Separating timing, movement conditions and individual differences in the analysis of human movement

A central task in the analysis of human movement behavior is to determine systematic patterns and differences across experimental conditions, participants and repetitions. This is possible because human movement is highly regular, being constrained by invariance principles. Movement timing and movement path, in particular, are linked through scaling laws. Separating variations of movement timing from the spatial variations of movements is a well-known challenge that is addressed in current approaches only through forms of preprocessing that bias analysis. Here we propose a novel nonlinear mixed-effects model for analyzing temporally continuous signals that contain systematic effects in both timing and path. Identifiability issues of path relative to timing are overcome by using maximum likelihood estimation in which the most likely separation of space and time is chosen given the variation found in data. The model is applied to analyze experimental data of human arm movements in which participants move a hand-held object to a target location while avoiding an obstacle. The model is used to classify movement data according to participant. Comparison to alternative approaches establishes nonlinear mixed-effects models as viable alternatives to conventional analysis frameworks. The model is then combined with a novel factor-analysis model that estimates the low-dimensional subspace within which movements vary when the task demands vary. Our framework enables us to visualize different dimensions of movement variation and to test hypotheses about the effect of obstacle placement and height on the movement path. We demonstrate that the approach can be used to uncover new properties of human movement.

==> img/fixed.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-08 21:54:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.55, every node/.style={scale=0.55}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (650.43,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 22.43, 81.94) rectangle (330.93,338.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.43, 81.94) rectangle (330.93,338.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,168.10) --
	(330.93,168.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,194.44) --
	(330.93,194.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,247.11) --
	(330.93,247.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,293.66) --
	(330.93,293.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.77, 81.94) --
	( 70.77,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.17, 81.94) --
	(140.17,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.57, 81.94) --
	(209.57,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.97, 81.94) --
	(278.97,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,220.78) --
	(330.93,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,273.45) --
	(330.93,273.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,313.87) --
	(330.93,313.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 81.94) --
	( 36.07,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.47, 81.94) --
	(105.47,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.87, 81.94) --
	(174.87,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.27, 81.94) --
	(244.27,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.67, 81.94) --
	(313.67,338.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45,198.09) --
	( 37.00,313.73) --
	( 37.55,327.11) --
	( 38.10,263.57) --
	( 38.64,189.94) --
	( 39.19,140.50) --
	( 39.74,117.70) --
	( 40.29,106.87) --
	( 40.84,100.62) --
	( 41.39, 96.08) --
	( 41.94, 93.62) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.61) --
	(132.50, 93.61) --
	(133.04, 93.61) --
	(133.59, 93.61) --
	(134.14, 93.61) --
	(134.69, 93.61) --
	(135.24, 93.61) --
	(135.79, 93.61) --
	(136.34, 93.61) --
	(136.89, 93.61) --
	(137.44, 93.61) --
	(137.98, 93.61) --
	(138.53, 93.61) --
	(139.08, 93.61) --
	(139.63, 93.61) --
	(140.18, 93.61) --
	(140.73, 93.61) --
	(141.28, 93.61) --
	(141.83, 93.61) --
	(142.37, 93.61) --
	(142.92, 93.61) --
	(143.47, 93.61) --
	(144.02, 93.61) --
	(144.57, 93.61) --
	(145.12, 93.61) --
	(145.67, 93.61) --
	(146.22, 93.61) --
	(146.77, 93.61) --
	(147.31, 93.61) --
	(147.86, 93.61) --
	(148.41, 93.61) --
	(148.96, 93.61) --
	(149.51, 93.61) --
	(150.06, 93.61) --
	(150.61, 93.61) --
	(151.16, 93.61) --
	(151.70, 93.61) --
	(152.25, 93.61) --
	(152.80, 93.61) --
	(153.35, 93.61) --
	(153.90, 93.61) --
	(154.45, 93.61) --
	(155.00, 93.61) --
	(155.55, 93.61) --
	(156.10, 93.61) --
	(156.64, 93.61) --
	(157.19, 93.61) --
	(157.74, 93.61) --
	(158.29, 93.61) --
	(158.84, 93.61) --
	(159.39, 93.61) --
	(159.94, 93.61) --
	(160.49, 93.61) --
	(161.04, 93.61) --
	(161.58, 93.61) --
	(162.13, 93.61) --
	(162.68, 93.61) --
	(163.23, 93.61) --
	(163.78, 93.61) --
	(164.33, 93.61) --
	(164.88, 93.61) --
	(165.43, 93.61) --
	(165.97, 93.61) --
	(166.52, 93.61) --
	(167.07, 93.61) --
	(167.62, 93.61) --
	(168.17, 93.61) --
	(168.72, 93.61) --
	(169.27, 93.61) --
	(169.82, 93.61) --
	(170.37, 93.61) --
	(170.91, 93.61) --
	(171.46, 93.61) --
	(172.01, 93.61) --
	(172.56, 93.61) --
	(173.11, 93.61) --
	(173.66, 93.61) --
	(174.21, 93.61) --
	(174.76, 93.61) --
	(175.30, 93.61) --
	(175.85, 93.61) --
	(176.40, 93.61) --
	(176.95, 93.61) --
	(177.50, 93.61) --
	(178.05, 93.61) --
	(178.60, 93.61) --
	(179.15, 93.61) --
	(179.70, 93.61) --
	(180.24, 93.61) --
	(180.79, 93.61) --
	(181.34, 93.61) --
	(181.89, 93.61) --
	(182.44, 93.61) --
	(182.99, 93.61) --
	(183.54, 93.61) --
	(184.09, 93.61) --
	(184.64, 93.61) --
	(185.18, 93.61) --
	(185.73, 93.61) --
	(186.28, 93.61) --
	(186.83, 93.61) --
	(187.38, 93.61) --
	(187.93, 93.61) --
	(188.48, 93.61) --
	(189.03, 93.61) --
	(189.57, 93.61) --
	(190.12, 93.61) --
	(190.67, 93.61) --
	(191.22, 93.61) --
	(191.77, 93.61) --
	(192.32, 93.61) --
	(192.87, 93.61) --
	(193.42, 93.61) --
	(193.97, 93.61) --
	(194.51, 93.61) --
	(195.06, 93.61) --
	(195.61, 93.61) --
	(196.16, 93.61) --
	(196.71, 93.61) --
	(197.26, 93.61) --
	(197.81, 93.61) --
	(198.36, 93.61) --
	(198.90, 93.61) --
	(199.45, 93.61) --
	(200.00, 93.61) --
	(200.55, 93.61) --
	(201.10, 93.61) --
	(201.65, 93.61) --
	(202.20, 93.61) --
	(202.75, 93.61) --
	(203.30, 93.61) --
	(203.84, 93.61) --
	(204.39, 93.61) --
	(204.94, 93.61) --
	(205.49, 93.61) --
	(206.04, 93.61) --
	(206.59, 93.61) --
	(207.14, 93.61) --
	(207.69, 93.61) --
	(208.24, 93.61) --
	(208.78, 93.61) --
	(209.33, 93.61) --
	(209.88, 93.61) --
	(210.43, 93.61) --
	(210.98, 93.61) --
	(211.53, 93.61) --
	(212.08, 93.61) --
	(212.63, 93.61) --
	(213.17, 93.61) --
	(213.72, 93.61) --
	(214.27, 93.61) --
	(214.82, 93.61) --
	(215.37, 93.61) --
	(215.92, 93.61) --
	(216.47, 93.61) --
	(217.02, 93.61) --
	(217.57, 93.61) --
	(218.11, 93.61) --
	(218.66, 93.61) --
	(219.21, 93.61) --
	(219.76, 93.61) --
	(220.31, 93.61) --
	(220.86, 93.61) --
	(221.41, 93.61) --
	(221.96, 93.61) --
	(222.50, 93.61) --
	(223.05, 93.61) --
	(223.60, 93.61) --
	(224.15, 93.61) --
	(224.70, 93.61) --
	(225.25, 93.61) --
	(225.80, 93.61) --
	(226.35, 93.61) --
	(226.90, 93.61) --
	(227.44, 93.61) --
	(227.99, 93.61) --
	(228.54, 93.61) --
	(229.09, 93.61) --
	(229.64, 93.61) --
	(230.19, 93.61) --
	(230.74, 93.61) --
	(231.29, 93.61) --
	(231.84, 93.61) --
	(232.38, 93.61) --
	(232.93, 93.61) --
	(233.48, 93.61) --
	(234.03, 93.61) --
	(234.58, 93.61) --
	(235.13, 93.61) --
	(235.68, 93.61) --
	(236.23, 93.61) --
	(236.77, 93.61) --
	(237.32, 93.61) --
	(237.87, 93.61) --
	(238.42, 93.61) --
	(238.97, 93.61) --
	(239.52, 93.61) --
	(240.07, 93.61) --
	(240.62, 93.61) --
	(241.17, 93.61) --
	(241.71, 93.61) --
	(242.26, 93.61) --
	(242.81, 93.61) --
	(243.36, 93.61) --
	(243.91, 93.61) --
	(244.46, 93.61) --
	(245.01, 93.61) --
	(245.56, 93.61) --
	(246.11, 93.61) --
	(246.65, 93.61) --
	(247.20, 93.61) --
	(247.75, 93.61) --
	(248.30, 93.61) --
	(248.85, 93.61) --
	(249.40, 93.61) --
	(249.95, 93.61) --
	(250.50, 93.61) --
	(251.04, 93.61) --
	(251.59, 93.61) --
	(252.14, 93.61) --
	(252.69, 93.61) --
	(253.24, 93.61) --
	(253.79, 93.61) --
	(254.34, 93.61) --
	(254.89, 93.61) --
	(255.44, 93.61) --
	(255.98, 93.61) --
	(256.53, 93.61) --
	(257.08, 93.61) --
	(257.63, 93.61) --
	(258.18, 93.61) --
	(258.73, 93.61) --
	(259.28, 93.61) --
	(259.83, 93.61) --
	(260.37, 93.61) --
	(260.92, 93.61) --
	(261.47, 93.61) --
	(262.02, 93.61) --
	(262.57, 93.61) --
	(263.12, 93.61) --
	(263.67, 93.61) --
	(264.22, 93.61) --
	(264.77, 93.61) --
	(265.31, 93.61) --
	(265.86, 93.61) --
	(266.41, 93.61) --
	(266.96, 93.61) --
	(267.51, 93.61) --
	(268.06, 93.61) --
	(268.61, 93.61) --
	(269.16, 93.61) --
	(269.71, 93.61) --
	(270.25, 93.61) --
	(270.80, 93.61) --
	(271.35, 93.61) --
	(271.90, 93.61) --
	(272.45, 93.61) --
	(273.00, 93.61) --
	(273.55, 93.61) --
	(274.10, 93.61) --
	(274.64, 93.61) --
	(275.19, 93.61) --
	(275.74, 93.61) --
	(276.29, 93.61) --
	(276.84, 93.61) --
	(277.39, 93.61) --
	(277.94, 93.61) --
	(278.49, 93.61) --
	(279.04, 93.61) --
	(279.58, 93.61) --
	(280.13, 93.61) --
	(280.68, 93.61) --
	(281.23, 93.61) --
	(281.78, 93.61) --
	(282.33, 93.61) --
	(282.88, 93.61) --
	(283.43, 93.61) --
	(283.97, 93.61) --
	(284.52, 93.61) --
	(285.07, 93.61) --
	(285.62, 93.61) --
	(286.17, 93.61) --
	(286.72, 93.61) --
	(287.27, 93.61) --
	(287.82, 93.61) --
	(288.37, 93.61) --
	(288.91, 93.61) --
	(289.46, 93.61) --
	(290.01, 93.61) --
	(290.56, 93.61) --
	(291.11, 93.61) --
	(291.66, 93.61) --
	(292.21, 93.61) --
	(292.76, 93.61) --
	(293.31, 93.61) --
	(293.85, 93.61) --
	(294.40, 93.61) --
	(294.95, 93.61) --
	(295.50, 93.61) --
	(296.05, 93.61) --
	(296.60, 93.61) --
	(297.15, 93.61) --
	(297.70, 93.61) --
	(298.24, 93.61) --
	(298.79, 93.61) --
	(299.34, 93.61) --
	(299.89, 93.61) --
	(300.44, 93.61) --
	(300.99, 93.61) --
	(301.54, 93.61) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.62) --
	(131.95, 93.62) --
	(132.50, 93.62) --
	(133.04, 93.62) --
	(133.59, 93.62) --
	(134.14, 93.62) --
	(134.69, 93.63) --
	(135.24, 93.63) --
	(135.79, 93.64) --
	(136.34, 93.65) --
	(136.89, 93.66) --
	(137.44, 93.67) --
	(137.98, 93.69) --
	(138.53, 93.71) --
	(139.08, 93.73) --
	(139.63, 93.76) --
	(140.18, 93.80) --
	(140.73, 93.84) --
	(141.28, 93.89) --
	(141.83, 93.95) --
	(142.37, 94.01) --
	(142.92, 94.09) --
	(143.47, 94.18) --
	(144.02, 94.28) --
	(144.57, 94.39) --
	(145.12, 94.51) --
	(145.67, 94.65) --
	(146.22, 94.80) --
	(146.77, 94.96) --
	(147.31, 95.13) --
	(147.86, 95.32) --
	(148.41, 95.51) --
	(148.96, 95.71) --
	(149.51, 95.92) --
	(150.06, 96.14) --
	(150.61, 96.36) --
	(151.16, 96.58) --
	(151.70, 96.81) --
	(152.25, 97.03) --
	(152.80, 97.25) --
	(153.35, 97.47) --
	(153.90, 97.68) --
	(154.45, 97.88) --
	(155.00, 98.08) --
	(155.55, 98.26) --
	(156.10, 98.44) --
	(156.64, 98.60) --
	(157.19, 98.75) --
	(157.74, 98.89) --
	(158.29, 99.02) --
	(158.84, 99.14) --
	(159.39, 99.24) --
	(159.94, 99.34) --
	(160.49, 99.43) --
	(161.04, 99.51) --
	(161.58, 99.59) --
	(162.13, 99.67) --
	(162.68, 99.75) --
	(163.23, 99.84) --
	(163.78, 99.93) --
	(164.33,100.04) --
	(164.88,100.15) --
	(165.43,100.28) --
	(165.97,100.43) --
	(166.52,100.59) --
	(167.07,100.78) --
	(167.62,100.99) --
	(168.17,101.22) --
	(168.72,101.47) --
	(169.27,101.75) --
	(169.82,102.05) --
	(170.37,102.37) --
	(170.91,102.71) --
	(171.46,103.06) --
	(172.01,103.44) --
	(172.56,103.84) --
	(173.11,104.24) --
	(173.66,104.66) --
	(174.21,105.08) --
	(174.76,105.51) --
	(175.30,105.94) --
	(175.85,106.38) --
	(176.40,106.80) --
	(176.95,107.23) --
	(177.50,107.65) --
	(178.05,108.05) --
	(178.60,108.45) --
	(179.15,108.84) --
	(179.70,109.21) --
	(180.24,109.57) --
	(180.79,109.92) --
	(181.34,110.26) --
	(181.89,110.59) --
	(182.44,110.90) --
	(182.99,111.21) --
	(183.54,111.51) --
	(184.09,111.80) --
	(184.64,112.09) --
	(185.18,112.38) --
	(185.73,112.66) --
	(186.28,112.94) --
	(186.83,113.22) --
	(187.38,113.51) --
	(187.93,113.81) --
	(188.48,114.12) --
	(189.03,114.45) --
	(189.57,114.79) --
	(190.12,115.16) --
	(190.67,115.54) --
	(191.22,115.96) --
	(191.77,116.40) --
	(192.32,116.87) --
	(192.87,117.36) --
	(193.42,117.86) --
	(193.97,118.38) --
	(194.51,118.91) --
	(195.06,119.43) --
	(195.61,119.95) --
	(196.16,120.45) --
	(196.71,120.93) --
	(197.26,121.38) --
	(197.81,121.79) --
	(198.36,122.16) --
	(198.90,122.50) --
	(199.45,122.79) --
	(200.00,123.04) --
	(200.55,123.26) --
	(201.10,123.44) --
	(201.65,123.60) --
	(202.20,123.73) --
	(202.75,123.84) --
	(203.30,123.94) --
	(203.84,124.04) --
	(204.39,124.13) --
	(204.94,124.22) --
	(205.49,124.30) --
	(206.04,124.39) --
	(206.59,124.47) --
	(207.14,124.54) --
	(207.69,124.61) --
	(208.24,124.65) --
	(208.78,124.68) --
	(209.33,124.69) --
	(209.88,124.67) --
	(210.43,124.63) --
	(210.98,124.56) --
	(211.53,124.46) --
	(212.08,124.33) --
	(212.63,124.17) --
	(213.17,123.99) --
	(213.72,123.78) --
	(214.27,123.56) --
	(214.82,123.32) --
	(215.37,123.07) --
	(215.92,122.81) --
	(216.47,122.55) --
	(217.02,122.28) --
	(217.57,122.02) --
	(218.11,121.77) --
	(218.66,121.52) --
	(219.21,121.28) --
	(219.76,121.06) --
	(220.31,120.84) --
	(220.86,120.64) --
	(221.41,120.44) --
	(221.96,120.25) --
	(222.50,120.07) --
	(223.05,119.89) --
	(223.60,119.71) --
	(224.15,119.52) --
	(224.70,119.34) --
	(225.25,119.15) --
	(225.80,118.95) --
	(226.35,118.75) --
	(226.90,118.54) --
	(227.44,118.32) --
	(227.99,118.09) --
	(228.54,117.86) --
	(229.09,117.61) --
	(229.64,117.35) --
	(230.19,117.08) --
	(230.74,116.80) --
	(231.29,116.51) --
	(231.84,116.21) --
	(232.38,115.90) --
	(232.93,115.57) --
	(233.48,115.24) --
	(234.03,114.90) --
	(234.58,114.55) --
	(235.13,114.19) --
	(235.68,113.84) --
	(236.23,113.49) --
	(236.77,113.13) --
	(237.32,112.79) --
	(237.87,112.45) --
	(238.42,112.12) --
	(238.97,111.80) --
	(239.52,111.49) --
	(240.07,111.18) --
	(240.62,110.88) --
	(241.17,110.59) --
	(241.71,110.29) --
	(242.26,109.99) --
	(242.81,109.69) --
	(243.36,109.38) --
	(243.91,109.06) --
	(244.46,108.74) --
	(245.01,108.40) --
	(245.56,108.06) --
	(246.11,107.72) --
	(246.65,107.37) --
	(247.20,107.03) --
	(247.75,106.69) --
	(248.30,106.37) --
	(248.85,106.06) --
	(249.40,105.78) --
	(249.95,105.51) --
	(250.50,105.26) --
	(251.04,105.04) --
	(251.59,104.84) --
	(252.14,104.66) --
	(252.69,104.49) --
	(253.24,104.33) --
	(253.79,104.17) --
	(254.34,104.02) --
	(254.89,103.86) --
	(255.44,103.69) --
	(255.98,103.51) --
	(256.53,103.31) --
	(257.08,103.10) --
	(257.63,102.88) --
	(258.18,102.64) --
	(258.73,102.38) --
	(259.28,102.12) --
	(259.83,101.84) --
	(260.37,101.56) --
	(260.92,101.28) --
	(261.47,100.99) --
	(262.02,100.70) --
	(262.57,100.43) --
	(263.12,100.16) --
	(263.67, 99.91) --
	(264.22, 99.68) --
	(264.77, 99.46) --
	(265.31, 99.26) --
	(265.86, 99.08) --
	(266.41, 98.93) --
	(266.96, 98.79) --
	(267.51, 98.67) --
	(268.06, 98.56) --
	(268.61, 98.46) --
	(269.16, 98.36) --
	(269.71, 98.27) --
	(270.25, 98.18) --
	(270.80, 98.08) --
	(271.35, 97.98) --
	(271.90, 97.87) --
	(272.45, 97.75) --
	(273.00, 97.62) --
	(273.55, 97.49) --
	(274.10, 97.34) --
	(274.64, 97.18) --
	(275.19, 97.02) --
	(275.74, 96.85) --
	(276.29, 96.68) --
	(276.84, 96.50) --
	(277.39, 96.32) --
	(277.94, 96.14) --
	(278.49, 95.96) --
	(279.04, 95.78) --
	(279.58, 95.60) --
	(280.13, 95.43) --
	(280.68, 95.26) --
	(281.23, 95.10) --
	(281.78, 94.95) --
	(282.33, 94.80) --
	(282.88, 94.66) --
	(283.43, 94.54) --
	(283.97, 94.42) --
	(284.52, 94.32) --
	(285.07, 94.22) --
	(285.62, 94.13) --
	(286.17, 94.05) --
	(286.72, 93.98) --
	(287.27, 93.92) --
	(287.82, 93.87) --
	(288.37, 93.82) --
	(288.91, 93.79) --
	(289.46, 93.75) --
	(290.01, 93.73) --
	(290.56, 93.70) --
	(291.11, 93.68) --
	(291.66, 93.67) --
	(292.21, 93.66) --
	(292.76, 93.65) --
	(293.31, 93.64) --
	(293.85, 93.63) --
	(294.40, 93.63) --
	(294.95, 93.62) --
	(295.50, 93.62) --
	(296.05, 93.62) --
	(296.60, 93.62) --
	(297.15, 93.62) --
	(297.70, 93.62) --
	(298.24, 93.61) --
	(298.79, 93.61) --
	(299.34, 93.61) --
	(299.89, 93.61) --
	(300.44, 93.61) --
	(300.99, 93.61) --
	(301.54, 93.61) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.62) --
	(125.36, 93.62) --
	(125.91, 93.62) --
	(126.46, 93.62) --
	(127.01, 93.62) --
	(127.56, 93.62) --
	(128.10, 93.63) --
	(128.65, 93.63) --
	(129.20, 93.63) --
	(129.75, 93.64) --
	(130.30, 93.65) --
	(130.85, 93.65) --
	(131.40, 93.67) --
	(131.95, 93.68) --
	(132.50, 93.69) --
	(133.04, 93.71) --
	(133.59, 93.73) --
	(134.14, 93.76) --
	(134.69, 93.79) --
	(135.24, 93.82) --
	(135.79, 93.86) --
	(136.34, 93.91) --
	(136.89, 93.96) --
	(137.44, 94.02) --
	(137.98, 94.09) --
	(138.53, 94.16) --
	(139.08, 94.24) --
	(139.63, 94.33) --
	(140.18, 94.42) --
	(140.73, 94.53) --
	(141.28, 94.64) --
	(141.83, 94.77) --
	(142.37, 94.89) --
	(142.92, 95.03) --
	(143.47, 95.17) --
	(144.02, 95.32) --
	(144.57, 95.47) --
	(145.12, 95.63) --
	(145.67, 95.79) --
	(146.22, 95.96) --
	(146.77, 96.12) --
	(147.31, 96.29) --
	(147.86, 96.46) --
	(148.41, 96.63) --
	(148.96, 96.80) --
	(149.51, 96.97) --
	(150.06, 97.14) --
	(150.61, 97.31) --
	(151.16, 97.47) --
	(151.70, 97.64) --
	(152.25, 97.81) --
	(152.80, 97.97) --
	(153.35, 98.13) --
	(153.90, 98.29) --
	(154.45, 98.45) --
	(155.00, 98.61) --
	(155.55, 98.77) --
	(156.10, 98.93) --
	(156.64, 99.08) --
	(157.19, 99.23) --
	(157.74, 99.37) --
	(158.29, 99.51) --
	(158.84, 99.65) --
	(159.39, 99.78) --
	(159.94, 99.91) --
	(160.49,100.04) --
	(161.04,100.16) --
	(161.58,100.28) --
	(162.13,100.41) --
	(162.68,100.53) --
	(163.23,100.66) --
	(163.78,100.80) --
	(164.33,100.96) --
	(164.88,101.12) --
	(165.43,101.30) --
	(165.97,101.50) --
	(166.52,101.71) --
	(167.07,101.95) --
	(167.62,102.21) --
	(168.17,102.49) --
	(168.72,102.80) --
	(169.27,103.13) --
	(169.82,103.48) --
	(170.37,103.85) --
	(170.91,104.24) --
	(171.46,104.64) --
	(172.01,105.06) --
	(172.56,105.49) --
	(173.11,105.94) --
	(173.66,106.40) --
	(174.21,106.86) --
	(174.76,107.33) --
	(175.30,107.80) --
	(175.85,108.27) --
	(176.40,108.74) --
	(176.95,109.21) --
	(177.50,109.68) --
	(178.05,110.14) --
	(178.60,110.59) --
	(179.15,111.03) --
	(179.70,111.45) --
	(180.24,111.86) --
	(180.79,112.26) --
	(181.34,112.63) --
	(181.89,112.99) --
	(182.44,113.32) --
	(182.99,113.64) --
	(183.54,113.94) --
	(184.09,114.23) --
	(184.64,114.50) --
	(185.18,114.76) --
	(185.73,115.02) --
	(186.28,115.26) --
	(186.83,115.51) --
	(187.38,115.75) --
	(187.93,116.00) --
	(188.48,116.25) --
	(189.03,116.50) --
	(189.57,116.77) --
	(190.12,117.03) --
	(190.67,117.31) --
	(191.22,117.59) --
	(191.77,117.87) --
	(192.32,118.15) --
	(192.87,118.43) --
	(193.42,118.71) --
	(193.97,118.99) --
	(194.51,119.25) --
	(195.06,119.51) --
	(195.61,119.75) --
	(196.16,119.99) --
	(196.71,120.20) --
	(197.26,120.41) --
	(197.81,120.60) --
	(198.36,120.77) --
	(198.90,120.93) --
	(199.45,121.07) --
	(200.00,121.20) --
	(200.55,121.31) --
	(201.10,121.42) --
	(201.65,121.50) --
	(202.20,121.58) --
	(202.75,121.65) --
	(203.30,121.71) --
	(203.84,121.76) --
	(204.39,121.80) --
	(204.94,121.84) --
	(205.49,121.87) --
	(206.04,121.90) --
	(206.59,121.92) --
	(207.14,121.94) --
	(207.69,121.97) --
	(208.24,121.98) --
	(208.78,122.00) --
	(209.33,122.01) --
	(209.88,122.02) --
	(210.43,122.03) --
	(210.98,122.02) --
	(211.53,122.01) --
	(212.08,121.99) --
	(212.63,121.96) --
	(213.17,121.92) --
	(213.72,121.86) --
	(214.27,121.79) --
	(214.82,121.71) --
	(215.37,121.62) --
	(215.92,121.52) --
	(216.47,121.40) --
	(217.02,121.28) --
	(217.57,121.15) --
	(218.11,121.02) --
	(218.66,120.88) --
	(219.21,120.73) --
	(219.76,120.59) --
	(220.31,120.44) --
	(220.86,120.30) --
	(221.41,120.15) --
	(221.96,120.00) --
	(222.50,119.85) --
	(223.05,119.70) --
	(223.60,119.54) --
	(224.15,119.37) --
	(224.70,119.19) --
	(225.25,119.01) --
	(225.80,118.81) --
	(226.35,118.59) --
	(226.90,118.36) --
	(227.44,118.11) --
	(227.99,117.85) --
	(228.54,117.57) --
	(229.09,117.28) --
	(229.64,116.97) --
	(230.19,116.65) --
	(230.74,116.32) --
	(231.29,115.99) --
	(231.84,115.65) --
	(232.38,115.32) --
	(232.93,114.98) --
	(233.48,114.65) --
	(234.03,114.33) --
	(234.58,114.03) --
	(235.13,113.73) --
	(235.68,113.44) --
	(236.23,113.17) --
	(236.77,112.91) --
	(237.32,112.66) --
	(237.87,112.42) --
	(238.42,112.19) --
	(238.97,111.97) --
	(239.52,111.75) --
	(240.07,111.53) --
	(240.62,111.31) --
	(241.17,111.09) --
	(241.71,110.87) --
	(242.26,110.65) --
	(242.81,110.42) --
	(243.36,110.19) --
	(243.91,109.95) --
	(244.46,109.71) --
	(245.01,109.47) --
	(245.56,109.22) --
	(246.11,108.97) --
	(246.65,108.72) --
	(247.20,108.46) --
	(247.75,108.21) --
	(248.30,107.96) --
	(248.85,107.70) --
	(249.40,107.45) --
	(249.95,107.20) --
	(250.50,106.95) --
	(251.04,106.71) --
	(251.59,106.47) --
	(252.14,106.23) --
	(252.69,106.00) --
	(253.24,105.77) --
	(253.79,105.54) --
	(254.34,105.32) --
	(254.89,105.10) --
	(255.44,104.89) --
	(255.98,104.68) --
	(256.53,104.47) --
	(257.08,104.26) --
	(257.63,104.05) --
	(258.18,103.85) --
	(258.73,103.64) --
	(259.28,103.42) --
	(259.83,103.21) --
	(260.37,102.99) --
	(260.92,102.77) --
	(261.47,102.55) --
	(262.02,102.33) --
	(262.57,102.10) --
	(263.12,101.87) --
	(263.67,101.64) --
	(264.22,101.41) --
	(264.77,101.19) --
	(265.31,100.96) --
	(265.86,100.75) --
	(266.41,100.53) --
	(266.96,100.33) --
	(267.51,100.13) --
	(268.06, 99.94) --
	(268.61, 99.76) --
	(269.16, 99.59) --
	(269.71, 99.42) --
	(270.25, 99.27) --
	(270.80, 99.12) --
	(271.35, 98.98) --
	(271.90, 98.84) --
	(272.45, 98.71) --
	(273.00, 98.59) --
	(273.55, 98.46) --
	(274.10, 98.34) --
	(274.64, 98.21) --
	(275.19, 98.08) --
	(275.74, 97.95) --
	(276.29, 97.81) --
	(276.84, 97.66) --
	(277.39, 97.51) --
	(277.94, 97.34) --
	(278.49, 97.18) --
	(279.04, 97.00) --
	(279.58, 96.82) --
	(280.13, 96.64) --
	(280.68, 96.45) --
	(281.23, 96.26) --
	(281.78, 96.07) --
	(282.33, 95.88) --
	(282.88, 95.70) --
	(283.43, 95.52) --
	(283.97, 95.34) --
	(284.52, 95.17) --
	(285.07, 95.01) --
	(285.62, 94.86) --
	(286.17, 94.72) --
	(286.72, 94.59) --
	(287.27, 94.47) --
	(287.82, 94.36) --
	(288.37, 94.26) --
	(288.91, 94.17) --
	(289.46, 94.09) --
	(290.01, 94.01) --
	(290.56, 93.95) --
	(291.11, 93.90) --
	(291.66, 93.85) --
	(292.21, 93.81) --
	(292.76, 93.78) --
	(293.31, 93.75) --
	(293.85, 93.72) --
	(294.40, 93.70) --
	(294.95, 93.68) --
	(295.50, 93.67) --
	(296.05, 93.66) --
	(296.60, 93.65) --
	(297.15, 93.64) --
	(297.70, 93.63) --
	(298.24, 93.63) --
	(298.79, 93.63) --
	(299.34, 93.62) --
	(299.89, 93.62) --
	(300.44, 93.62) --
	(300.99, 93.62) --
	(301.54, 93.62) --
	(302.09, 93.62) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.62) --
	(132.50, 93.62) --
	(133.04, 93.62) --
	(133.59, 93.62) --
	(134.14, 93.62) --
	(134.69, 93.62) --
	(135.24, 93.63) --
	(135.79, 93.63) --
	(136.34, 93.64) --
	(136.89, 93.64) --
	(137.44, 93.65) --
	(137.98, 93.66) --
	(138.53, 93.68) --
	(139.08, 93.70) --
	(139.63, 93.72) --
	(140.18, 93.74) --
	(140.73, 93.77) --
	(141.28, 93.81) --
	(141.83, 93.84) --
	(142.37, 93.89) --
	(142.92, 93.95) --
	(143.47, 94.01) --
	(144.02, 94.08) --
	(144.57, 94.16) --
	(145.12, 94.25) --
	(145.67, 94.34) --
	(146.22, 94.45) --
	(146.77, 94.56) --
	(147.31, 94.69) --
	(147.86, 94.82) --
	(148.41, 94.97) --
	(148.96, 95.12) --
	(149.51, 95.28) --
	(150.06, 95.44) --
	(150.61, 95.61) --
	(151.16, 95.78) --
	(151.70, 95.95) --
	(152.25, 96.12) --
	(152.80, 96.29) --
	(153.35, 96.46) --
	(153.90, 96.62) --
	(154.45, 96.78) --
	(155.00, 96.92) --
	(155.55, 97.05) --
	(156.10, 97.17) --
	(156.64, 97.28) --
	(157.19, 97.38) --
	(157.74, 97.46) --
	(158.29, 97.52) --
	(158.84, 97.58) --
	(159.39, 97.63) --
	(159.94, 97.67) --
	(160.49, 97.72) --
	(161.04, 97.77) --
	(161.58, 97.83) --
	(162.13, 97.92) --
	(162.68, 98.04) --
	(163.23, 98.19) --
	(163.78, 98.38) --
	(164.33, 98.61) --
	(164.88, 98.88) --
	(165.43, 99.18) --
	(165.97, 99.52) --
	(166.52, 99.88) --
	(167.07,100.27) --
	(167.62,100.68) --
	(168.17,101.09) --
	(168.72,101.50) --
	(169.27,101.92) --
	(169.82,102.32) --
	(170.37,102.71) --
	(170.91,103.09) --
	(171.46,103.46) --
	(172.01,103.80) --
	(172.56,104.13) --
	(173.11,104.44) --
	(173.66,104.74) --
	(174.21,105.02) --
	(174.76,105.30) --
	(175.30,105.57) --
	(175.85,105.84) --
	(176.40,106.11) --
	(176.95,106.40) --
	(177.50,106.69) --
	(178.05,107.00) --
	(178.60,107.33) --
	(179.15,107.67) --
	(179.70,108.04) --
	(180.24,108.41) --
	(180.79,108.81) --
	(181.34,109.22) --
	(181.89,109.64) --
	(182.44,110.08) --
	(182.99,110.52) --
	(183.54,110.96) --
	(184.09,111.41) --
	(184.64,111.85) --
	(185.18,112.29) --
	(185.73,112.73) --
	(186.28,113.16) --
	(186.83,113.58) --
	(187.38,114.00) --
	(187.93,114.41) --
	(188.48,114.80) --
	(189.03,115.19) --
	(189.57,115.57) --
	(190.12,115.94) --
	(190.67,116.30) --
	(191.22,116.65) --
	(191.77,117.00) --
	(192.32,117.33) --
	(192.87,117.65) --
	(193.42,117.97) --
	(193.97,118.28) --
	(194.51,118.58) --
	(195.06,118.88) --
	(195.61,119.17) --
	(196.16,119.46) --
	(196.71,119.74) --
	(197.26,120.03) --
	(197.81,120.30) --
	(198.36,120.58) --
	(198.90,120.85) --
	(199.45,121.12) --
	(200.00,121.38) --
	(200.55,121.64) --
	(201.10,121.89) --
	(201.65,122.14) --
	(202.20,122.37) --
	(202.75,122.58) --
	(203.30,122.78) --
	(203.84,122.97) --
	(204.39,123.13) --
	(204.94,123.28) --
	(205.49,123.40) --
	(206.04,123.50) --
	(206.59,123.58) --
	(207.14,123.64) --
	(207.69,123.68) --
	(208.24,123.70) --
	(208.78,123.71) --
	(209.33,123.70) --
	(209.88,123.68) --
	(210.43,123.65) --
	(210.98,123.62) --
	(211.53,123.57) --
	(212.08,123.52) --
	(212.63,123.47) --
	(213.17,123.40) --
	(213.72,123.34) --
	(214.27,123.26) --
	(214.82,123.17) --
	(215.37,123.07) --
	(215.92,122.97) --
	(216.47,122.84) --
	(217.02,122.71) --
	(217.57,122.56) --
	(218.11,122.40) --
	(218.66,122.23) --
	(219.21,122.05) --
	(219.76,121.86) --
	(220.31,121.66) --
	(220.86,121.45) --
	(221.41,121.23) --
	(221.96,121.01) --
	(222.50,120.78) --
	(223.05,120.54) --
	(223.60,120.30) --
	(224.15,120.06) --
	(224.70,119.81) --
	(225.25,119.56) --
	(225.80,119.31) --
	(226.35,119.06) --
	(226.90,118.81) --
	(227.44,118.56) --
	(227.99,118.30) --
	(228.54,118.05) --
	(229.09,117.79) --
	(229.64,117.54) --
	(230.19,117.28) --
	(230.74,117.02) --
	(231.29,116.77) --
	(231.84,116.51) --
	(232.38,116.26) --
	(232.93,116.01) --
	(233.48,115.76) --
	(234.03,115.51) --
	(234.58,115.27) --
	(235.13,115.03) --
	(235.68,114.80) --
	(236.23,114.56) --
	(236.77,114.32) --
	(237.32,114.09) --
	(237.87,113.84) --
	(238.42,113.59) --
	(238.97,113.33) --
	(239.52,113.05) --
	(240.07,112.76) --
	(240.62,112.45) --
	(241.17,112.12) --
	(241.71,111.78) --
	(242.26,111.41) --
	(242.81,111.03) --
	(243.36,110.64) --
	(243.91,110.23) --
	(244.46,109.82) --
	(245.01,109.40) --
	(245.56,108.99) --
	(246.11,108.59) --
	(246.65,108.20) --
	(247.20,107.83) --
	(247.75,107.48) --
	(248.30,107.16) --
	(248.85,106.86) --
	(249.40,106.58) --
	(249.95,106.33) --
	(250.50,106.11) --
	(251.04,105.92) --
	(251.59,105.74) --
	(252.14,105.58) --
	(252.69,105.43) --
	(253.24,105.30) --
	(253.79,105.17) --
	(254.34,105.04) --
	(254.89,104.92) --
	(255.44,104.79) --
	(255.98,104.66) --
	(256.53,104.52) --
	(257.08,104.37) --
	(257.63,104.21) --
	(258.18,104.04) --
	(258.73,103.86) --
	(259.28,103.66) --
	(259.83,103.46) --
	(260.37,103.24) --
	(260.92,103.01) --
	(261.47,102.78) --
	(262.02,102.53) --
	(262.57,102.28) --
	(263.12,102.02) --
	(263.67,101.76) --
	(264.22,101.49) --
	(264.77,101.22) --
	(265.31,100.94) --
	(265.86,100.66) --
	(266.41,100.38) --
	(266.96,100.09) --
	(267.51, 99.80) --
	(268.06, 99.51) --
	(268.61, 99.22) --
	(269.16, 98.93) --
	(269.71, 98.64) --
	(270.25, 98.36) --
	(270.80, 98.08) --
	(271.35, 97.81) --
	(271.90, 97.55) --
	(272.45, 97.31) --
	(273.00, 97.07) --
	(273.55, 96.86) --
	(274.10, 96.67) --
	(274.64, 96.50) --
	(275.19, 96.36) --
	(275.74, 96.24) --
	(276.29, 96.13) --
	(276.84, 96.04) --
	(277.39, 95.97) --
	(277.94, 95.91) --
	(278.49, 95.85) --
	(279.04, 95.79) --
	(279.58, 95.73) --
	(280.13, 95.67) --
	(280.68, 95.60) --
	(281.23, 95.52) --
	(281.78, 95.44) --
	(282.33, 95.35) --
	(282.88, 95.25) --
	(283.43, 95.15) --
	(283.97, 95.05) --
	(284.52, 94.94) --
	(285.07, 94.83) --
	(285.62, 94.73) --
	(286.17, 94.62) --
	(286.72, 94.52) --
	(287.27, 94.42) --
	(287.82, 94.33) --
	(288.37, 94.24) --
	(288.91, 94.16) --
	(289.46, 94.09) --
	(290.01, 94.02) --
	(290.56, 93.96) --
	(291.11, 93.91) --
	(291.66, 93.86) --
	(292.21, 93.82) --
	(292.76, 93.78) --
	(293.31, 93.75) --
	(293.85, 93.73) --
	(294.40, 93.70) --
	(294.95, 93.69) --
	(295.50, 93.67) --
	(296.05, 93.66) --
	(296.60, 93.65) --
	(297.15, 93.64) --
	(297.70, 93.63) --
	(298.24, 93.63) --
	(298.79, 93.63) --
	(299.34, 93.62) --
	(299.89, 93.62) --
	(300.44, 93.62) --
	(300.99, 93.62) --
	(301.54, 93.62) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.61) --
	(132.50, 93.61) --
	(133.04, 93.61) --
	(133.59, 93.61) --
	(134.14, 93.61) --
	(134.69, 93.61) --
	(135.24, 93.61) --
	(135.79, 93.62) --
	(136.34, 93.62) --
	(136.89, 93.62) --
	(137.44, 93.62) --
	(137.98, 93.62) --
	(138.53, 93.62) --
	(139.08, 93.63) --
	(139.63, 93.63) --
	(140.18, 93.64) --
	(140.73, 93.65) --
	(141.28, 93.66) --
	(141.83, 93.68) --
	(142.37, 93.69) --
	(142.92, 93.72) --
	(143.47, 93.75) --
	(144.02, 93.78) --
	(144.57, 93.82) --
	(145.12, 93.87) --
	(145.67, 93.93) --
	(146.22, 93.99) --
	(146.77, 94.07) --
	(147.31, 94.17) --
	(147.86, 94.28) --
	(148.41, 94.40) --
	(148.96, 94.54) --
	(149.51, 94.69) --
	(150.06, 94.86) --
	(150.61, 95.04) --
	(151.16, 95.24) --
	(151.70, 95.46) --
	(152.25, 95.70) --
	(152.80, 95.95) --
	(153.35, 96.21) --
	(153.90, 96.48) --
	(154.45, 96.76) --
	(155.00, 97.05) --
	(155.55, 97.34) --
	(156.10, 97.63) --
	(156.64, 97.93) --
	(157.19, 98.23) --
	(157.74, 98.52) --
	(158.29, 98.80) --
	(158.84, 99.08) --
	(159.39, 99.35) --
	(159.94, 99.61) --
	(160.49, 99.86) --
	(161.04,100.10) --
	(161.58,100.32) --
	(162.13,100.53) --
	(162.68,100.73) --
	(163.23,100.91) --
	(163.78,101.09) --
	(164.33,101.25) --
	(164.88,101.40) --
	(165.43,101.55) --
	(165.97,101.69) --
	(166.52,101.83) --
	(167.07,101.98) --
	(167.62,102.13) --
	(168.17,102.30) --
	(168.72,102.48) --
	(169.27,102.69) --
	(169.82,102.91) --
	(170.37,103.16) --
	(170.91,103.44) --
	(171.46,103.74) --
	(172.01,104.07) --
	(172.56,104.42) --
	(173.11,104.79) --
	(173.66,105.17) --
	(174.21,105.57) --
	(174.76,105.97) --
	(175.30,106.38) --
	(175.85,106.79) --
	(176.40,107.20) --
	(176.95,107.61) --
	(177.50,108.01) --
	(178.05,108.42) --
	(178.60,108.81) --
	(179.15,109.21) --
	(179.70,109.59) --
	(180.24,109.97) --
	(180.79,110.35) --
	(181.34,110.72) --
	(181.89,111.08) --
	(182.44,111.44) --
	(182.99,111.79) --
	(183.54,112.13) --
	(184.09,112.47) --
	(184.64,112.81) --
	(185.18,113.14) --
	(185.73,113.48) --
	(186.28,113.81) --
	(186.83,114.15) --
	(187.38,114.49) --
	(187.93,114.83) --
	(188.48,115.17) --
	(189.03,115.51) --
	(189.57,115.85) --
	(190.12,116.19) --
	(190.67,116.53) --
	(191.22,116.86) --
	(191.77,117.18) --
	(192.32,117.49) --
	(192.87,117.79) --
	(193.42,118.07) --
	(193.97,118.35) --
	(194.51,118.61) --
	(195.06,118.86) --
	(195.61,119.10) --
	(196.16,119.34) --
	(196.71,119.58) --
	(197.26,119.81) --
	(197.81,120.05) --
	(198.36,120.29) --
	(198.90,120.53) --
	(199.45,120.78) --
	(200.00,121.03) --
	(200.55,121.28) --
	(201.10,121.54) --
	(201.65,121.80) --
	(202.20,122.05) --
	(202.75,122.31) --
	(203.30,122.55) --
	(203.84,122.79) --
	(204.39,123.01) --
	(204.94,123.22) --
	(205.49,123.42) --
	(206.04,123.59) --
	(206.59,123.73) --
	(207.14,123.86) --
	(207.69,123.95) --
	(208.24,124.01) --
	(208.78,124.04) --
	(209.33,124.04) --
	(209.88,124.01) --
	(210.43,123.96) --
	(210.98,123.89) --
	(211.53,123.80) --
	(212.08,123.69) --
	(212.63,123.57) --
	(213.17,123.45) --
	(213.72,123.32) --
	(214.27,123.20) --
	(214.82,123.08) --
	(215.37,122.97) --
	(215.92,122.87) --
	(216.47,122.77) --
	(217.02,122.68) --
	(217.57,122.59) --
	(218.11,122.51) --
	(218.66,122.42) --
	(219.21,122.33) --
	(219.76,122.23) --
	(220.31,122.13) --
	(220.86,122.01) --
	(221.41,121.88) --
	(221.96,121.74) --
	(222.50,121.58) --
	(223.05,121.40) --
	(223.60,121.21) --
	(224.15,121.01) --
	(224.70,120.79) --
	(225.25,120.56) --
	(225.80,120.32) --
	(226.35,120.06) --
	(226.90,119.79) --
	(227.44,119.52) --
	(227.99,119.23) --
	(228.54,118.94) --
	(229.09,118.65) --
	(229.64,118.35) --
	(230.19,118.05) --
	(230.74,117.74) --
	(231.29,117.44) --
	(231.84,117.13) --
	(232.38,116.83) --
	(232.93,116.52) --
	(233.48,116.20) --
	(234.03,115.89) --
	(234.58,115.56) --
	(235.13,115.23) --
	(235.68,114.89) --
	(236.23,114.54) --
	(236.77,114.18) --
	(237.32,113.80) --
	(237.87,113.40) --
	(238.42,113.00) --
	(238.97,112.58) --
	(239.52,112.15) --
	(240.07,111.71) --
	(240.62,111.27) --
	(241.17,110.82) --
	(241.71,110.38) --
	(242.26,109.94) --
	(242.81,109.51) --
	(243.36,109.08) --
	(243.91,108.67) --
	(244.46,108.27) --
	(245.01,107.88) --
	(245.56,107.51) --
	(246.11,107.14) --
	(246.65,106.79) --
	(247.20,106.45) --
	(247.75,106.12) --
	(248.30,105.80) --
	(248.85,105.49) --
	(249.40,105.19) --
	(249.95,104.89) --
	(250.50,104.60) --
	(251.04,104.32) --
	(251.59,104.04) --
	(252.14,103.77) --
	(252.69,103.50) --
	(253.24,103.23) --
	(253.79,102.97) --
	(254.34,102.71) --
	(254.89,102.44) --
	(255.44,102.18) --
	(255.98,101.92) --
	(256.53,101.65) --
	(257.08,101.38) --
	(257.63,101.12) --
	(258.18,100.85) --
	(258.73,100.58) --
	(259.28,100.31) --
	(259.83,100.05) --
	(260.37, 99.78) --
	(260.92, 99.51) --
	(261.47, 99.25) --
	(262.02, 99.00) --
	(262.57, 98.74) --
	(263.12, 98.50) --
	(263.67, 98.26) --
	(264.22, 98.02) --
	(264.77, 97.79) --
	(265.31, 97.56) --
	(265.86, 97.33) --
	(266.41, 97.11) --
	(266.96, 96.90) --
	(267.51, 96.69) --
	(268.06, 96.48) --
	(268.61, 96.29) --
	(269.16, 96.10) --
	(269.71, 95.92) --
	(270.25, 95.75) --
	(270.80, 95.60) --
	(271.35, 95.47) --
	(271.90, 95.36) --
	(272.45, 95.28) --
	(273.00, 95.23) --
	(273.55, 95.21) --
	(274.10, 95.21) --
	(274.64, 95.24) --
	(275.19, 95.28) --
	(275.74, 95.34) --
	(276.29, 95.40) --
	(276.84, 95.46) --
	(277.39, 95.52) --
	(277.94, 95.58) --
	(278.49, 95.62) --
	(279.04, 95.64) --
	(279.58, 95.66) --
	(280.13, 95.65) --
	(280.68, 95.64) --
	(281.23, 95.61) --
	(281.78, 95.56) --
	(282.33, 95.50) --
	(282.88, 95.42) --
	(283.43, 95.33) --
	(283.97, 95.24) --
	(284.52, 95.14) --
	(285.07, 95.03) --
	(285.62, 94.92) --
	(286.17, 94.81) --
	(286.72, 94.70) --
	(287.27, 94.59) --
	(287.82, 94.48) --
	(288.37, 94.38) --
	(288.91, 94.29) --
	(289.46, 94.20) --
	(290.01, 94.12) --
	(290.56, 94.05) --
	(291.11, 93.99) --
	(291.66, 93.93) --
	(292.21, 93.87) --
	(292.76, 93.83) --
	(293.31, 93.79) --
	(293.85, 93.76) --
	(294.40, 93.73) --
	(294.95, 93.71) --
	(295.50, 93.69) --
	(296.05, 93.67) --
	(296.60, 93.66) --
	(297.15, 93.65) --
	(297.70, 93.64) --
	(298.24, 93.63) --
	(298.79, 93.63) --
	(299.34, 93.63) --
	(299.89, 93.62) --
	(300.44, 93.62) --
	(300.99, 93.62) --
	(301.54, 93.62) --
	(302.09, 93.62) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.61) --
	(132.50, 93.61) --
	(133.04, 93.61) --
	(133.59, 93.61) --
	(134.14, 93.61) --
	(134.69, 93.61) --
	(135.24, 93.61) --
	(135.79, 93.61) --
	(136.34, 93.62) --
	(136.89, 93.62) --
	(137.44, 93.62) --
	(137.98, 93.62) --
	(138.53, 93.62) --
	(139.08, 93.63) --
	(139.63, 93.63) --
	(140.18, 93.64) --
	(140.73, 93.64) --
	(141.28, 93.65) --
	(141.83, 93.67) --
	(142.37, 93.68) --
	(142.92, 93.70) --
	(143.47, 93.72) --
	(144.02, 93.75) --
	(144.57, 93.78) --
	(145.12, 93.82) --
	(145.67, 93.87) --
	(146.22, 93.92) --
	(146.77, 93.99) --
	(147.31, 94.06) --
	(147.86, 94.14) --
	(148.41, 94.22) --
	(148.96, 94.32) --
	(149.51, 94.43) --
	(150.06, 94.54) --
	(150.61, 94.67) --
	(151.16, 94.80) --
	(151.70, 94.94) --
	(152.25, 95.08) --
	(152.80, 95.23) --
	(153.35, 95.38) --
	(153.90, 95.54) --
	(154.45, 95.70) --
	(155.00, 95.87) --
	(155.55, 96.04) --
	(156.10, 96.21) --
	(156.64, 96.39) --
	(157.19, 96.58) --
	(157.74, 96.77) --
	(158.29, 96.98) --
	(158.84, 97.19) --
	(159.39, 97.40) --
	(159.94, 97.63) --
	(160.49, 97.86) --
	(161.04, 98.09) --
	(161.58, 98.33) --
	(162.13, 98.56) --
	(162.68, 98.79) --
	(163.23, 99.01) --
	(163.78, 99.22) --
	(164.33, 99.42) --
	(164.88, 99.61) --
	(165.43, 99.79) --
	(165.97, 99.95) --
	(166.52,100.10) --
	(167.07,100.25) --
	(167.62,100.39) --
	(168.17,100.53) --
	(168.72,100.67) --
	(169.27,100.81) --
	(169.82,100.97) --
	(170.37,101.14) --
	(170.91,101.33) --
	(171.46,101.53) --
	(172.01,101.76) --
	(172.56,102.02) --
	(173.11,102.29) --
	(173.66,102.59) --
	(174.21,102.91) --
	(174.76,103.26) --
	(175.30,103.62) --
	(175.85,104.00) --
	(176.40,104.40) --
	(176.95,104.81) --
	(177.50,105.22) --
	(178.05,105.64) --
	(178.60,106.06) --
	(179.15,106.48) --
	(179.70,106.88) --
	(180.24,107.27) --
	(180.79,107.64) --
	(181.34,107.99) --
	(181.89,108.31) --
	(182.44,108.61) --
	(182.99,108.89) --
	(183.54,109.15) --
	(184.09,109.39) --
	(184.64,109.63) --
	(185.18,109.85) --
	(185.73,110.08) --
	(186.28,110.32) --
	(186.83,110.57) --
	(187.38,110.83) --
	(187.93,111.13) --
	(188.48,111.45) --
	(189.03,111.80) --
	(189.57,112.17) --
	(190.12,112.58) --
	(190.67,113.00) --
	(191.22,113.44) --
	(191.77,113.90) --
	(192.32,114.36) --
	(192.87,114.83) --
	(193.42,115.30) --
	(193.97,115.75) --
	(194.51,116.20) --
	(195.06,116.64) --
	(195.61,117.06) --
	(196.16,117.47) --
	(196.71,117.87) --
	(197.26,118.26) --
	(197.81,118.64) --
	(198.36,119.01) --
	(198.90,119.38) --
	(199.45,119.75) --
	(200.00,120.12) --
	(200.55,120.50) --
	(201.10,120.89) --
	(201.65,121.29) --
	(202.20,121.69) --
	(202.75,122.09) --
	(203.30,122.50) --
	(203.84,122.90) --
	(204.39,123.29) --
	(204.94,123.67) --
	(205.49,124.03) --
	(206.04,124.37) --
	(206.59,124.68) --
	(207.14,124.95) --
	(207.69,125.20) --
	(208.24,125.40) --
	(208.78,125.57) --
	(209.33,125.70) --
	(209.88,125.79) --
	(210.43,125.84) --
	(210.98,125.86) --
	(211.53,125.85) --
	(212.08,125.80) --
	(212.63,125.72) --
	(213.17,125.62) --
	(213.72,125.48) --
	(214.27,125.32) --
	(214.82,125.14) --
	(215.37,124.94) --
	(215.92,124.71) --
	(216.47,124.47) --
	(217.02,124.22) --
	(217.57,123.96) --
	(218.11,123.68) --
	(218.66,123.40) --
	(219.21,123.11) --
	(219.76,122.82) --
	(220.31,122.54) --
	(220.86,122.25) --
	(221.41,121.98) --
	(221.96,121.71) --
	(222.50,121.46) --
	(223.05,121.22) --
	(223.60,121.00) --
	(224.15,120.79) --
	(224.70,120.60) --
	(225.25,120.42) --
	(225.80,120.25) --
	(226.35,120.10) --
	(226.90,119.95) --
	(227.44,119.81) --
	(227.99,119.66) --
	(228.54,119.52) --
	(229.09,119.37) --
	(229.64,119.21) --
	(230.19,119.04) --
	(230.74,118.85) --
	(231.29,118.65) --
	(231.84,118.43) --
	(232.38,118.18) --
	(232.93,117.92) --
	(233.48,117.64) --
	(234.03,117.33) --
	(234.58,117.00) --
	(235.13,116.66) --
	(235.68,116.31) --
	(236.23,115.95) --
	(236.77,115.59) --
	(237.32,115.23) --
	(237.87,114.88) --
	(238.42,114.53) --
	(238.97,114.20) --
	(239.52,113.89) --
	(240.07,113.59) --
	(240.62,113.29) --
	(241.17,113.00) --
	(241.71,112.70) --
	(242.26,112.39) --
	(242.81,112.07) --
	(243.36,111.73) --
	(243.91,111.36) --
	(244.46,110.97) --
	(245.01,110.55) --
	(245.56,110.10) --
	(246.11,109.63) --
	(246.65,109.15) --
	(247.20,108.64) --
	(247.75,108.14) --
	(248.30,107.63) --
	(248.85,107.13) --
	(249.40,106.64) --
	(249.95,106.18) --
	(250.50,105.73) --
	(251.04,105.31) --
	(251.59,104.92) --
	(252.14,104.56) --
	(252.69,104.22) --
	(253.24,103.90) --
	(253.79,103.60) --
	(254.34,103.32) --
	(254.89,103.05) --
	(255.44,102.79) --
	(255.98,102.54) --
	(256.53,102.30) --
	(257.08,102.05) --
	(257.63,101.81) --
	(258.18,101.58) --
	(258.73,101.34) --
	(259.28,101.11) --
	(259.83,100.88) --
	(260.37,100.66) --
	(260.92,100.45) --
	(261.47,100.24) --
	(262.02,100.04) --
	(262.57, 99.86) --
	(263.12, 99.68) --
	(263.67, 99.51) --
	(264.22, 99.35) --
	(264.77, 99.20) --
	(265.31, 99.06) --
	(265.86, 98.93) --
	(266.41, 98.81) --
	(266.96, 98.70) --
	(267.51, 98.59) --
	(268.06, 98.49) --
	(268.61, 98.39) --
	(269.16, 98.29) --
	(269.71, 98.19) --
	(270.25, 98.09) --
	(270.80, 97.98) --
	(271.35, 97.87) --
	(271.90, 97.76) --
	(272.45, 97.64) --
	(273.00, 97.51) --
	(273.55, 97.38) --
	(274.10, 97.25) --
	(274.64, 97.12) --
	(275.19, 96.99) --
	(275.74, 96.86) --
	(276.29, 96.74) --
	(276.84, 96.63) --
	(277.39, 96.52) --
	(277.94, 96.42) --
	(278.49, 96.34) --
	(279.04, 96.25) --
	(279.58, 96.18) --
	(280.13, 96.12) --
	(280.68, 96.06) --
	(281.23, 96.02) --
	(281.78, 95.99) --
	(282.33, 95.96) --
	(282.88, 95.94) --
	(283.43, 95.93) --
	(283.97, 95.92) --
	(284.52, 95.91) --
	(285.07, 95.90) --
	(285.62, 95.88) --
	(286.17, 95.85) --
	(286.72, 95.82) --
	(287.27, 95.78) --
	(287.82, 95.72) --
	(288.37, 95.65) --
	(288.91, 95.57) --
	(289.46, 95.48) --
	(290.01, 95.37) --
	(290.56, 95.26) --
	(291.11, 95.15) --
	(291.66, 95.03) --
	(292.21, 94.91) --
	(292.76, 94.79) --
	(293.31, 94.67) --
	(293.85, 94.55) --
	(294.40, 94.44) --
	(294.95, 94.34) --
	(295.50, 94.24) --
	(296.05, 94.15) --
	(296.60, 94.07) --
	(297.15, 94.00) --
	(297.70, 93.94) --
	(298.24, 93.88) --
	(298.79, 93.84) --
	(299.34, 93.79) --
	(299.89, 93.76) --
	(300.44, 93.73) --
	(300.99, 93.71) --
	(301.54, 93.69) --
	(302.09, 93.67) --
	(302.64, 93.66) --
	(303.18, 93.65) --
	(303.73, 93.64) --
	(304.28, 93.63) --
	(304.83, 93.63) --
	(305.38, 93.62) --
	(305.93, 93.62) --
	(306.48, 93.62) --
	(307.03, 93.62) --
	(307.57, 93.62) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.62) --
	(124.81, 93.62) --
	(125.36, 93.62) --
	(125.91, 93.62) --
	(126.46, 93.62) --
	(127.01, 93.63) --
	(127.56, 93.63) --
	(128.10, 93.63) --
	(128.65, 93.64) --
	(129.20, 93.65) --
	(129.75, 93.66) --
	(130.30, 93.67) --
	(130.85, 93.69) --
	(131.40, 93.71) --
	(131.95, 93.73) --
	(132.50, 93.75) --
	(133.04, 93.79) --
	(133.59, 93.82) --
	(134.14, 93.87) --
	(134.69, 93.91) --
	(135.24, 93.97) --
	(135.79, 94.03) --
	(136.34, 94.10) --
	(136.89, 94.18) --
	(137.44, 94.27) --
	(137.98, 94.36) --
	(138.53, 94.46) --
	(139.08, 94.57) --
	(139.63, 94.69) --
	(140.18, 94.82) --
	(140.73, 94.95) --
	(141.28, 95.08) --
	(141.83, 95.22) --
	(142.37, 95.37) --
	(142.92, 95.52) --
	(143.47, 95.67) --
	(144.02, 95.82) --
	(144.57, 95.97) --
	(145.12, 96.13) --
	(145.67, 96.29) --
	(146.22, 96.44) --
	(146.77, 96.60) --
	(147.31, 96.76) --
	(147.86, 96.93) --
	(148.41, 97.09) --
	(148.96, 97.26) --
	(149.51, 97.43) --
	(150.06, 97.61) --
	(150.61, 97.79) --
	(151.16, 97.98) --
	(151.70, 98.17) --
	(152.25, 98.37) --
	(152.80, 98.58) --
	(153.35, 98.79) --
	(153.90, 99.01) --
	(154.45, 99.24) --
	(155.00, 99.47) --
	(155.55, 99.71) --
	(156.10, 99.96) --
	(156.64,100.23) --
	(157.19,100.50) --
	(157.74,100.78) --
	(158.29,101.08) --
	(158.84,101.40) --
	(159.39,101.72) --
	(159.94,102.06) --
	(160.49,102.42) --
	(161.04,102.78) --
	(161.58,103.16) --
	(162.13,103.54) --
	(162.68,103.94) --
	(163.23,104.33) --
	(163.78,104.73) --
	(164.33,105.13) --
	(164.88,105.52) --
	(165.43,105.90) --
	(165.97,106.27) --
	(166.52,106.63) --
	(167.07,106.97) --
	(167.62,107.30) --
	(168.17,107.62) --
	(168.72,107.91) --
	(169.27,108.20) --
	(169.82,108.47) --
	(170.37,108.72) --
	(170.91,108.97) --
	(171.46,109.20) --
	(172.01,109.43) --
	(172.56,109.66) --
	(173.11,109.88) --
	(173.66,110.10) --
	(174.21,110.32) --
	(174.76,110.55) --
	(175.30,110.78) --
	(175.85,111.02) --
	(176.40,111.27) --
	(176.95,111.53) --
	(177.50,111.80) --
	(178.05,112.10) --
	(178.60,112.41) --
	(179.15,112.73) --
	(179.70,113.08) --
	(180.24,113.44) --
	(180.79,113.82) --
	(181.34,114.22) --
	(181.89,114.63) --
	(182.44,115.06) --
	(182.99,115.49) --
	(183.54,115.94) --
	(184.09,116.38) --
	(184.64,116.83) --
	(185.18,117.27) --
	(185.73,117.71) --
	(186.28,118.13) --
	(186.83,118.54) --
	(187.38,118.93) --
	(187.93,119.30) --
	(188.48,119.65) --
	(189.03,119.97) --
	(189.57,120.27) --
	(190.12,120.55) --
	(190.67,120.80) --
	(191.22,121.03) --
	(191.77,121.24) --
	(192.32,121.43) --
	(192.87,121.60) --
	(193.42,121.75) --
	(193.97,121.90) --
	(194.51,122.03) --
	(195.06,122.16) --
	(195.61,122.29) --
	(196.16,122.41) --
	(196.71,122.53) --
	(197.26,122.65) --
	(197.81,122.78) --
	(198.36,122.90) --
	(198.90,123.03) --
	(199.45,123.15) --
	(200.00,123.27) --
	(200.55,123.38) --
	(201.10,123.49) --
	(201.65,123.57) --
	(202.20,123.65) --
	(202.75,123.70) --
	(203.30,123.73) --
	(203.84,123.74) --
	(204.39,123.73) --
	(204.94,123.69) --
	(205.49,123.63) --
	(206.04,123.55) --
	(206.59,123.44) --
	(207.14,123.32) --
	(207.69,123.18) --
	(208.24,123.04) --
	(208.78,122.88) --
	(209.33,122.72) --
	(209.88,122.56) --
	(210.43,122.39) --
	(210.98,122.23) --
	(211.53,122.07) --
	(212.08,121.92) --
	(212.63,121.76) --
	(213.17,121.60) --
	(213.72,121.44) --
	(214.27,121.28) --
	(214.82,121.11) --
	(215.37,120.93) --
	(215.92,120.75) --
	(216.47,120.55) --
	(217.02,120.33) --
	(217.57,120.10) --
	(218.11,119.86) --
	(218.66,119.60) --
	(219.21,119.33) --
	(219.76,119.05) --
	(220.31,118.75) --
	(220.86,118.44) --
	(221.41,118.12) --
	(221.96,117.79) --
	(222.50,117.45) --
	(223.05,117.12) --
	(223.60,116.78) --
	(224.15,116.44) --
	(224.70,116.09) --
	(225.25,115.75) --
	(225.80,115.42) --
	(226.35,115.08) --
	(226.90,114.75) --
	(227.44,114.42) --
	(227.99,114.10) --
	(228.54,113.77) --
	(229.09,113.45) --
	(229.64,113.14) --
	(230.19,112.82) --
	(230.74,112.52) --
	(231.29,112.22) --
	(231.84,111.92) --
	(232.38,111.64) --
	(232.93,111.36) --
	(233.48,111.09) --
	(234.03,110.83) --
	(234.58,110.58) --
	(235.13,110.35) --
	(235.68,110.12) --
	(236.23,109.90) --
	(236.77,109.69) --
	(237.32,109.49) --
	(237.87,109.29) --
	(238.42,109.09) --
	(238.97,108.89) --
	(239.52,108.70) --
	(240.07,108.50) --
	(240.62,108.29) --
	(241.17,108.08) --
	(241.71,107.87) --
	(242.26,107.65) --
	(242.81,107.41) --
	(243.36,107.17) --
	(243.91,106.92) --
	(244.46,106.66) --
	(245.01,106.39) --
	(245.56,106.10) --
	(246.11,105.80) --
	(246.65,105.48) --
	(247.20,105.15) --
	(247.75,104.81) --
	(248.30,104.45) --
	(248.85,104.09) --
	(249.40,103.70) --
	(249.95,103.31) --
	(250.50,102.92) --
	(251.04,102.51) --
	(251.59,102.11) --
	(252.14,101.70) --
	(252.69,101.30) --
	(253.24,100.90) --
	(253.79,100.52) --
	(254.34,100.14) --
	(254.89, 99.78) --
	(255.44, 99.44) --
	(255.98, 99.12) --
	(256.53, 98.82) --
	(257.08, 98.55) --
	(257.63, 98.30) --
	(258.18, 98.07) --
	(258.73, 97.87) --
	(259.28, 97.69) --
	(259.83, 97.54) --
	(260.37, 97.41) --
	(260.92, 97.30) --
	(261.47, 97.19) --
	(262.02, 97.10) --
	(262.57, 97.02) --
	(263.12, 96.94) --
	(263.67, 96.87) --
	(264.22, 96.79) --
	(264.77, 96.73) --
	(265.31, 96.66) --
	(265.86, 96.60) --
	(266.41, 96.54) --
	(266.96, 96.48) --
	(267.51, 96.43) --
	(268.06, 96.39) --
	(268.61, 96.36) --
	(269.16, 96.33) --
	(269.71, 96.31) --
	(270.25, 96.30) --
	(270.80, 96.28) --
	(271.35, 96.27) --
	(271.90, 96.27) --
	(272.45, 96.26) --
	(273.00, 96.24) --
	(273.55, 96.23) --
	(274.10, 96.21) --
	(274.64, 96.18) --
	(275.19, 96.15) --
	(275.74, 96.10) --
	(276.29, 96.05) --
	(276.84, 95.99) --
	(277.39, 95.92) --
	(277.94, 95.84) --
	(278.49, 95.76) --
	(279.04, 95.66) --
	(279.58, 95.56) --
	(280.13, 95.46) --
	(280.68, 95.35) --
	(281.23, 95.23) --
	(281.78, 95.12) --
	(282.33, 95.00) --
	(282.88, 94.88) --
	(283.43, 94.77) --
	(283.97, 94.66) --
	(284.52, 94.55) --
	(285.07, 94.45) --
	(285.62, 94.35) --
	(286.17, 94.26) --
	(286.72, 94.18) --
	(287.27, 94.10) --
	(287.82, 94.03) --
	(288.37, 93.97) --
	(288.91, 93.92) --
	(289.46, 93.87) --
	(290.01, 93.83) --
	(290.56, 93.79) --
	(291.11, 93.76) --
	(291.66, 93.73) --
	(292.21, 93.71) --
	(292.76, 93.69) --
	(293.31, 93.67) --
	(293.85, 93.66) --
	(294.40, 93.65) --
	(294.95, 93.64) --
	(295.50, 93.64) --
	(296.05, 93.63) --
	(296.60, 93.63) --
	(297.15, 93.62) --
	(297.70, 93.62) --
	(298.24, 93.62) --
	(298.79, 93.62) --
	(299.34, 93.62) --
	(299.89, 93.62) --
	(300.44, 93.61) --
	(300.99, 93.61) --
	(301.54, 93.61) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.62) --
	(132.50, 93.62) --
	(133.04, 93.62) --
	(133.59, 93.62) --
	(134.14, 93.62) --
	(134.69, 93.62) --
	(135.24, 93.63) --
	(135.79, 93.63) --
	(136.34, 93.64) --
	(136.89, 93.64) --
	(137.44, 93.65) --
	(137.98, 93.66) --
	(138.53, 93.67) --
	(139.08, 93.69) --
	(139.63, 93.71) --
	(140.18, 93.73) --
	(140.73, 93.75) --
	(141.28, 93.78) --
	(141.83, 93.82) --
	(142.37, 93.85) --
	(142.92, 93.90) --
	(143.47, 93.95) --
	(144.02, 94.00) --
	(144.57, 94.07) --
	(145.12, 94.14) --
	(145.67, 94.21) --
	(146.22, 94.29) --
	(146.77, 94.38) --
	(147.31, 94.48) --
	(147.86, 94.57) --
	(148.41, 94.68) --
	(148.96, 94.78) --
	(149.51, 94.90) --
	(150.06, 95.01) --
	(150.61, 95.12) --
	(151.16, 95.23) --
	(151.70, 95.34) --
	(152.25, 95.45) --
	(152.80, 95.55) --
	(153.35, 95.65) --
	(153.90, 95.75) --
	(154.45, 95.83) --
	(155.00, 95.92) --
	(155.55, 95.99) --
	(156.10, 96.06) --
	(156.64, 96.13) --
	(157.19, 96.19) --
	(157.74, 96.25) --
	(158.29, 96.31) --
	(158.84, 96.37) --
	(159.39, 96.43) --
	(159.94, 96.50) --
	(160.49, 96.58) --
	(161.04, 96.67) --
	(161.58, 96.77) --
	(162.13, 96.88) --
	(162.68, 97.02) --
	(163.23, 97.18) --
	(163.78, 97.35) --
	(164.33, 97.55) --
	(164.88, 97.77) --
	(165.43, 98.00) --
	(165.97, 98.26) --
	(166.52, 98.52) --
	(167.07, 98.80) --
	(167.62, 99.10) --
	(168.17, 99.40) --
	(168.72, 99.71) --
	(169.27,100.03) --
	(169.82,100.35) --
	(170.37,100.67) --
	(170.91,100.98) --
	(171.46,101.30) --
	(172.01,101.62) --
	(172.56,101.93) --
	(173.11,102.24) --
	(173.66,102.55) --
	(174.21,102.85) --
	(174.76,103.16) --
	(175.30,103.46) --
	(175.85,103.76) --
	(176.40,104.06) --
	(176.95,104.37) --
	(177.50,104.68) --
	(178.05,104.99) --
	(178.60,105.31) --
	(179.15,105.64) --
	(179.70,105.97) --
	(180.24,106.32) --
	(180.79,106.67) --
	(181.34,107.03) --
	(181.89,107.40) --
	(182.44,107.78) --
	(182.99,108.17) --
	(183.54,108.57) --
	(184.09,108.98) --
	(184.64,109.40) --
	(185.18,109.82) --
	(185.73,110.25) --
	(186.28,110.69) --
	(186.83,111.13) --
	(187.38,111.57) --
	(187.93,112.00) --
	(188.48,112.44) --
	(189.03,112.87) --
	(189.57,113.29) --
	(190.12,113.70) --
	(190.67,114.10) --
	(191.22,114.49) --
	(191.77,114.87) --
	(192.32,115.22) --
	(192.87,115.57) --
	(193.42,115.90) --
	(193.97,116.22) --
	(194.51,116.52) --
	(195.06,116.80) --
	(195.61,117.08) --
	(196.16,117.34) --
	(196.71,117.59) --
	(197.26,117.82) --
	(197.81,118.05) --
	(198.36,118.27) --
	(198.90,118.48) --
	(199.45,118.68) --
	(200.00,118.88) --
	(200.55,119.07) --
	(201.10,119.26) --
	(201.65,119.45) --
	(202.20,119.64) --
	(202.75,119.83) --
	(203.30,120.02) --
	(203.84,120.22) --
	(204.39,120.43) --
	(204.94,120.65) --
	(205.49,120.87) --
	(206.04,121.11) --
	(206.59,121.35) --
	(207.14,121.59) --
	(207.69,121.84) --
	(208.24,122.09) --
	(208.78,122.34) --
	(209.33,122.58) --
	(209.88,122.81) --
	(210.43,123.02) --
	(210.98,123.21) --
	(211.53,123.37) --
	(212.08,123.51) --
	(212.63,123.62) --
	(213.17,123.70) --
	(213.72,123.75) --
	(214.27,123.77) --
	(214.82,123.75) --
	(215.37,123.71) --
	(215.92,123.64) --
	(216.47,123.55) --
	(217.02,123.44) --
	(217.57,123.32) --
	(218.11,123.18) --
	(218.66,123.04) --
	(219.21,122.89) --
	(219.76,122.75) --
	(220.31,122.60) --
	(220.86,122.44) --
	(221.41,122.29) --
	(221.96,122.14) --
	(222.50,121.99) --
	(223.05,121.83) --
	(223.60,121.67) --
	(224.15,121.50) --
	(224.70,121.33) --
	(225.25,121.15) --
	(225.80,120.97) --
	(226.35,120.78) --
	(226.90,120.58) --
	(227.44,120.38) --
	(227.99,120.17) --
	(228.54,119.96) --
	(229.09,119.75) --
	(229.64,119.53) --
	(230.19,119.31) --
	(230.74,119.08) --
	(231.29,118.85) --
	(231.84,118.62) --
	(232.38,118.38) --
	(232.93,118.13) --
	(233.48,117.88) --
	(234.03,117.61) --
	(234.58,117.34) --
	(235.13,117.06) --
	(235.68,116.77) --
	(236.23,116.48) --
	(236.77,116.18) --
	(237.32,115.88) --
	(237.87,115.57) --
	(238.42,115.27) --
	(238.97,114.97) --
	(239.52,114.67) --
	(240.07,114.37) --
	(240.62,114.08) --
	(241.17,113.78) --
	(241.71,113.49) --
	(242.26,113.20) --
	(242.81,112.91) --
	(243.36,112.62) --
	(243.91,112.33) --
	(244.46,112.03) --
	(245.01,111.73) --
	(245.56,111.43) --
	(246.11,111.12) --
	(246.65,110.82) --
	(247.20,110.51) --
	(247.75,110.20) --
	(248.30,109.91) --
	(248.85,109.62) --
	(249.40,109.34) --
	(249.95,109.07) --
	(250.50,108.81) --
	(251.04,108.58) --
	(251.59,108.35) --
	(252.14,108.14) --
	(252.69,107.94) --
	(253.24,107.74) --
	(253.79,107.55) --
	(254.34,107.35) --
	(254.89,107.16) --
	(255.44,106.95) --
	(255.98,106.73) --
	(256.53,106.50) --
	(257.08,106.25) --
	(257.63,105.99) --
	(258.18,105.71) --
	(258.73,105.42) --
	(259.28,105.12) --
	(259.83,104.81) --
	(260.37,104.50) --
	(260.92,104.18) --
	(261.47,103.87) --
	(262.02,103.56) --
	(262.57,103.25) --
	(263.12,102.95) --
	(263.67,102.66) --
	(264.22,102.38) --
	(264.77,102.11) --
	(265.31,101.86) --
	(265.86,101.61) --
	(266.41,101.38) --
	(266.96,101.16) --
	(267.51,100.95) --
	(268.06,100.76) --
	(268.61,100.59) --
	(269.16,100.43) --
	(269.71,100.30) --
	(270.25,100.18) --
	(270.80,100.08) --
	(271.35,100.00) --
	(271.90, 99.93) --
	(272.45, 99.87) --
	(273.00, 99.82) --
	(273.55, 99.78) --
	(274.10, 99.73) --
	(274.64, 99.68) --
	(275.19, 99.62) --
	(275.74, 99.54) --
	(276.29, 99.45) --
	(276.84, 99.35) --
	(277.39, 99.22) --
	(277.94, 99.08) --
	(278.49, 98.92) --
	(279.04, 98.74) --
	(279.58, 98.55) --
	(280.13, 98.34) --
	(280.68, 98.12) --
	(281.23, 97.90) --
	(281.78, 97.67) --
	(282.33, 97.44) --
	(282.88, 97.21) --
	(283.43, 96.98) --
	(283.97, 96.77) --
	(284.52, 96.57) --
	(285.07, 96.39) --
	(285.62, 96.24) --
	(286.17, 96.11) --
	(286.72, 96.01) --
	(287.27, 95.94) --
	(287.82, 95.90) --
	(288.37, 95.88) --
	(288.91, 95.89) --
	(289.46, 95.92) --
	(290.01, 95.96) --
	(290.56, 96.00) --
	(291.11, 96.05) --
	(291.66, 96.10) --
	(292.21, 96.15) --
	(292.76, 96.18) --
	(293.31, 96.21) --
	(293.85, 96.23) --
	(294.40, 96.24) --
	(294.95, 96.24) --
	(295.50, 96.22) --
	(296.05, 96.19) --
	(296.60, 96.15) --
	(297.15, 96.09) --
	(297.70, 96.02) --
	(298.24, 95.95) --
	(298.79, 95.86) --
	(299.34, 95.76) --
	(299.89, 95.66) --
	(300.44, 95.55) --
	(300.99, 95.43) --
	(301.54, 95.32) --
	(302.09, 95.20) --
	(302.64, 95.07) --
	(303.18, 94.95) --
	(303.73, 94.84) --
	(304.28, 94.72) --
	(304.83, 94.61) --
	(305.38, 94.51) --
	(305.93, 94.41) --
	(306.48, 94.32) --
	(307.03, 94.23) --
	(307.57, 94.15) --
	(308.12, 94.08) --
	(308.67, 94.02) --
	(309.22, 93.96) --
	(309.77, 93.91) --
	(310.32, 93.86) --
	(310.87, 93.82) --
	(311.42, 93.79) --
	(311.97, 93.76) --
	(312.51, 93.73) --
	(313.06, 93.71) --
	(313.61, 93.69) --
	(314.16, 93.68) --
	(314.71, 93.66) --
	(315.26, 93.65) --
	(315.81, 93.64) --
	(316.36, 93.64) --
	(316.91, 93.63) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.62) --
	(122.62, 93.62) --
	(123.17, 93.62) --
	(123.71, 93.62) --
	(124.26, 93.62) --
	(124.81, 93.62) --
	(125.36, 93.63) --
	(125.91, 93.63) --
	(126.46, 93.64) --
	(127.01, 93.65) --
	(127.56, 93.66) --
	(128.10, 93.67) --
	(128.65, 93.69) --
	(129.20, 93.71) --
	(129.75, 93.73) --
	(130.30, 93.76) --
	(130.85, 93.79) --
	(131.40, 93.83) --
	(131.95, 93.87) --
	(132.50, 93.93) --
	(133.04, 93.99) --
	(133.59, 94.05) --
	(134.14, 94.13) --
	(134.69, 94.21) --
	(135.24, 94.30) --
	(135.79, 94.39) --
	(136.34, 94.50) --
	(136.89, 94.60) --
	(137.44, 94.72) --
	(137.98, 94.83) --
	(138.53, 94.95) --
	(139.08, 95.06) --
	(139.63, 95.18) --
	(140.18, 95.28) --
	(140.73, 95.39) --
	(141.28, 95.48) --
	(141.83, 95.57) --
	(142.37, 95.64) --
	(142.92, 95.71) --
	(143.47, 95.76) --
	(144.02, 95.81) --
	(144.57, 95.85) --
	(145.12, 95.88) --
	(145.67, 95.90) --
	(146.22, 95.93) --
	(146.77, 95.96) --
	(147.31, 95.99) --
	(147.86, 96.03) --
	(148.41, 96.08) --
	(148.96, 96.14) --
	(149.51, 96.21) --
	(150.06, 96.30) --
	(150.61, 96.39) --
	(151.16, 96.50) --
	(151.70, 96.61) --
	(152.25, 96.72) --
	(152.80, 96.83) --
	(153.35, 96.95) --
	(153.90, 97.06) --
	(154.45, 97.16) --
	(155.00, 97.26) --
	(155.55, 97.36) --
	(156.10, 97.44) --
	(156.64, 97.52) --
	(157.19, 97.60) --
	(157.74, 97.67) --
	(158.29, 97.74) --
	(158.84, 97.82) --
	(159.39, 97.90) --
	(159.94, 98.00) --
	(160.49, 98.11) --
	(161.04, 98.24) --
	(161.58, 98.40) --
	(162.13, 98.58) --
	(162.68, 98.79) --
	(163.23, 99.03) --
	(163.78, 99.28) --
	(164.33, 99.56) --
	(164.88, 99.85) --
	(165.43,100.16) --
	(165.97,100.47) --
	(166.52,100.79) --
	(167.07,101.12) --
	(167.62,101.44) --
	(168.17,101.78) --
	(168.72,102.11) --
	(169.27,102.45) --
	(169.82,102.80) --
	(170.37,103.15) --
	(170.91,103.52) --
	(171.46,103.91) --
	(172.01,104.31) --
	(172.56,104.72) --
	(173.11,105.16) --
	(173.66,105.60) --
	(174.21,106.05) --
	(174.76,106.51) --
	(175.30,106.97) --
	(175.85,107.42) --
	(176.40,107.87) --
	(176.95,108.30) --
	(177.50,108.73) --
	(178.05,109.14) --
	(178.60,109.54) --
	(179.15,109.93) --
	(179.70,110.31) --
	(180.24,110.68) --
	(180.79,111.04) --
	(181.34,111.40) --
	(181.89,111.76) --
	(182.44,112.13) --
	(182.99,112.50) --
	(183.54,112.87) --
	(184.09,113.24) --
	(184.64,113.62) --
	(185.18,114.00) --
	(185.73,114.38) --
	(186.28,114.75) --
	(186.83,115.13) --
	(187.38,115.50) --
	(187.93,115.86) --
	(188.48,116.22) --
	(189.03,116.58) --
	(189.57,116.94) --
	(190.12,117.29) --
	(190.67,117.65) --
	(191.22,118.00) --
	(191.77,118.36) --
	(192.32,118.71) --
	(192.87,119.06) --
	(193.42,119.40) --
	(193.97,119.73) --
	(194.51,120.05) --
	(195.06,120.35) --
	(195.61,120.64) --
	(196.16,120.91) --
	(196.71,121.15) --
	(197.26,121.38) --
	(197.81,121.59) --
	(198.36,121.79) --
	(198.90,121.97) --
	(199.45,122.14) --
	(200.00,122.31) --
	(200.55,122.47) --
	(201.10,122.62) --
	(201.65,122.78) --
	(202.20,122.94) --
	(202.75,123.09) --
	(203.30,123.25) --
	(203.84,123.40) --
	(204.39,123.54) --
	(204.94,123.68) --
	(205.49,123.81) --
	(206.04,123.92) --
	(206.59,124.03) --
	(207.14,124.12) --
	(207.69,124.18) --
	(208.24,124.23) --
	(208.78,124.26) --
	(209.33,124.27) --
	(209.88,124.26) --
	(210.43,124.23) --
	(210.98,124.17) --
	(211.53,124.10) --
	(212.08,124.01) --
	(212.63,123.90) --
	(213.17,123.78) --
	(213.72,123.65) --
	(214.27,123.51) --
	(214.82,123.37) --
	(215.37,123.22) --
	(215.92,123.08) --
	(216.47,122.93) --
	(217.02,122.78) --
	(217.57,122.64) --
	(218.11,122.50) --
	(218.66,122.35) --
	(219.21,122.20) --
	(219.76,122.04) --
	(220.31,121.88) --
	(220.86,121.70) --
	(221.41,121.51) --
	(221.96,121.30) --
	(222.50,121.07) --
	(223.05,120.82) --
	(223.60,120.56) --
	(224.15,120.28) --
	(224.70,119.98) --
	(225.25,119.67) --
	(225.80,119.35) --
	(226.35,119.02) --
	(226.90,118.68) --
	(227.44,118.34) --
	(227.99,118.00) --
	(228.54,117.66) --
	(229.09,117.32) --
	(229.64,116.98) --
	(230.19,116.63) --
	(230.74,116.29) --
	(231.29,115.95) --
	(231.84,115.60) --
	(232.38,115.25) --
	(232.93,114.90) --
	(233.48,114.54) --
	(234.03,114.18) --
	(234.58,113.81) --
	(235.13,113.43) --
	(235.68,113.05) --
	(236.23,112.67) --
	(236.77,112.28) --
	(237.32,111.88) --
	(237.87,111.48) --
	(238.42,111.09) --
	(238.97,110.69) --
	(239.52,110.29) --
	(240.07,109.89) --
	(240.62,109.50) --
	(241.17,109.11) --
	(241.71,108.73) --
	(242.26,108.35) --
	(242.81,107.99) --
	(243.36,107.63) --
	(243.91,107.29) --
	(244.46,106.96) --
	(245.01,106.64) --
	(245.56,106.34) --
	(246.11,106.05) --
	(246.65,105.78) --
	(247.20,105.53) --
	(247.75,105.29) --
	(248.30,105.07) --
	(248.85,104.86) --
	(249.40,104.67) --
	(249.95,104.49) --
	(250.50,104.32) --
	(251.04,104.16) --
	(251.59,104.00) --
	(252.14,103.83) --
	(252.69,103.66) --
	(253.24,103.48) --
	(253.79,103.29) --
	(254.34,103.07) --
	(254.89,102.84) --
	(255.44,102.59) --
	(255.98,102.32) --
	(256.53,102.03) --
	(257.08,101.72) --
	(257.63,101.41) --
	(258.18,101.08) --
	(258.73,100.75) --
	(259.28,100.43) --
	(259.83,100.11) --
	(260.37, 99.80) --
	(260.92, 99.51) --
	(261.47, 99.22) --
	(262.02, 98.96) --
	(262.57, 98.70) --
	(263.12, 98.46) --
	(263.67, 98.24) --
	(264.22, 98.02) --
	(264.77, 97.81) --
	(265.31, 97.61) --
	(265.86, 97.41) --
	(266.41, 97.22) --
	(266.96, 97.02) --
	(267.51, 96.82) --
	(268.06, 96.63) --
	(268.61, 96.43) --
	(269.16, 96.23) --
	(269.71, 96.04) --
	(270.25, 95.85) --
	(270.80, 95.66) --
	(271.35, 95.48) --
	(271.90, 95.30) --
	(272.45, 95.13) --
	(273.00, 94.97) --
	(273.55, 94.81) --
	(274.10, 94.67) --
	(274.64, 94.54) --
	(275.19, 94.42) --
	(275.74, 94.31) --
	(276.29, 94.21) --
	(276.84, 94.12) --
	(277.39, 94.04) --
	(277.94, 93.97) --
	(278.49, 93.91) --
	(279.04, 93.86) --
	(279.58, 93.81) --
	(280.13, 93.78) --
	(280.68, 93.75) --
	(281.23, 93.72) --
	(281.78, 93.70) --
	(282.33, 93.68) --
	(282.88, 93.66) --
	(283.43, 93.65) --
	(283.97, 93.64) --
	(284.52, 93.64) --
	(285.07, 93.63) --
	(285.62, 93.63) --
	(286.17, 93.62) --
	(286.72, 93.62) --
	(287.27, 93.62) --
	(287.82, 93.62) --
	(288.37, 93.62) --
	(288.91, 93.61) --
	(289.46, 93.61) --
	(290.01, 93.61) --
	(290.56, 93.61) --
	(291.11, 93.61) --
	(291.66, 93.61) --
	(292.21, 93.61) --
	(292.76, 93.61) --
	(293.31, 93.61) --
	(293.85, 93.61) --
	(294.40, 93.61) --
	(294.95, 93.61) --
	(295.50, 93.61) --
	(296.05, 93.61) --
	(296.60, 93.61) --
	(297.15, 93.61) --
	(297.70, 93.61) --
	(298.24, 93.61) --
	(298.79, 93.61) --
	(299.34, 93.61) --
	(299.89, 93.61) --
	(300.44, 93.61) --
	(300.99, 93.61) --
	(301.54, 93.61) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.61) --
	(132.50, 93.61) --
	(133.04, 93.61) --
	(133.59, 93.61) --
	(134.14, 93.61) --
	(134.69, 93.61) --
	(135.24, 93.61) --
	(135.79, 93.61) --
	(136.34, 93.61) --
	(136.89, 93.61) --
	(137.44, 93.61) --
	(137.98, 93.61) --
	(138.53, 93.61) --
	(139.08, 93.61) --
	(139.63, 93.61) --
	(140.18, 93.62) --
	(140.73, 93.62) --
	(141.28, 93.62) --
	(141.83, 93.62) --
	(142.37, 93.62) --
	(142.92, 93.62) --
	(143.47, 93.62) --
	(144.02, 93.63) --
	(144.57, 93.63) --
	(145.12, 93.64) --
	(145.67, 93.64) --
	(146.22, 93.65) --
	(146.77, 93.66) --
	(147.31, 93.67) --
	(147.86, 93.68) --
	(148.41, 93.70) --
	(148.96, 93.72) --
	(149.51, 93.74) --
	(150.06, 93.77) --
	(150.61, 93.80) --
	(151.16, 93.83) --
	(151.70, 93.87) --
	(152.25, 93.92) --
	(152.80, 93.98) --
	(153.35, 94.04) --
	(153.90, 94.11) --
	(154.45, 94.19) --
	(155.00, 94.28) --
	(155.55, 94.37) --
	(156.10, 94.48) --
	(156.64, 94.61) --
	(157.19, 94.74) --
	(157.74, 94.88) --
	(158.29, 95.04) --
	(158.84, 95.20) --
	(159.39, 95.38) --
	(159.94, 95.57) --
	(160.49, 95.77) --
	(161.04, 95.98) --
	(161.58, 96.21) --
	(162.13, 96.44) --
	(162.68, 96.67) --
	(163.23, 96.92) --
	(163.78, 97.17) --
	(164.33, 97.42) --
	(164.88, 97.68) --
	(165.43, 97.94) --
	(165.97, 98.20) --
	(166.52, 98.46) --
	(167.07, 98.71) --
	(167.62, 98.97) --
	(168.17, 99.21) --
	(168.72, 99.45) --
	(169.27, 99.68) --
	(169.82, 99.91) --
	(170.37,100.13) --
	(170.91,100.33) --
	(171.46,100.53) --
	(172.01,100.73) --
	(172.56,100.91) --
	(173.11,101.09) --
	(173.66,101.26) --
	(174.21,101.43) --
	(174.76,101.60) --
	(175.30,101.76) --
	(175.85,101.93) --
	(176.40,102.09) --
	(176.95,102.27) --
	(177.50,102.45) --
	(178.05,102.64) --
	(178.60,102.83) --
	(179.15,103.04) --
	(179.70,103.25) --
	(180.24,103.48) --
	(180.79,103.71) --
	(181.34,103.96) --
	(181.89,104.22) --
	(182.44,104.48) --
	(182.99,104.76) --
	(183.54,105.04) --
	(184.09,105.33) --
	(184.64,105.63) --
	(185.18,105.94) --
	(185.73,106.25) --
	(186.28,106.57) --
	(186.83,106.89) --
	(187.38,107.21) --
	(187.93,107.55) --
	(188.48,107.88) --
	(189.03,108.22) --
	(189.57,108.56) --
	(190.12,108.91) --
	(190.67,109.26) --
	(191.22,109.61) --
	(191.77,109.96) --
	(192.32,110.32) --
	(192.87,110.67) --
	(193.42,111.03) --
	(193.97,111.39) --
	(194.51,111.75) --
	(195.06,112.10) --
	(195.61,112.46) --
	(196.16,112.81) --
	(196.71,113.15) --
	(197.26,113.50) --
	(197.81,113.84) --
	(198.36,114.17) --
	(198.90,114.50) --
	(199.45,114.82) --
	(200.00,115.13) --
	(200.55,115.44) --
	(201.10,115.73) --
	(201.65,116.02) --
	(202.20,116.30) --
	(202.75,116.57) --
	(203.30,116.83) --
	(203.84,117.07) --
	(204.39,117.31) --
	(204.94,117.54) --
	(205.49,117.75) --
	(206.04,117.96) --
	(206.59,118.16) --
	(207.14,118.34) --
	(207.69,118.52) --
	(208.24,118.69) --
	(208.78,118.86) --
	(209.33,119.02) --
	(209.88,119.17) --
	(210.43,119.32) --
	(210.98,119.47) --
	(211.53,119.61) --
	(212.08,119.75) --
	(212.63,119.89) --
	(213.17,120.03) --
	(213.72,120.17) --
	(214.27,120.31) --
	(214.82,120.44) --
	(215.37,120.57) --
	(215.92,120.70) --
	(216.47,120.82) --
	(217.02,120.93) --
	(217.57,121.04) --
	(218.11,121.14) --
	(218.66,121.23) --
	(219.21,121.31) --
	(219.76,121.38) --
	(220.31,121.44) --
	(220.86,121.48) --
	(221.41,121.52) --
	(221.96,121.53) --
	(222.50,121.54) --
	(223.05,121.53) --
	(223.60,121.51) --
	(224.15,121.47) --
	(224.70,121.43) --
	(225.25,121.37) --
	(225.80,121.31) --
	(226.35,121.23) --
	(226.90,121.15) --
	(227.44,121.06) --
	(227.99,120.96) --
	(228.54,120.85) --
	(229.09,120.73) --
	(229.64,120.61) --
	(230.19,120.49) --
	(230.74,120.35) --
	(231.29,120.22) --
	(231.84,120.07) --
	(232.38,119.93) --
	(232.93,119.78) --
	(233.48,119.62) --
	(234.03,119.46) --
	(234.58,119.30) --
	(235.13,119.14) --
	(235.68,118.98) --
	(236.23,118.81) --
	(236.77,118.65) --
	(237.32,118.48) --
	(237.87,118.30) --
	(238.42,118.13) --
	(238.97,117.95) --
	(239.52,117.77) --
	(240.07,117.58) --
	(240.62,117.38) --
	(241.17,117.18) --
	(241.71,116.96) --
	(242.26,116.75) --
	(242.81,116.52) --
	(243.36,116.28) --
	(243.91,116.04) --
	(244.46,115.79) --
	(245.01,115.54) --
	(245.56,115.28) --
	(246.11,115.02) --
	(246.65,114.76) --
	(247.20,114.51) --
	(247.75,114.26) --
	(248.30,114.01) --
	(248.85,113.77) --
	(249.40,113.54) --
	(249.95,113.32) --
	(250.50,113.11) --
	(251.04,112.91) --
	(251.59,112.71) --
	(252.14,112.52) --
	(252.69,112.34) --
	(253.24,112.16) --
	(253.79,111.99) --
	(254.34,111.81) --
	(254.89,111.64) --
	(255.44,111.47) --
	(255.98,111.29) --
	(256.53,111.11) --
	(257.08,110.93) --
	(257.63,110.75) --
	(258.18,110.57) --
	(258.73,110.39) --
	(259.28,110.20) --
	(259.83,110.02) --
	(260.37,109.83) --
	(260.92,109.64) --
	(261.47,109.46) --
	(262.02,109.27) --
	(262.57,109.08) --
	(263.12,108.88) --
	(263.67,108.69) --
	(264.22,108.48) --
	(264.77,108.27) --
	(265.31,108.06) --
	(265.86,107.84) --
	(266.41,107.61) --
	(266.96,107.37) --
	(267.51,107.13) --
	(268.06,106.88) --
	(268.61,106.63) --
	(269.16,106.38) --
	(269.71,106.13) --
	(270.25,105.88) --
	(270.80,105.63) --
	(271.35,105.38) --
	(271.90,105.14) --
	(272.45,104.91) --
	(273.00,104.68) --
	(273.55,104.46) --
	(274.10,104.24) --
	(274.64,104.03) --
	(275.19,103.83) --
	(275.74,103.63) --
	(276.29,103.43) --
	(276.84,103.24) --
	(277.39,103.04) --
	(277.94,102.85) --
	(278.49,102.66) --
	(279.04,102.47) --
	(279.58,102.28) --
	(280.13,102.09) --
	(280.68,101.90) --
	(281.23,101.71) --
	(281.78,101.52) --
	(282.33,101.34) --
	(282.88,101.16) --
	(283.43,100.98) --
	(283.97,100.81) --
	(284.52,100.65) --
	(285.07,100.50) --
	(285.62,100.35) --
	(286.17,100.21) --
	(286.72,100.07) --
	(287.27, 99.95) --
	(287.82, 99.83) --
	(288.37, 99.71) --
	(288.91, 99.60) --
	(289.46, 99.50) --
	(290.01, 99.39) --
	(290.56, 99.30) --
	(291.11, 99.20) --
	(291.66, 99.10) --
	(292.21, 99.00) --
	(292.76, 98.91) --
	(293.31, 98.81) --
	(293.85, 98.70) --
	(294.40, 98.60) --
	(294.95, 98.49) --
	(295.50, 98.38) --
	(296.05, 98.27) --
	(296.60, 98.16) --
	(297.15, 98.04) --
	(297.70, 97.92) --
	(298.24, 97.80) --
	(298.79, 97.68) --
	(299.34, 97.55) --
	(299.89, 97.43) --
	(300.44, 97.30) --
	(300.99, 97.17) --
	(301.54, 97.04) --
	(302.09, 96.91) --
	(302.64, 96.78) --
	(303.18, 96.65) --
	(303.73, 96.51) --
	(304.28, 96.38) --
	(304.83, 96.25) --
	(305.38, 96.12) --
	(305.93, 95.99) --
	(306.48, 95.86) --
	(307.03, 95.73) --
	(307.57, 95.60) --
	(308.12, 95.47) --
	(308.67, 95.35) --
	(309.22, 95.23) --
	(309.77, 95.11) --
	(310.32, 94.99) --
	(310.87, 94.88) --
	(311.42, 94.77) --
	(311.97, 94.67) --
	(312.51, 94.58) --
	(313.06, 94.48) --
	(313.61, 94.40) --
	(314.16, 94.32) --
	(314.71, 94.24) --
	(315.26, 94.17) --
	(315.81, 94.10) --
	(316.36, 94.04) --
	(316.91, 93.99) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.45, 93.61) --
	( 37.00, 93.61) --
	( 37.55, 93.61) --
	( 38.10, 93.61) --
	( 38.64, 93.61) --
	( 39.19, 93.61) --
	( 39.74, 93.61) --
	( 40.29, 93.61) --
	( 40.84, 93.61) --
	( 41.39, 93.61) --
	( 41.94, 93.61) --
	( 42.49, 93.61) --
	( 43.03, 93.61) --
	( 43.58, 93.61) --
	( 44.13, 93.61) --
	( 44.68, 93.61) --
	( 45.23, 93.61) --
	( 45.78, 93.61) --
	( 46.33, 93.61) --
	( 46.88, 93.61) --
	( 47.43, 93.61) --
	( 47.97, 93.61) --
	( 48.52, 93.61) --
	( 49.07, 93.61) --
	( 49.62, 93.61) --
	( 50.17, 93.61) --
	( 50.72, 93.61) --
	( 51.27, 93.61) --
	( 51.82, 93.61) --
	( 52.37, 93.61) --
	( 52.91, 93.61) --
	( 53.46, 93.61) --
	( 54.01, 93.61) --
	( 54.56, 93.61) --
	( 55.11, 93.61) --
	( 55.66, 93.61) --
	( 56.21, 93.61) --
	( 56.76, 93.61) --
	( 57.30, 93.61) --
	( 57.85, 93.61) --
	( 58.40, 93.61) --
	( 58.95, 93.61) --
	( 59.50, 93.61) --
	( 60.05, 93.61) --
	( 60.60, 93.61) --
	( 61.15, 93.61) --
	( 61.70, 93.61) --
	( 62.24, 93.61) --
	( 62.79, 93.61) --
	( 63.34, 93.61) --
	( 63.89, 93.61) --
	( 64.44, 93.61) --
	( 64.99, 93.61) --
	( 65.54, 93.61) --
	( 66.09, 93.61) --
	( 66.63, 93.61) --
	( 67.18, 93.61) --
	( 67.73, 93.61) --
	( 68.28, 93.61) --
	( 68.83, 93.61) --
	( 69.38, 93.61) --
	( 69.93, 93.61) --
	( 70.48, 93.61) --
	( 71.03, 93.61) --
	( 71.57, 93.61) --
	( 72.12, 93.61) --
	( 72.67, 93.61) --
	( 73.22, 93.61) --
	( 73.77, 93.61) --
	( 74.32, 93.61) --
	( 74.87, 93.61) --
	( 75.42, 93.61) --
	( 75.97, 93.61) --
	( 76.51, 93.61) --
	( 77.06, 93.61) --
	( 77.61, 93.61) --
	( 78.16, 93.61) --
	( 78.71, 93.61) --
	( 79.26, 93.61) --
	( 79.81, 93.61) --
	( 80.36, 93.61) --
	( 80.90, 93.61) --
	( 81.45, 93.61) --
	( 82.00, 93.61) --
	( 82.55, 93.61) --
	( 83.10, 93.61) --
	( 83.65, 93.61) --
	( 84.20, 93.61) --
	( 84.75, 93.61) --
	( 85.30, 93.61) --
	( 85.84, 93.61) --
	( 86.39, 93.61) --
	( 86.94, 93.61) --
	( 87.49, 93.61) --
	( 88.04, 93.61) --
	( 88.59, 93.61) --
	( 89.14, 93.61) --
	( 89.69, 93.61) --
	( 90.23, 93.61) --
	( 90.78, 93.61) --
	( 91.33, 93.61) --
	( 91.88, 93.61) --
	( 92.43, 93.61) --
	( 92.98, 93.61) --
	( 93.53, 93.61) --
	( 94.08, 93.61) --
	( 94.63, 93.61) --
	( 95.17, 93.61) --
	( 95.72, 93.61) --
	( 96.27, 93.61) --
	( 96.82, 93.61) --
	( 97.37, 93.61) --
	( 97.92, 93.61) --
	( 98.47, 93.61) --
	( 99.02, 93.61) --
	( 99.57, 93.61) --
	(100.11, 93.61) --
	(100.66, 93.61) --
	(101.21, 93.61) --
	(101.76, 93.61) --
	(102.31, 93.61) --
	(102.86, 93.61) --
	(103.41, 93.61) --
	(103.96, 93.61) --
	(104.50, 93.61) --
	(105.05, 93.61) --
	(105.60, 93.61) --
	(106.15, 93.61) --
	(106.70, 93.61) --
	(107.25, 93.61) --
	(107.80, 93.61) --
	(108.35, 93.61) --
	(108.90, 93.61) --
	(109.44, 93.61) --
	(109.99, 93.61) --
	(110.54, 93.61) --
	(111.09, 93.61) --
	(111.64, 93.61) --
	(112.19, 93.61) --
	(112.74, 93.61) --
	(113.29, 93.61) --
	(113.83, 93.61) --
	(114.38, 93.61) --
	(114.93, 93.61) --
	(115.48, 93.61) --
	(116.03, 93.61) --
	(116.58, 93.61) --
	(117.13, 93.61) --
	(117.68, 93.61) --
	(118.23, 93.61) --
	(118.77, 93.61) --
	(119.32, 93.61) --
	(119.87, 93.61) --
	(120.42, 93.61) --
	(120.97, 93.61) --
	(121.52, 93.61) --
	(122.07, 93.61) --
	(122.62, 93.61) --
	(123.17, 93.61) --
	(123.71, 93.61) --
	(124.26, 93.61) --
	(124.81, 93.61) --
	(125.36, 93.61) --
	(125.91, 93.61) --
	(126.46, 93.61) --
	(127.01, 93.61) --
	(127.56, 93.61) --
	(128.10, 93.61) --
	(128.65, 93.61) --
	(129.20, 93.61) --
	(129.75, 93.61) --
	(130.30, 93.61) --
	(130.85, 93.61) --
	(131.40, 93.61) --
	(131.95, 93.61) --
	(132.50, 93.61) --
	(133.04, 93.62) --
	(133.59, 93.62) --
	(134.14, 93.62) --
	(134.69, 93.62) --
	(135.24, 93.62) --
	(135.79, 93.63) --
	(136.34, 93.63) --
	(136.89, 93.64) --
	(137.44, 93.64) --
	(137.98, 93.65) --
	(138.53, 93.66) --
	(139.08, 93.68) --
	(139.63, 93.70) --
	(140.18, 93.72) --
	(140.73, 93.74) --
	(141.28, 93.77) --
	(141.83, 93.81) --
	(142.37, 93.86) --
	(142.92, 93.91) --
	(143.47, 93.97) --
	(144.02, 94.05) --
	(144.57, 94.13) --
	(145.12, 94.22) --
	(145.67, 94.33) --
	(146.22, 94.44) --
	(146.77, 94.57) --
	(147.31, 94.72) --
	(147.86, 94.88) --
	(148.41, 95.05) --
	(148.96, 95.23) --
	(149.51, 95.43) --
	(150.06, 95.63) --
	(150.61, 95.85) --
	(151.16, 96.07) --
	(151.70, 96.29) --
	(152.25, 96.53) --
	(152.80, 96.76) --
	(153.35, 97.00) --
	(153.90, 97.23) --
	(154.45, 97.46) --
	(155.00, 97.68) --
	(155.55, 97.90) --
	(156.10, 98.10) --
	(156.64, 98.30) --
	(157.19, 98.48) --
	(157.74, 98.65) --
	(158.29, 98.81) --
	(158.84, 98.96) --
	(159.39, 99.11) --
	(159.94, 99.25) --
	(160.49, 99.39) --
	(161.04, 99.54) --
	(161.58, 99.69) --
	(162.13, 99.85) --
	(162.68,100.03) --
	(163.23,100.23) --
	(163.78,100.45) --
	(164.33,100.68) --
	(164.88,100.94) --
	(165.43,101.22) --
	(165.97,101.51) --
	(166.52,101.82) --
	(167.07,102.14) --
	(167.62,102.47) --
	(168.17,102.79) --
	(168.72,103.11) --
	(169.27,103.43) --
	(169.82,103.74) --
	(170.37,104.04) --
	(170.91,104.33) --
	(171.46,104.60) --
	(172.01,104.86) --
	(172.56,105.12) --
	(173.11,105.36) --
	(173.66,105.60) --
	(174.21,105.85) --
	(174.76,106.09) --
	(175.30,106.34) --
	(175.85,106.60) --
	(176.40,106.88) --
	(176.95,107.17) --
	(177.50,107.48) --
	(178.05,107.81) --
	(178.60,108.15) --
	(179.15,108.52) --
	(179.70,108.90) --
	(180.24,109.29) --
	(180.79,109.70) --
	(181.34,110.12) --
	(181.89,110.55) --
	(182.44,110.99) --
	(182.99,111.43) --
	(183.54,111.88) --
	(184.09,112.33) --
	(184.64,112.79) --
	(185.18,113.24) --
	(185.73,113.69) --
	(186.28,114.14) --
	(186.83,114.57) --
	(187.38,115.01) --
	(187.93,115.43) --
	(188.48,115.83) --
	(189.03,116.23) --
	(189.57,116.61) --
	(190.12,116.98) --
	(190.67,117.33) --
	(191.22,117.67) --
	(191.77,117.99) --
	(192.32,118.31) --
	(192.87,118.61) --
	(193.42,118.91) --
	(193.97,119.20) --
	(194.51,119.49) --
	(195.06,119.77) --
	(195.61,120.05) --
	(196.16,120.32) --
	(196.71,120.58) --
	(197.26,120.84) --
	(197.81,121.08) --
	(198.36,121.31) --
	(198.90,121.52) --
	(199.45,121.72) --
	(200.00,121.90) --
	(200.55,122.06) --
	(201.10,122.20) --
	(201.65,122.32) --
	(202.20,122.41) --
	(202.75,122.49) --
	(203.30,122.56) --
	(203.84,122.61) --
	(204.39,122.65) --
	(204.94,122.68) --
	(205.49,122.70) --
	(206.04,122.72) --
	(206.59,122.73) --
	(207.14,122.73) --
	(207.69,122.74) --
	(208.24,122.74) --
	(208.78,122.74) --
	(209.33,122.73) --
	(209.88,122.73) --
	(210.43,122.72) --
	(210.98,122.71) --
	(211.53,122.70) --
	(212.08,122.69) --
	(212.63,122.68) --
	(213.17,122.68) --
	(213.72,122.68) --
	(214.27,122.69) --
	(214.82,122.70) --
	(215.37,122.72) --
	(215.92,122.74) --
	(216.47,122.76) --
	(217.02,122.79) --
	(217.57,122.81) --
	(218.11,122.82) --
	(218.66,122.82) --
	(219.21,122.81) --
	(219.76,122.77) --
	(220.31,122.71) --
	(220.86,122.62) --
	(221.41,122.50) --
	(221.96,122.34) --
	(222.50,122.14) --
	(223.05,121.92) --
	(223.60,121.66) --
	(224.15,121.37) --
	(224.70,121.06) --
	(225.25,120.72) --
	(225.80,120.36) --
	(226.35,119.99) --
	(226.90,119.60) --
	(227.44,119.21) --
	(227.99,118.82) --
	(228.54,118.42) --
	(229.09,118.03) --
	(229.64,117.63) --
	(230.19,117.24) --
	(230.74,116.85) --
	(231.29,116.46) --
	(231.84,116.06) --
	(232.38,115.67) --
	(232.93,115.27) --
	(233.48,114.87) --
	(234.03,114.47) --
	(234.58,114.06) --
	(235.13,113.64) --
	(235.68,113.23) --
	(236.23,112.82) --
	(236.77,112.41) --
	(237.32,112.01) --
	(237.87,111.62) --
	(238.42,111.25) --
	(238.97,110.90) --
	(239.52,110.57) --
	(240.07,110.27) --
	(240.62,109.99) --
	(241.17,109.74) --
	(241.71,109.52) --
	(242.26,109.32) --
	(242.81,109.14) --
	(243.36,108.97) --
	(243.91,108.81) --
	(244.46,108.66) --
	(245.01,108.51) --
	(245.56,108.35) --
	(246.11,108.19) --
	(246.65,108.01) --
	(247.20,107.82) --
	(247.75,107.61) --
	(248.30,107.39) --
	(248.85,107.15) --
	(249.40,106.90) --
	(249.95,106.64) --
	(250.50,106.37) --
	(251.04,106.09) --
	(251.59,105.80) --
	(252.14,105.51) --
	(252.69,105.21) --
	(253.24,104.91) --
	(253.79,104.61) --
	(254.34,104.31) --
	(254.89,104.00) --
	(255.44,103.69) --
	(255.98,103.38) --
	(256.53,103.06) --
	(257.08,102.75) --
	(257.63,102.43) --
	(258.18,102.11) --
	(258.73,101.80) --
	(259.28,101.48) --
	(259.83,101.17) --
	(260.37,100.86) --
	(260.92,100.56) --
	(261.47,100.27) --
	(262.02, 99.98) --
	(262.57, 99.71) --
	(263.12, 99.45) --
	(263.67, 99.19) --
	(264.22, 98.95) --
	(264.77, 98.72) --
	(265.31, 98.49) --
	(265.86, 98.28) --
	(266.41, 98.07) --
	(266.96, 97.88) --
	(267.51, 97.69) --
	(268.06, 97.51) --
	(268.61, 97.33) --
	(269.16, 97.16) --
	(269.71, 96.99) --
	(270.25, 96.82) --
	(270.80, 96.66) --
	(271.35, 96.50) --
	(271.90, 96.34) --
	(272.45, 96.18) --
	(273.00, 96.02) --
	(273.55, 95.86) --
	(274.10, 95.70) --
	(274.64, 95.55) --
	(275.19, 95.40) --
	(275.74, 95.25) --
	(276.29, 95.10) --
	(276.84, 94.96) --
	(277.39, 94.83) --
	(277.94, 94.70) --
	(278.49, 94.58) --
	(279.04, 94.47) --
	(279.58, 94.36) --
	(280.13, 94.26) --
	(280.68, 94.18) --
	(281.23, 94.09) --
	(281.78, 94.02) --
	(282.33, 93.96) --
	(282.88, 93.91) --
	(283.43, 93.86) --
	(283.97, 93.82) --
	(284.52, 93.78) --
	(285.07, 93.75) --
	(285.62, 93.72) --
	(286.17, 93.70) --
	(286.72, 93.68) --
	(287.27, 93.67) --
	(287.82, 93.66) --
	(288.37, 93.65) --
	(288.91, 93.64) --
	(289.46, 93.63) --
	(290.01, 93.63) --
	(290.56, 93.62) --
	(291.11, 93.62) --
	(291.66, 93.62) --
	(292.21, 93.62) --
	(292.76, 93.62) --
	(293.31, 93.62) --
	(293.85, 93.61) --
	(294.40, 93.61) --
	(294.95, 93.61) --
	(295.50, 93.61) --
	(296.05, 93.61) --
	(296.60, 93.61) --
	(297.15, 93.61) --
	(297.70, 93.61) --
	(298.24, 93.61) --
	(298.79, 93.61) --
	(299.34, 93.61) --
	(299.89, 93.61) --
	(300.44, 93.61) --
	(300.99, 93.61) --
	(301.54, 93.61) --
	(302.09, 93.61) --
	(302.64, 93.61) --
	(303.18, 93.61) --
	(303.73, 93.61) --
	(304.28, 93.61) --
	(304.83, 93.61) --
	(305.38, 93.61) --
	(305.93, 93.61) --
	(306.48, 93.61) --
	(307.03, 93.61) --
	(307.57, 93.61) --
	(308.12, 93.61) --
	(308.67, 93.61) --
	(309.22, 93.61) --
	(309.77, 93.61) --
	(310.32, 93.61) --
	(310.87, 93.61) --
	(311.42, 93.61) --
	(311.97, 93.61) --
	(312.51, 93.61) --
	(313.06, 93.61) --
	(313.61, 93.61) --
	(314.16, 93.61) --
	(314.71, 93.61) --
	(315.26, 93.61) --
	(315.81, 93.61) --
	(316.36, 93.61) --
	(316.91, 93.61) --
	(316.91, 93.61) --
	(316.36, 93.61) --
	(315.81, 93.61) --
	(315.26, 93.61) --
	(314.71, 93.61) --
	(314.16, 93.61) --
	(313.61, 93.61) --
	(313.06, 93.61) --
	(312.51, 93.61) --
	(311.97, 93.61) --
	(311.42, 93.61) --
	(310.87, 93.61) --
	(310.32, 93.61) --
	(309.77, 93.61) --
	(309.22, 93.61) --
	(308.67, 93.61) --
	(308.12, 93.61) --
	(307.57, 93.61) --
	(307.03, 93.61) --
	(306.48, 93.61) --
	(305.93, 93.61) --
	(305.38, 93.61) --
	(304.83, 93.61) --
	(304.28, 93.61) --
	(303.73, 93.61) --
	(303.18, 93.61) --
	(302.64, 93.61) --
	(302.09, 93.61) --
	(301.54, 93.61) --
	(300.99, 93.61) --
	(300.44, 93.61) --
	(299.89, 93.61) --
	(299.34, 93.61) --
	(298.79, 93.61) --
	(298.24, 93.61) --
	(297.70, 93.61) --
	(297.15, 93.61) --
	(296.60, 93.61) --
	(296.05, 93.61) --
	(295.50, 93.61) --
	(294.95, 93.61) --
	(294.40, 93.61) --
	(293.85, 93.61) --
	(293.31, 93.61) --
	(292.76, 93.61) --
	(292.21, 93.61) --
	(291.66, 93.61) --
	(291.11, 93.61) --
	(290.56, 93.61) --
	(290.01, 93.61) --
	(289.46, 93.61) --
	(288.91, 93.61) --
	(288.37, 93.61) --
	(287.82, 93.61) --
	(287.27, 93.61) --
	(286.72, 93.61) --
	(286.17, 93.61) --
	(285.62, 93.61) --
	(285.07, 93.61) --
	(284.52, 93.61) --
	(283.97, 93.61) --
	(283.43, 93.61) --
	(282.88, 93.61) --
	(282.33, 93.61) --
	(281.78, 93.61) --
	(281.23, 93.61) --
	(280.68, 93.61) --
	(280.13, 93.61) --
	(279.58, 93.61) --
	(279.04, 93.61) --
	(278.49, 93.61) --
	(277.94, 93.61) --
	(277.39, 93.61) --
	(276.84, 93.61) --
	(276.29, 93.61) --
	(275.74, 93.61) --
	(275.19, 93.61) --
	(274.64, 93.61) --
	(274.10, 93.61) --
	(273.55, 93.61) --
	(273.00, 93.61) --
	(272.45, 93.61) --
	(271.90, 93.61) --
	(271.35, 93.61) --
	(270.80, 93.61) --
	(270.25, 93.61) --
	(269.71, 93.61) --
	(269.16, 93.61) --
	(268.61, 93.61) --
	(268.06, 93.61) --
	(267.51, 93.61) --
	(266.96, 93.61) --
	(266.41, 93.61) --
	(265.86, 93.61) --
	(265.31, 93.61) --
	(264.77, 93.61) --
	(264.22, 93.61) --
	(263.67, 93.61) --
	(263.12, 93.61) --
	(262.57, 93.61) --
	(262.02, 93.61) --
	(261.47, 93.61) --
	(260.92, 93.61) --
	(260.37, 93.61) --
	(259.83, 93.61) --
	(259.28, 93.61) --
	(258.73, 93.61) --
	(258.18, 93.61) --
	(257.63, 93.61) --
	(257.08, 93.61) --
	(256.53, 93.61) --
	(255.98, 93.61) --
	(255.44, 93.61) --
	(254.89, 93.61) --
	(254.34, 93.61) --
	(253.79, 93.61) --
	(253.24, 93.61) --
	(252.69, 93.61) --
	(252.14, 93.61) --
	(251.59, 93.61) --
	(251.04, 93.61) --
	(250.50, 93.61) --
	(249.95, 93.61) --
	(249.40, 93.61) --
	(248.85, 93.61) --
	(248.30, 93.61) --
	(247.75, 93.61) --
	(247.20, 93.61) --
	(246.65, 93.61) --
	(246.11, 93.61) --
	(245.56, 93.61) --
	(245.01, 93.61) --
	(244.46, 93.61) --
	(243.91, 93.61) --
	(243.36, 93.61) --
	(242.81, 93.61) --
	(242.26, 93.61) --
	(241.71, 93.61) --
	(241.17, 93.61) --
	(240.62, 93.61) --
	(240.07, 93.61) --
	(239.52, 93.61) --
	(238.97, 93.61) --
	(238.42, 93.61) --
	(237.87, 93.61) --
	(237.32, 93.61) --
	(236.77, 93.61) --
	(236.23, 93.61) --
	(235.68, 93.61) --
	(235.13, 93.61) --
	(234.58, 93.61) --
	(234.03, 93.61) --
	(233.48, 93.61) --
	(232.93, 93.61) --
	(232.38, 93.61) --
	(231.84, 93.61) --
	(231.29, 93.61) --
	(230.74, 93.61) --
	(230.19, 93.61) --
	(229.64, 93.61) --
	(229.09, 93.61) --
	(228.54, 93.61) --
	(227.99, 93.61) --
	(227.44, 93.61) --
	(226.90, 93.61) --
	(226.35, 93.61) --
	(225.80, 93.61) --
	(225.25, 93.61) --
	(224.70, 93.61) --
	(224.15, 93.61) --
	(223.60, 93.61) --
	(223.05, 93.61) --
	(222.50, 93.61) --
	(221.96, 93.61) --
	(221.41, 93.61) --
	(220.86, 93.61) --
	(220.31, 93.61) --
	(219.76, 93.61) --
	(219.21, 93.61) --
	(218.66, 93.61) --
	(218.11, 93.61) --
	(217.57, 93.61) --
	(217.02, 93.61) --
	(216.47, 93.61) --
	(215.92, 93.61) --
	(215.37, 93.61) --
	(214.82, 93.61) --
	(214.27, 93.61) --
	(213.72, 93.61) --
	(213.17, 93.61) --
	(212.63, 93.61) --
	(212.08, 93.61) --
	(211.53, 93.61) --
	(210.98, 93.61) --
	(210.43, 93.61) --
	(209.88, 93.61) --
	(209.33, 93.61) --
	(208.78, 93.61) --
	(208.24, 93.61) --
	(207.69, 93.61) --
	(207.14, 93.61) --
	(206.59, 93.61) --
	(206.04, 93.61) --
	(205.49, 93.61) --
	(204.94, 93.61) --
	(204.39, 93.61) --
	(203.84, 93.61) --
	(203.30, 93.61) --
	(202.75, 93.61) --
	(202.20, 93.61) --
	(201.65, 93.61) --
	(201.10, 93.61) --
	(200.55, 93.61) --
	(200.00, 93.61) --
	(199.45, 93.61) --
	(198.90, 93.61) --
	(198.36, 93.61) --
	(197.81, 93.61) --
	(197.26, 93.61) --
	(196.71, 93.61) --
	(196.16, 93.61) --
	(195.61, 93.61) --
	(195.06, 93.61) --
	(194.51, 93.61) --
	(193.97, 93.61) --
	(193.42, 93.61) --
	(192.87, 93.61) --
	(192.32, 93.61) --
	(191.77, 93.61) --
	(191.22, 93.61) --
	(190.67, 93.61) --
	(190.12, 93.61) --
	(189.57, 93.61) --
	(189.03, 93.61) --
	(188.48, 93.61) --
	(187.93, 93.61) --
	(187.38, 93.61) --
	(186.83, 93.61) --
	(186.28, 93.61) --
	(185.73, 93.61) --
	(185.18, 93.61) --
	(184.64, 93.61) --
	(184.09, 93.61) --
	(183.54, 93.61) --
	(182.99, 93.61) --
	(182.44, 93.61) --
	(181.89, 93.61) --
	(181.34, 93.61) --
	(180.79, 93.61) --
	(180.24, 93.61) --
	(179.70, 93.61) --
	(179.15, 93.61) --
	(178.60, 93.61) --
	(178.05, 93.61) --
	(177.50, 93.61) --
	(176.95, 93.61) --
	(176.40, 93.61) --
	(175.85, 93.61) --
	(175.30, 93.61) --
	(174.76, 93.61) --
	(174.21, 93.61) --
	(173.66, 93.61) --
	(173.11, 93.61) --
	(172.56, 93.61) --
	(172.01, 93.61) --
	(171.46, 93.61) --
	(170.91, 93.61) --
	(170.37, 93.61) --
	(169.82, 93.61) --
	(169.27, 93.61) --
	(168.72, 93.61) --
	(168.17, 93.61) --
	(167.62, 93.61) --
	(167.07, 93.61) --
	(166.52, 93.61) --
	(165.97, 93.61) --
	(165.43, 93.61) --
	(164.88, 93.61) --
	(164.33, 93.61) --
	(163.78, 93.61) --
	(163.23, 93.61) --
	(162.68, 93.61) --
	(162.13, 93.61) --
	(161.58, 93.61) --
	(161.04, 93.61) --
	(160.49, 93.61) --
	(159.94, 93.61) --
	(159.39, 93.61) --
	(158.84, 93.61) --
	(158.29, 93.61) --
	(157.74, 93.61) --
	(157.19, 93.61) --
	(156.64, 93.61) --
	(156.10, 93.61) --
	(155.55, 93.61) --
	(155.00, 93.61) --
	(154.45, 93.61) --
	(153.90, 93.61) --
	(153.35, 93.61) --
	(152.80, 93.61) --
	(152.25, 93.61) --
	(151.70, 93.61) --
	(151.16, 93.61) --
	(150.61, 93.61) --
	(150.06, 93.61) --
	(149.51, 93.61) --
	(148.96, 93.61) --
	(148.41, 93.61) --
	(147.86, 93.61) --
	(147.31, 93.61) --
	(146.77, 93.61) --
	(146.22, 93.61) --
	(145.67, 93.61) --
	(145.12, 93.61) --
	(144.57, 93.61) --
	(144.02, 93.61) --
	(143.47, 93.61) --
	(142.92, 93.61) --
	(142.37, 93.61) --
	(141.83, 93.61) --
	(141.28, 93.61) --
	(140.73, 93.61) --
	(140.18, 93.61) --
	(139.63, 93.61) --
	(139.08, 93.61) --
	(138.53, 93.61) --
	(137.98, 93.61) --
	(137.44, 93.61) --
	(136.89, 93.61) --
	(136.34, 93.61) --
	(135.79, 93.61) --
	(135.24, 93.61) --
	(134.69, 93.61) --
	(134.14, 93.61) --
	(133.59, 93.61) --
	(133.04, 93.61) --
	(132.50, 93.61) --
	(131.95, 93.61) --
	(131.40, 93.61) --
	(130.85, 93.61) --
	(130.30, 93.61) --
	(129.75, 93.61) --
	(129.20, 93.61) --
	(128.65, 93.61) --
	(128.10, 93.61) --
	(127.56, 93.61) --
	(127.01, 93.61) --
	(126.46, 93.61) --
	(125.91, 93.61) --
	(125.36, 93.61) --
	(124.81, 93.61) --
	(124.26, 93.61) --
	(123.71, 93.61) --
	(123.17, 93.61) --
	(122.62, 93.61) --
	(122.07, 93.61) --
	(121.52, 93.61) --
	(120.97, 93.61) --
	(120.42, 93.61) --
	(119.87, 93.61) --
	(119.32, 93.61) --
	(118.77, 93.61) --
	(118.23, 93.61) --
	(117.68, 93.61) --
	(117.13, 93.61) --
	(116.58, 93.61) --
	(116.03, 93.61) --
	(115.48, 93.61) --
	(114.93, 93.61) --
	(114.38, 93.61) --
	(113.83, 93.61) --
	(113.29, 93.61) --
	(112.74, 93.61) --
	(112.19, 93.61) --
	(111.64, 93.61) --
	(111.09, 93.61) --
	(110.54, 93.61) --
	(109.99, 93.61) --
	(109.44, 93.61) --
	(108.90, 93.61) --
	(108.35, 93.61) --
	(107.80, 93.61) --
	(107.25, 93.61) --
	(106.70, 93.61) --
	(106.15, 93.61) --
	(105.60, 93.61) --
	(105.05, 93.61) --
	(104.50, 93.61) --
	(103.96, 93.61) --
	(103.41, 93.61) --
	(102.86, 93.61) --
	(102.31, 93.61) --
	(101.76, 93.61) --
	(101.21, 93.61) --
	(100.66, 93.61) --
	(100.11, 93.61) --
	( 99.57, 93.61) --
	( 99.02, 93.61) --
	( 98.47, 93.61) --
	( 97.92, 93.61) --
	( 97.37, 93.61) --
	( 96.82, 93.61) --
	( 96.27, 93.61) --
	( 95.72, 93.61) --
	( 95.17, 93.61) --
	( 94.63, 93.61) --
	( 94.08, 93.61) --
	( 93.53, 93.61) --
	( 92.98, 93.61) --
	( 92.43, 93.61) --
	( 91.88, 93.61) --
	( 91.33, 93.61) --
	( 90.78, 93.61) --
	( 90.23, 93.61) --
	( 89.69, 93.61) --
	( 89.14, 93.61) --
	( 88.59, 93.61) --
	( 88.04, 93.61) --
	( 87.49, 93.61) --
	( 86.94, 93.61) --
	( 86.39, 93.61) --
	( 85.84, 93.61) --
	( 85.30, 93.61) --
	( 84.75, 93.61) --
	( 84.20, 93.61) --
	( 83.65, 93.61) --
	( 83.10, 93.61) --
	( 82.55, 93.61) --
	( 82.00, 93.61) --
	( 81.45, 93.61) --
	( 80.90, 93.61) --
	( 80.36, 93.61) --
	( 79.81, 93.61) --
	( 79.26, 93.61) --
	( 78.71, 93.61) --
	( 78.16, 93.61) --
	( 77.61, 93.61) --
	( 77.06, 93.61) --
	( 76.51, 93.61) --
	( 75.97, 93.61) --
	( 75.42, 93.61) --
	( 74.87, 93.61) --
	( 74.32, 93.61) --
	( 73.77, 93.61) --
	( 73.22, 93.61) --
	( 72.67, 93.61) --
	( 72.12, 93.61) --
	( 71.57, 93.61) --
	( 71.03, 93.61) --
	( 70.48, 93.61) --
	( 69.93, 93.61) --
	( 69.38, 93.61) --
	( 68.83, 93.61) --
	( 68.28, 93.61) --
	( 67.73, 93.61) --
	( 67.18, 93.61) --
	( 66.63, 93.61) --
	( 66.09, 93.61) --
	( 65.54, 93.61) --
	( 64.99, 93.61) --
	( 64.44, 93.61) --
	( 63.89, 93.61) --
	( 63.34, 93.61) --
	( 62.79, 93.61) --
	( 62.24, 93.61) --
	( 61.70, 93.61) --
	( 61.15, 93.61) --
	( 60.60, 93.61) --
	( 60.05, 93.61) --
	( 59.50, 93.61) --
	( 58.95, 93.61) --
	( 58.40, 93.61) --
	( 57.85, 93.61) --
	( 57.30, 93.61) --
	( 56.76, 93.61) --
	( 56.21, 93.61) --
	( 55.66, 93.61) --
	( 55.11, 93.61) --
	( 54.56, 93.61) --
	( 54.01, 93.61) --
	( 53.46, 93.61) --
	( 52.91, 93.61) --
	( 52.37, 93.61) --
	( 51.82, 93.61) --
	( 51.27, 93.61) --
	( 50.72, 93.61) --
	( 50.17, 93.61) --
	( 49.62, 93.61) --
	( 49.07, 93.61) --
	( 48.52, 93.61) --
	( 47.97, 93.61) --
	( 47.43, 93.61) --
	( 46.88, 93.61) --
	( 46.33, 93.61) --
	( 45.78, 93.61) --
	( 45.23, 93.61) --
	( 44.68, 93.61) --
	( 44.13, 93.61) --
	( 43.58, 93.61) --
	( 43.03, 93.61) --
	( 42.49, 93.61) --
	( 41.94, 93.61) --
	( 41.39, 93.61) --
	( 40.84, 93.61) --
	( 40.29, 93.61) --
	( 39.74, 93.61) --
	( 39.19, 93.61) --
	( 38.64, 93.61) --
	( 38.10, 93.61) --
	( 37.55, 93.61) --
	( 37.00, 93.61) --
	( 36.45, 93.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (336.43, 81.94) rectangle (644.93,338.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (336.43, 81.94) rectangle (644.93,338.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.43,168.10) --
	(644.93,168.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.43,194.44) --
	(644.93,194.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.43,247.11) --
	(644.93,247.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.43,293.66) --
	(644.93,293.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.77, 81.94) --
	(384.77,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (454.17, 81.94) --
	(454.17,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (523.57, 81.94) --
	(523.57,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (592.97, 81.94) --
	(592.97,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,220.78) --
	(644.93,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,273.45) --
	(644.93,273.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,313.87) --
	(644.93,313.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.07, 81.94) --
	(350.07,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.47, 81.94) --
	(419.47,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.87, 81.94) --
	(488.87,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.27, 81.94) --
	(558.27,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.67, 81.94) --
	(627.67,338.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,159.31) --
	(351.00,193.74) --
	(351.55,207.55) --
	(352.10,205.44) --
	(352.65,193.32) --
	(353.19,178.50) --
	(353.74,166.26) --
	(354.29,158.90) --
	(354.84,152.63) --
	(355.39,145.81) --
	(355.94,136.88) --
	(356.49,129.17) --
	(357.04,126.25) --
	(357.59,123.31) --
	(358.13,119.66) --
	(358.68,117.37) --
	(359.23,114.90) --
	(359.78,112.24) --
	(360.33,111.21) --
	(360.88,109.21) --
	(361.43,105.08) --
	(361.98,102.07) --
	(362.53,102.62) --
	(363.07,104.23) --
	(363.62,103.57) --
	(364.17,100.27) --
	(364.72, 97.05) --
	(365.27, 97.88) --
	(365.82, 99.22) --
	(366.37, 98.39) --
	(366.92, 95.97) --
	(367.46, 94.09) --
	(368.01, 93.65) --
	(368.56, 93.61) --
	(369.11, 93.61) --
	(369.66, 93.61) --
	(370.21, 93.61) --
	(370.76, 93.61) --
	(371.31, 93.61) --
	(371.86, 93.61) --
	(372.40, 93.61) --
	(372.95, 93.61) --
	(373.50, 93.61) --
	(374.05, 93.61) --
	(374.60, 93.61) --
	(375.15, 93.61) --
	(375.70, 93.61) --
	(376.25, 93.61) --
	(376.80, 93.61) --
	(377.34, 93.61) --
	(377.89, 93.61) --
	(378.44, 93.61) --
	(378.99, 93.61) --
	(379.54, 93.61) --
	(380.09, 93.61) --
	(380.64, 93.61) --
	(381.19, 93.61) --
	(381.73, 93.61) --
	(382.28, 93.61) --
	(382.83, 93.61) --
	(383.38, 93.61) --
	(383.93, 93.61) --
	(384.48, 93.61) --
	(385.03, 93.61) --
	(385.58, 93.61) --
	(386.13, 93.61) --
	(386.67, 93.61) --
	(387.22, 93.61) --
	(387.77, 93.61) --
	(388.32, 93.61) --
	(388.87, 93.61) --
	(389.42, 93.61) --
	(389.97, 93.61) --
	(390.52, 93.61) --
	(391.06, 93.61) --
	(391.61, 93.61) --
	(392.16, 93.61) --
	(392.71, 93.61) --
	(393.26, 93.61) --
	(393.81, 93.61) --
	(394.36, 93.61) --
	(394.91, 93.61) --
	(395.46, 93.61) --
	(396.00, 93.61) --
	(396.55, 93.61) --
	(397.10, 93.61) --
	(397.65, 93.61) --
	(398.20, 93.61) --
	(398.75, 93.61) --
	(399.30, 93.61) --
	(399.85, 93.61) --
	(400.40, 93.61) --
	(400.94, 93.61) --
	(401.49, 93.61) --
	(402.04, 93.61) --
	(402.59, 93.61) --
	(403.14, 93.61) --
	(403.69, 93.61) --
	(404.24, 93.61) --
	(404.79, 93.61) --
	(405.33, 93.61) --
	(405.88, 93.61) --
	(406.43, 93.61) --
	(406.98, 93.61) --
	(407.53, 93.61) --
	(408.08, 93.61) --
	(408.63, 93.61) --
	(409.18, 93.61) --
	(409.73, 93.61) --
	(410.27, 93.61) --
	(410.82, 93.61) --
	(411.37, 93.61) --
	(411.92, 93.61) --
	(412.47, 93.61) --
	(413.02, 93.61) --
	(413.57, 93.61) --
	(414.12, 93.61) --
	(414.66, 93.61) --
	(415.21, 93.61) --
	(415.76, 93.61) --
	(416.31, 93.61) --
	(416.86, 93.61) --
	(417.41, 93.61) --
	(417.96, 93.61) --
	(418.51, 93.61) --
	(419.06, 93.61) --
	(419.60, 93.61) --
	(420.15, 93.61) --
	(420.70, 93.61) --
	(421.25, 93.61) --
	(421.80, 93.61) --
	(422.35, 93.61) --
	(422.90, 93.61) --
	(423.45, 93.61) --
	(424.00, 93.61) --
	(424.54, 93.61) --
	(425.09, 93.61) --
	(425.64, 93.61) --
	(426.19, 93.61) --
	(426.74, 93.61) --
	(427.29, 93.61) --
	(427.84, 93.61) --
	(428.39, 93.61) --
	(428.93, 93.61) --
	(429.48, 93.61) --
	(430.03, 93.61) --
	(430.58, 93.61) --
	(431.13, 93.61) --
	(431.68, 93.61) --
	(432.23, 93.61) --
	(432.78, 93.61) --
	(433.33, 93.61) --
	(433.87, 93.61) --
	(434.42, 93.61) --
	(434.97, 93.61) --
	(435.52, 93.61) --
	(436.07, 93.61) --
	(436.62, 93.61) --
	(437.17, 93.61) --
	(437.72, 93.61) --
	(438.26, 93.61) --
	(438.81, 93.61) --
	(439.36, 93.61) --
	(439.91, 93.61) --
	(440.46, 93.61) --
	(441.01, 93.61) --
	(441.56, 93.61) --
	(442.11, 93.61) --
	(442.66, 93.61) --
	(443.20, 93.61) --
	(443.75, 93.61) --
	(444.30, 93.61) --
	(444.85, 93.61) --
	(445.40, 93.61) --
	(445.95, 93.61) --
	(446.50, 93.61) --
	(447.05, 93.61) --
	(447.60, 93.61) --
	(448.14, 93.61) --
	(448.69, 93.61) --
	(449.24, 93.61) --
	(449.79, 93.61) --
	(450.34, 93.61) --
	(450.89, 93.61) --
	(451.44, 93.61) --
	(451.99, 93.61) --
	(452.53, 93.61) --
	(453.08, 93.61) --
	(453.63, 93.61) --
	(454.18, 93.61) --
	(454.73, 93.61) --
	(455.28, 93.61) --
	(455.83, 93.61) --
	(456.38, 93.61) --
	(456.93, 93.61) --
	(457.47, 93.61) --
	(458.02, 93.61) --
	(458.57, 93.61) --
	(459.12, 93.61) --
	(459.67, 93.61) --
	(460.22, 93.61) --
	(460.77, 93.61) --
	(461.32, 93.61) --
	(461.86, 93.61) --
	(462.41, 93.61) --
	(462.96, 93.61) --
	(463.51, 93.61) --
	(464.06, 93.61) --
	(464.61, 93.61) --
	(465.16, 93.61) --
	(465.71, 93.61) --
	(466.26, 93.61) --
	(466.80, 93.61) --
	(467.35, 93.61) --
	(467.90, 93.61) --
	(468.45, 93.61) --
	(469.00, 93.61) --
	(469.55, 93.61) --
	(470.10, 93.61) --
	(470.65, 93.61) --
	(471.20, 93.61) --
	(471.74, 93.61) --
	(472.29, 93.61) --
	(472.84, 93.61) --
	(473.39, 93.61) --
	(473.94, 93.61) --
	(474.49, 93.61) --
	(475.04, 93.61) --
	(475.59, 93.61) --
	(476.13, 93.61) --
	(476.68, 93.61) --
	(477.23, 93.61) --
	(477.78, 93.61) --
	(478.33, 93.61) --
	(478.88, 93.61) --
	(479.43, 93.61) --
	(479.98, 93.61) --
	(480.53, 93.61) --
	(481.07, 93.61) --
	(481.62, 93.61) --
	(482.17, 93.61) --
	(482.72, 93.61) --
	(483.27, 93.61) --
	(483.82, 93.61) --
	(484.37, 93.61) --
	(484.92, 93.61) --
	(485.47, 93.61) --
	(486.01, 93.61) --
	(486.56, 93.61) --
	(487.11, 93.61) --
	(487.66, 93.61) --
	(488.21, 93.61) --
	(488.76, 93.61) --
	(489.31, 93.61) --
	(489.86, 93.61) --
	(490.40, 93.61) --
	(490.95, 93.61) --
	(491.50, 93.61) --
	(492.05, 93.61) --
	(492.60, 93.61) --
	(493.15, 93.61) --
	(493.70, 93.61) --
	(494.25, 93.61) --
	(494.80, 93.61) --
	(495.34, 93.61) --
	(495.89, 93.61) --
	(496.44, 93.61) --
	(496.99, 93.61) --
	(497.54, 93.61) --
	(498.09, 93.61) --
	(498.64, 93.61) --
	(499.19, 93.61) --
	(499.73, 93.61) --
	(500.28, 93.61) --
	(500.83, 93.61) --
	(501.38, 93.61) --
	(501.93, 93.61) --
	(502.48, 93.61) --
	(503.03, 93.61) --
	(503.58, 93.61) --
	(504.13, 93.61) --
	(504.67, 93.61) --
	(505.22, 93.61) --
	(505.77, 93.61) --
	(506.32, 93.61) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.61) --
	(517.85, 93.61) --
	(518.40, 93.61) --
	(518.94, 93.61) --
	(519.49, 93.61) --
	(520.04, 93.61) --
	(520.59, 93.61) --
	(521.14, 93.61) --
	(521.69, 93.61) --
	(522.24, 93.61) --
	(522.79, 93.61) --
	(523.33, 93.61) --
	(523.88, 93.61) --
	(524.43, 93.61) --
	(524.98, 93.61) --
	(525.53, 93.61) --
	(526.08, 93.61) --
	(526.63, 93.61) --
	(527.18, 93.61) --
	(527.73, 93.61) --
	(528.27, 93.61) --
	(528.82, 93.61) --
	(529.37, 93.61) --
	(529.92, 93.61) --
	(530.47, 93.61) --
	(531.02, 93.61) --
	(531.57, 93.61) --
	(532.12, 93.61) --
	(532.67, 93.61) --
	(533.21, 93.61) --
	(533.76, 93.61) --
	(534.31, 93.61) --
	(534.86, 93.61) --
	(535.41, 93.61) --
	(535.96, 93.61) --
	(536.51, 93.61) --
	(537.06, 93.61) --
	(537.60, 93.61) --
	(538.15, 93.61) --
	(538.70, 93.61) --
	(539.25, 93.61) --
	(539.80, 93.61) --
	(540.35, 93.61) --
	(540.90, 93.61) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,107.22) --
	(351.00,109.52) --
	(351.55,111.95) --
	(352.10,114.46) --
	(352.65,117.01) --
	(353.19,119.55) --
	(353.74,122.03) --
	(354.29,124.43) --
	(354.84,126.69) --
	(355.39,128.79) --
	(355.94,130.70) --
	(356.49,132.41) --
	(357.04,133.93) --
	(357.59,135.24) --
	(358.13,136.37) --
	(358.68,137.32) --
	(359.23,138.10) --
	(359.78,138.72) --
	(360.33,139.17) --
	(360.88,139.46) --
	(361.43,139.58) --
	(361.98,139.52) --
	(362.53,139.29) --
	(363.07,138.86) --
	(363.62,138.27) --
	(364.17,137.54) --
	(364.72,136.69) --
	(365.27,135.75) --
	(365.82,134.74) --
	(366.37,133.69) --
	(366.92,132.64) --
	(367.46,131.58) --
	(368.01,130.54) --
	(368.56,129.53) --
	(369.11,128.56) --
	(369.66,127.62) --
	(370.21,126.72) --
	(370.76,125.88) --
	(371.31,125.09) --
	(371.86,124.37) --
	(372.40,123.72) --
	(372.95,123.13) --
	(373.50,122.61) --
	(374.05,122.13) --
	(374.60,121.69) --
	(375.15,121.27) --
	(375.70,120.84) --
	(376.25,120.41) --
	(376.80,119.95) --
	(377.34,119.46) --
	(377.89,118.94) --
	(378.44,118.39) --
	(378.99,117.82) --
	(379.54,117.22) --
	(380.09,116.63) --
	(380.64,116.03) --
	(381.19,115.43) --
	(381.73,114.85) --
	(382.28,114.27) --
	(382.83,113.71) --
	(383.38,113.15) --
	(383.93,112.59) --
	(384.48,112.04) --
	(385.03,111.49) --
	(385.58,110.95) --
	(386.13,110.42) --
	(386.67,109.93) --
	(387.22,109.48) --
	(387.77,109.08) --
	(388.32,108.75) --
	(388.87,108.48) --
	(389.42,108.26) --
	(389.97,108.10) --
	(390.52,107.96) --
	(391.06,107.84) --
	(391.61,107.71) --
	(392.16,107.57) --
	(392.71,107.42) --
	(393.26,107.25) --
	(393.81,107.07) --
	(394.36,106.90) --
	(394.91,106.75) --
	(395.46,106.64) --
	(396.00,106.56) --
	(396.55,106.53) --
	(397.10,106.52) --
	(397.65,106.55) --
	(398.20,106.58) --
	(398.75,106.61) --
	(399.30,106.62) --
	(399.85,106.59) --
	(400.40,106.52) --
	(400.94,106.38) --
	(401.49,106.16) --
	(402.04,105.87) --
	(402.59,105.51) --
	(403.14,105.09) --
	(403.69,104.65) --
	(404.24,104.22) --
	(404.79,103.83) --
	(405.33,103.51) --
	(405.88,103.26) --
	(406.43,103.10) --
	(406.98,103.00) --
	(407.53,102.92) --
	(408.08,102.84) --
	(408.63,102.73) --
	(409.18,102.57) --
	(409.73,102.34) --
	(410.27,102.06) --
	(410.82,101.74) --
	(411.37,101.43) --
	(411.92,101.17) --
	(412.47,101.01) --
	(413.02,100.97) --
	(413.57,101.06) --
	(414.12,101.27) --
	(414.66,101.56) --
	(415.21,101.87) --
	(415.76,102.16) --
	(416.31,102.39) --
	(416.86,102.53) --
	(417.41,102.57) --
	(417.96,102.50) --
	(418.51,102.32) --
	(419.06,102.05) --
	(419.60,101.72) --
	(420.15,101.36) --
	(420.70,100.99) --
	(421.25,100.63) --
	(421.80,100.31) --
	(422.35,100.02) --
	(422.90, 99.77) --
	(423.45, 99.55) --
	(424.00, 99.37) --
	(424.54, 99.20) --
	(425.09, 99.05) --
	(425.64, 98.90) --
	(426.19, 98.76) --
	(426.74, 98.63) --
	(427.29, 98.49) --
	(427.84, 98.36) --
	(428.39, 98.24) --
	(428.93, 98.14) --
	(429.48, 98.05) --
	(430.03, 97.99) --
	(430.58, 97.96) --
	(431.13, 97.95) --
	(431.68, 97.97) --
	(432.23, 98.00) --
	(432.78, 98.03) --
	(433.33, 98.06) --
	(433.87, 98.07) --
	(434.42, 98.07) --
	(434.97, 98.05) --
	(435.52, 98.01) --
	(436.07, 97.98) --
	(436.62, 97.93) --
	(437.17, 97.89) --
	(437.72, 97.85) --
	(438.26, 97.81) --
	(438.81, 97.78) --
	(439.36, 97.76) --
	(439.91, 97.77) --
	(440.46, 97.81) --
	(441.01, 97.89) --
	(441.56, 97.99) --
	(442.11, 98.10) --
	(442.66, 98.22) --
	(443.20, 98.30) --
	(443.75, 98.33) --
	(444.30, 98.29) --
	(444.85, 98.18) --
	(445.40, 98.00) --
	(445.95, 97.76) --
	(446.50, 97.46) --
	(447.05, 97.15) --
	(447.60, 96.85) --
	(448.14, 96.59) --
	(448.69, 96.41) --
	(449.24, 96.35) --
	(449.79, 96.41) --
	(450.34, 96.56) --
	(450.89, 96.79) --
	(451.44, 97.05) --
	(451.99, 97.33) --
	(452.53, 97.61) --
	(453.08, 97.88) --
	(453.63, 98.12) --
	(454.18, 98.34) --
	(454.73, 98.53) --
	(455.28, 98.69) --
	(455.83, 98.80) --
	(456.38, 98.87) --
	(456.93, 98.89) --
	(457.47, 98.87) --
	(458.02, 98.80) --
	(458.57, 98.70) --
	(459.12, 98.58) --
	(459.67, 98.44) --
	(460.22, 98.31) --
	(460.77, 98.17) --
	(461.32, 98.04) --
	(461.86, 97.89) --
	(462.41, 97.73) --
	(462.96, 97.54) --
	(463.51, 97.31) --
	(464.06, 97.05) --
	(464.61, 96.76) --
	(465.16, 96.46) --
	(465.71, 96.17) --
	(466.26, 95.91) --
	(466.80, 95.73) --
	(467.35, 95.67) --
	(467.90, 95.74) --
	(468.45, 95.93) --
	(469.00, 96.20) --
	(469.55, 96.52) --
	(470.10, 96.86) --
	(470.65, 97.20) --
	(471.20, 97.51) --
	(471.74, 97.79) --
	(472.29, 98.02) --
	(472.84, 98.19) --
	(473.39, 98.30) --
	(473.94, 98.35) --
	(474.49, 98.34) --
	(475.04, 98.28) --
	(475.59, 98.17) --
	(476.13, 98.01) --
	(476.68, 97.83) --
	(477.23, 97.63) --
	(477.78, 97.43) --
	(478.33, 97.24) --
	(478.88, 97.07) --
	(479.43, 96.92) --
	(479.98, 96.79) --
	(480.53, 96.69) --
	(481.07, 96.58) --
	(481.62, 96.47) --
	(482.17, 96.33) --
	(482.72, 96.17) --
	(483.27, 95.98) --
	(483.82, 95.76) --
	(484.37, 95.53) --
	(484.92, 95.29) --
	(485.47, 95.05) --
	(486.01, 94.81) --
	(486.56, 94.60) --
	(487.11, 94.40) --
	(487.66, 94.24) --
	(488.21, 94.09) --
	(488.76, 93.99) --
	(489.31, 93.92) --
	(489.86, 93.91) --
	(490.40, 93.96) --
	(490.95, 94.06) --
	(491.50, 94.20) --
	(492.05, 94.37) --
	(492.60, 94.57) --
	(493.15, 94.80) --
	(493.70, 95.06) --
	(494.25, 95.33) --
	(494.80, 95.62) --
	(495.34, 95.91) --
	(495.89, 96.19) --
	(496.44, 96.46) --
	(496.99, 96.69) --
	(497.54, 96.89) --
	(498.09, 97.03) --
	(498.64, 97.12) --
	(499.19, 97.14) --
	(499.73, 97.10) --
	(500.28, 97.00) --
	(500.83, 96.85) --
	(501.38, 96.65) --
	(501.93, 96.41) --
	(502.48, 96.14) --
	(503.03, 95.86) --
	(503.58, 95.57) --
	(504.13, 95.28) --
	(504.67, 95.00) --
	(505.22, 94.75) --
	(505.77, 94.52) --
	(506.32, 94.33) --
	(506.87, 94.16) --
	(507.42, 94.03) --
	(507.97, 93.92) --
	(508.52, 93.84) --
	(509.07, 93.77) --
	(509.61, 93.72) --
	(510.16, 93.69) --
	(510.71, 93.66) --
	(511.26, 93.64) --
	(511.81, 93.63) --
	(512.36, 93.63) --
	(512.91, 93.62) --
	(513.46, 93.62) --
	(514.00, 93.62) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.61) --
	(517.85, 93.61) --
	(518.40, 93.61) --
	(518.94, 93.61) --
	(519.49, 93.61) --
	(520.04, 93.61) --
	(520.59, 93.61) --
	(521.14, 93.61) --
	(521.69, 93.61) --
	(522.24, 93.61) --
	(522.79, 93.61) --
	(523.33, 93.61) --
	(523.88, 93.61) --
	(524.43, 93.61) --
	(524.98, 93.61) --
	(525.53, 93.61) --
	(526.08, 93.61) --
	(526.63, 93.61) --
	(527.18, 93.61) --
	(527.73, 93.61) --
	(528.27, 93.61) --
	(528.82, 93.61) --
	(529.37, 93.61) --
	(529.92, 93.61) --
	(530.47, 93.61) --
	(531.02, 93.61) --
	(531.57, 93.61) --
	(532.12, 93.61) --
	(532.67, 93.61) --
	(533.21, 93.61) --
	(533.76, 93.61) --
	(534.31, 93.61) --
	(534.86, 93.61) --
	(535.41, 93.61) --
	(535.96, 93.61) --
	(536.51, 93.61) --
	(537.06, 93.61) --
	(537.60, 93.61) --
	(538.15, 93.61) --
	(538.70, 93.61) --
	(539.25, 93.61) --
	(539.80, 93.61) --
	(540.35, 93.61) --
	(540.90, 93.61) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.62) --
	(554.07, 93.62) --
	(554.62, 93.62) --
	(555.17, 93.62) --
	(555.72, 93.63) --
	(556.27, 93.64) --
	(556.81, 93.66) --
	(557.36, 93.68) --
	(557.91, 93.72) --
	(558.46, 93.76) --
	(559.01, 93.82) --
	(559.56, 93.90) --
	(560.11, 94.00) --
	(560.66, 94.13) --
	(561.20, 94.28) --
	(561.75, 94.45) --
	(562.30, 94.65) --
	(562.85, 94.87) --
	(563.40, 95.11) --
	(563.95, 95.34) --
	(564.50, 95.57) --
	(565.05, 95.79) --
	(565.60, 95.97) --
	(566.14, 96.11) --
	(566.69, 96.20) --
	(567.24, 96.23) --
	(567.79, 96.21) --
	(568.34, 96.13) --
	(568.89, 96.01) --
	(569.44, 95.83) --
	(569.99, 95.63) --
	(570.53, 95.40) --
	(571.08, 95.16) --
	(571.63, 94.93) --
	(572.18, 94.71) --
	(572.73, 94.50) --
	(573.28, 94.32) --
	(573.83, 94.16) --
	(574.38, 94.03) --
	(574.93, 93.93) --
	(575.47, 93.84) --
	(576.02, 93.77) --
	(576.57, 93.72) --
	(577.12, 93.69) --
	(577.67, 93.66) --
	(578.22, 93.64) --
	(578.77, 93.63) --
	(579.32, 93.63) --
	(579.87, 93.62) --
	(580.41, 93.62) --
	(580.96, 93.62) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,109.82) --
	(351.00,111.99) --
	(351.55,114.25) --
	(352.10,116.55) --
	(352.65,118.84) --
	(353.19,121.07) --
	(353.74,123.22) --
	(354.29,125.26) --
	(354.84,127.15) --
	(355.39,128.88) --
	(355.94,130.43) --
	(356.49,131.78) --
	(357.04,132.95) --
	(357.59,133.92) --
	(358.13,134.71) --
	(358.68,135.31) --
	(359.23,135.76) --
	(359.78,136.05) --
	(360.33,136.22) --
	(360.88,136.26) --
	(361.43,136.19) --
	(361.98,136.02) --
	(362.53,135.76) --
	(363.07,135.41) --
	(363.62,134.97) --
	(364.17,134.46) --
	(364.72,133.87) --
	(365.27,133.22) --
	(365.82,132.50) --
	(366.37,131.73) --
	(366.92,130.93) --
	(367.46,130.11) --
	(368.01,129.29) --
	(368.56,128.47) --
	(369.11,127.69) --
	(369.66,126.96) --
	(370.21,126.27) --
	(370.76,125.64) --
	(371.31,125.06) --
	(371.86,124.52) --
	(372.40,124.01) --
	(372.95,123.53) --
	(373.50,123.04) --
	(374.05,122.55) --
	(374.60,122.03) --
	(375.15,121.49) --
	(375.70,120.92) --
	(376.25,120.32) --
	(376.80,119.71) --
	(377.34,119.08) --
	(377.89,118.45) --
	(378.44,117.84) --
	(378.99,117.26) --
	(379.54,116.73) --
	(380.09,116.23) --
	(380.64,115.78) --
	(381.19,115.37) --
	(381.73,114.99) --
	(382.28,114.62) --
	(382.83,114.26) --
	(383.38,113.91) --
	(383.93,113.55) --
	(384.48,113.19) --
	(385.03,112.83) --
	(385.58,112.48) --
	(386.13,112.14) --
	(386.67,111.82) --
	(387.22,111.53) --
	(387.77,111.25) --
	(388.32,111.01) --
	(388.87,110.78) --
	(389.42,110.58) --
	(389.97,110.39) --
	(390.52,110.22) --
	(391.06,110.06) --
	(391.61,109.92) --
	(392.16,109.79) --
	(392.71,109.66) --
	(393.26,109.55) --
	(393.81,109.44) --
	(394.36,109.32) --
	(394.91,109.19) --
	(395.46,109.05) --
	(396.00,108.88) --
	(396.55,108.68) --
	(397.10,108.44) --
	(397.65,108.16) --
	(398.20,107.83) --
	(398.75,107.47) --
	(399.30,107.06) --
	(399.85,106.62) --
	(400.40,106.16) --
	(400.94,105.70) --
	(401.49,105.24) --
	(402.04,104.80) --
	(402.59,104.40) --
	(403.14,104.06) --
	(403.69,103.77) --
	(404.24,103.55) --
	(404.79,103.40) --
	(405.33,103.30) --
	(405.88,103.25) --
	(406.43,103.24) --
	(406.98,103.28) --
	(407.53,103.34) --
	(408.08,103.44) --
	(408.63,103.57) --
	(409.18,103.74) --
	(409.73,103.94) --
	(410.27,104.16) --
	(410.82,104.42) --
	(411.37,104.68) --
	(411.92,104.95) --
	(412.47,105.20) --
	(413.02,105.41) --
	(413.57,105.57) --
	(414.12,105.66) --
	(414.66,105.66) --
	(415.21,105.58) --
	(415.76,105.41) --
	(416.31,105.15) --
	(416.86,104.82) --
	(417.41,104.44) --
	(417.96,104.00) --
	(418.51,103.55) --
	(419.06,103.10) --
	(419.60,102.67) --
	(420.15,102.30) --
	(420.70,101.99) --
	(421.25,101.76) --
	(421.80,101.61) --
	(422.35,101.53) --
	(422.90,101.50) --
	(423.45,101.50) --
	(424.00,101.52) --
	(424.54,101.52) --
	(425.09,101.50) --
	(425.64,101.46) --
	(426.19,101.39) --
	(426.74,101.29) --
	(427.29,101.16) --
	(427.84,101.02) --
	(428.39,100.87) --
	(428.93,100.73) --
	(429.48,100.60) --
	(430.03,100.49) --
	(430.58,100.41) --
	(431.13,100.36) --
	(431.68,100.34) --
	(432.23,100.35) --
	(432.78,100.39) --
	(433.33,100.45) --
	(433.87,100.52) --
	(434.42,100.61) --
	(434.97,100.68) --
	(435.52,100.75) --
	(436.07,100.81) --
	(436.62,100.84) --
	(437.17,100.86) --
	(437.72,100.85) --
	(438.26,100.83) --
	(438.81,100.79) --
	(439.36,100.74) --
	(439.91,100.68) --
	(440.46,100.61) --
	(441.01,100.53) --
	(441.56,100.43) --
	(442.11,100.32) --
	(442.66,100.20) --
	(443.20,100.07) --
	(443.75, 99.92) --
	(444.30, 99.77) --
	(444.85, 99.59) --
	(445.40, 99.41) --
	(445.95, 99.21) --
	(446.50, 98.99) --
	(447.05, 98.76) --
	(447.60, 98.51) --
	(448.14, 98.24) --
	(448.69, 97.95) --
	(449.24, 97.66) --
	(449.79, 97.35) --
	(450.34, 97.04) --
	(450.89, 96.72) --
	(451.44, 96.41) --
	(451.99, 96.12) --
	(452.53, 95.85) --
	(453.08, 95.61) --
	(453.63, 95.41) --
	(454.18, 95.28) --
	(454.73, 95.22) --
	(455.28, 95.23) --
	(455.83, 95.31) --
	(456.38, 95.42) --
	(456.93, 95.56) --
	(457.47, 95.70) --
	(458.02, 95.83) --
	(458.57, 95.93) --
	(459.12, 96.01) --
	(459.67, 96.05) --
	(460.22, 96.05) --
	(460.77, 96.01) --
	(461.32, 95.93) --
	(461.86, 95.82) --
	(462.41, 95.68) --
	(462.96, 95.52) --
	(463.51, 95.34) --
	(464.06, 95.15) --
	(464.61, 94.96) --
	(465.16, 94.77) --
	(465.71, 94.60) --
	(466.26, 94.44) --
	(466.80, 94.29) --
	(467.35, 94.16) --
	(467.90, 94.05) --
	(468.45, 93.97) --
	(469.00, 93.92) --
	(469.55, 93.92) --
	(470.10, 93.95) --
	(470.65, 94.03) --
	(471.20, 94.13) --
	(471.74, 94.25) --
	(472.29, 94.39) --
	(472.84, 94.55) --
	(473.39, 94.73) --
	(473.94, 94.91) --
	(474.49, 95.10) --
	(475.04, 95.29) --
	(475.59, 95.48) --
	(476.13, 95.65) --
	(476.68, 95.81) --
	(477.23, 95.95) --
	(477.78, 96.07) --
	(478.33, 96.16) --
	(478.88, 96.22) --
	(479.43, 96.28) --
	(479.98, 96.32) --
	(480.53, 96.37) --
	(481.07, 96.43) --
	(481.62, 96.51) --
	(482.17, 96.61) --
	(482.72, 96.74) --
	(483.27, 96.89) --
	(483.82, 97.06) --
	(484.37, 97.22) --
	(484.92, 97.37) --
	(485.47, 97.50) --
	(486.01, 97.59) --
	(486.56, 97.64) --
	(487.11, 97.65) --
	(487.66, 97.60) --
	(488.21, 97.50) --
	(488.76, 97.36) --
	(489.31, 97.17) --
	(489.86, 96.95) --
	(490.40, 96.69) --
	(490.95, 96.41) --
	(491.50, 96.12) --
	(492.05, 95.83) --
	(492.60, 95.54) --
	(493.15, 95.26) --
	(493.70, 95.00) --
	(494.25, 94.77) --
	(494.80, 94.56) --
	(495.34, 94.37) --
	(495.89, 94.22) --
	(496.44, 94.09) --
	(496.99, 93.99) --
	(497.54, 93.93) --
	(498.09, 93.93) --
	(498.64, 93.96) --
	(499.19, 94.04) --
	(499.73, 94.14) --
	(500.28, 94.26) --
	(500.83, 94.40) --
	(501.38, 94.56) --
	(501.93, 94.74) --
	(502.48, 94.92) --
	(503.03, 95.11) --
	(503.58, 95.31) --
	(504.13, 95.50) --
	(504.67, 95.67) --
	(505.22, 95.84) --
	(505.77, 95.98) --
	(506.32, 96.09) --
	(506.87, 96.18) --
	(507.42, 96.25) --
	(507.97, 96.29) --
	(508.52, 96.32) --
	(509.07, 96.33) --
	(509.61, 96.34) --
	(510.16, 96.34) --
	(510.71, 96.34) --
	(511.26, 96.34) --
	(511.81, 96.32) --
	(512.36, 96.30) --
	(512.91, 96.25) --
	(513.46, 96.19) --
	(514.00, 96.09) --
	(514.55, 95.98) --
	(515.10, 95.84) --
	(515.65, 95.68) --
	(516.20, 95.50) --
	(516.75, 95.32) --
	(517.30, 95.13) --
	(517.85, 94.95) --
	(518.40, 94.80) --
	(518.94, 94.68) --
	(519.49, 94.61) --
	(520.04, 94.61) --
	(520.59, 94.67) --
	(521.14, 94.78) --
	(521.69, 94.92) --
	(522.24, 95.09) --
	(522.79, 95.27) --
	(523.33, 95.45) --
	(523.88, 95.62) --
	(524.43, 95.77) --
	(524.98, 95.89) --
	(525.53, 95.98) --
	(526.08, 96.04) --
	(526.63, 96.05) --
	(527.18, 96.02) --
	(527.73, 95.96) --
	(528.27, 95.86) --
	(528.82, 95.73) --
	(529.37, 95.57) --
	(529.92, 95.40) --
	(530.47, 95.22) --
	(531.02, 95.03) --
	(531.57, 94.84) --
	(532.12, 94.65) --
	(532.67, 94.49) --
	(533.21, 94.33) --
	(533.76, 94.20) --
	(534.31, 94.09) --
	(534.86, 93.99) --
	(535.41, 93.92) --
	(535.96, 93.88) --
	(536.51, 93.88) --
	(537.06, 93.92) --
	(537.60, 93.99) --
	(538.15, 94.08) --
	(538.70, 94.20) --
	(539.25, 94.33) --
	(539.80, 94.48) --
	(540.35, 94.65) --
	(540.90, 94.83) --
	(541.45, 95.02) --
	(542.00, 95.21) --
	(542.54, 95.40) --
	(543.09, 95.57) --
	(543.64, 95.73) --
	(544.19, 95.86) --
	(544.74, 95.96) --
	(545.29, 96.02) --
	(545.84, 96.05) --
	(546.39, 96.04) --
	(546.93, 95.98) --
	(547.48, 95.89) --
	(548.03, 95.77) --
	(548.58, 95.62) --
	(549.13, 95.45) --
	(549.68, 95.27) --
	(550.23, 95.08) --
	(550.78, 94.89) --
	(551.33, 94.71) --
	(551.87, 94.53) --
	(552.42, 94.38) --
	(552.97, 94.23) --
	(553.52, 94.11) --
	(554.07, 94.00) --
	(554.62, 93.92) --
	(555.17, 93.85) --
	(555.72, 93.79) --
	(556.27, 93.74) --
	(556.81, 93.71) --
	(557.36, 93.68) --
	(557.91, 93.66) --
	(558.46, 93.65) --
	(559.01, 93.63) --
	(559.56, 93.63) --
	(560.11, 93.62) --
	(560.66, 93.62) --
	(561.20, 93.62) --
	(561.75, 93.62) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,114.59) --
	(351.00,116.56) --
	(351.55,118.55) --
	(352.10,120.53) --
	(352.65,122.47) --
	(353.19,124.37) --
	(353.74,126.19) --
	(354.29,127.93) --
	(354.84,129.55) --
	(355.39,131.04) --
	(355.94,132.38) --
	(356.49,133.57) --
	(357.04,134.60) --
	(357.59,135.45) --
	(358.13,136.15) --
	(358.68,136.67) --
	(359.23,137.03) --
	(359.78,137.23) --
	(360.33,137.27) --
	(360.88,137.14) --
	(361.43,136.87) --
	(361.98,136.47) --
	(362.53,135.95) --
	(363.07,135.32) --
	(363.62,134.58) --
	(364.17,133.74) --
	(364.72,132.82) --
	(365.27,131.84) --
	(365.82,130.78) --
	(366.37,129.69) --
	(366.92,128.56) --
	(367.46,127.41) --
	(368.01,126.26) --
	(368.56,125.11) --
	(369.11,123.99) --
	(369.66,122.89) --
	(370.21,121.83) --
	(370.76,120.81) --
	(371.31,119.85) --
	(371.86,118.95) --
	(372.40,118.11) --
	(372.95,117.32) --
	(373.50,116.59) --
	(374.05,115.91) --
	(374.60,115.29) --
	(375.15,114.71) --
	(375.70,114.19) --
	(376.25,113.71) --
	(376.80,113.28) --
	(377.34,112.91) --
	(377.89,112.57) --
	(378.44,112.27) --
	(378.99,112.01) --
	(379.54,111.77) --
	(380.09,111.56) --
	(380.64,111.37) --
	(381.19,111.20) --
	(381.73,111.03) --
	(382.28,110.86) --
	(382.83,110.70) --
	(383.38,110.54) --
	(383.93,110.37) --
	(384.48,110.20) --
	(385.03,110.03) --
	(385.58,109.85) --
	(386.13,109.69) --
	(386.67,109.52) --
	(387.22,109.37) --
	(387.77,109.22) --
	(388.32,109.09) --
	(388.87,108.97) --
	(389.42,108.86) --
	(389.97,108.77) --
	(390.52,108.68) --
	(391.06,108.61) --
	(391.61,108.56) --
	(392.16,108.51) --
	(392.71,108.49) --
	(393.26,108.47) --
	(393.81,108.47) --
	(394.36,108.47) --
	(394.91,108.49) --
	(395.46,108.51) --
	(396.00,108.52) --
	(396.55,108.53) --
	(397.10,108.53) --
	(397.65,108.51) --
	(398.20,108.48) --
	(398.75,108.42) --
	(399.30,108.33) --
	(399.85,108.21) --
	(400.40,108.07) --
	(400.94,107.91) --
	(401.49,107.72) --
	(402.04,107.52) --
	(402.59,107.31) --
	(403.14,107.11) --
	(403.69,106.91) --
	(404.24,106.73) --
	(404.79,106.58) --
	(405.33,106.46) --
	(405.88,106.37) --
	(406.43,106.33) --
	(406.98,106.32) --
	(407.53,106.34) --
	(408.08,106.40) --
	(408.63,106.47) --
	(409.18,106.56) --
	(409.73,106.66) --
	(410.27,106.75) --
	(410.82,106.84) --
	(411.37,106.91) --
	(411.92,106.97) --
	(412.47,107.01) --
	(413.02,107.03) --
	(413.57,107.03) --
	(414.12,107.01) --
	(414.66,106.98) --
	(415.21,106.91) --
	(415.76,106.83) --
	(416.31,106.73) --
	(416.86,106.61) --
	(417.41,106.46) --
	(417.96,106.29) --
	(418.51,106.10) --
	(419.06,105.89) --
	(419.60,105.67) --
	(420.15,105.43) --
	(420.70,105.18) --
	(421.25,104.93) --
	(421.80,104.68) --
	(422.35,104.44) --
	(422.90,104.22) --
	(423.45,104.01) --
	(424.00,103.82) --
	(424.54,103.65) --
	(425.09,103.51) --
	(425.64,103.39) --
	(426.19,103.29) --
	(426.74,103.22) --
	(427.29,103.16) --
	(427.84,103.12) --
	(428.39,103.09) --
	(428.93,103.08) --
	(429.48,103.07) --
	(430.03,103.07) --
	(430.58,103.08) --
	(431.13,103.09) --
	(431.68,103.11) --
	(432.23,103.13) --
	(432.78,103.14) --
	(433.33,103.16) --
	(433.87,103.18) --
	(434.42,103.19) --
	(434.97,103.19) --
	(435.52,103.18) --
	(436.07,103.16) --
	(436.62,103.12) --
	(437.17,103.07) --
	(437.72,103.00) --
	(438.26,102.93) --
	(438.81,102.84) --
	(439.36,102.75) --
	(439.91,102.65) --
	(440.46,102.56) --
	(441.01,102.47) --
	(441.56,102.39) --
	(442.11,102.31) --
	(442.66,102.24) --
	(443.20,102.18) --
	(443.75,102.11) --
	(444.30,102.05) --
	(444.85,101.99) --
	(445.40,101.91) --
	(445.95,101.83) --
	(446.50,101.73) --
	(447.05,101.63) --
	(447.60,101.50) --
	(448.14,101.36) --
	(448.69,101.22) --
	(449.24,101.06) --
	(449.79,100.89) --
	(450.34,100.72) --
	(450.89,100.55) --
	(451.44,100.38) --
	(451.99,100.21) --
	(452.53,100.05) --
	(453.08, 99.91) --
	(453.63, 99.78) --
	(454.18, 99.66) --
	(454.73, 99.57) --
	(455.28, 99.49) --
	(455.83, 99.43) --
	(456.38, 99.39) --
	(456.93, 99.36) --
	(457.47, 99.34) --
	(458.02, 99.33) --
	(458.57, 99.33) --
	(459.12, 99.32) --
	(459.67, 99.31) --
	(460.22, 99.28) --
	(460.77, 99.24) --
	(461.32, 99.18) --
	(461.86, 99.11) --
	(462.41, 99.01) --
	(462.96, 98.89) --
	(463.51, 98.76) --
	(464.06, 98.61) --
	(464.61, 98.45) --
	(465.16, 98.29) --
	(465.71, 98.12) --
	(466.26, 97.96) --
	(466.80, 97.82) --
	(467.35, 97.69) --
	(467.90, 97.58) --
	(468.45, 97.50) --
	(469.00, 97.45) --
	(469.55, 97.43) --
	(470.10, 97.43) --
	(470.65, 97.45) --
	(471.20, 97.48) --
	(471.74, 97.52) --
	(472.29, 97.56) --
	(472.84, 97.60) --
	(473.39, 97.63) --
	(473.94, 97.65) --
	(474.49, 97.66) --
	(475.04, 97.66) --
	(475.59, 97.66) --
	(476.13, 97.66) --
	(476.68, 97.65) --
	(477.23, 97.64) --
	(477.78, 97.64) --
	(478.33, 97.64) --
	(478.88, 97.64) --
	(479.43, 97.64) --
	(479.98, 97.64) --
	(480.53, 97.64) --
	(481.07, 97.63) --
	(481.62, 97.62) --
	(482.17, 97.59) --
	(482.72, 97.56) --
	(483.27, 97.53) --
	(483.82, 97.49) --
	(484.37, 97.44) --
	(484.92, 97.40) --
	(485.47, 97.35) --
	(486.01, 97.30) --
	(486.56, 97.26) --
	(487.11, 97.21) --
	(487.66, 97.16) --
	(488.21, 97.11) --
	(488.76, 97.05) --
	(489.31, 96.97) --
	(489.86, 96.89) --
	(490.40, 96.79) --
	(490.95, 96.68) --
	(491.50, 96.55) --
	(492.05, 96.41) --
	(492.60, 96.25) --
	(493.15, 96.09) --
	(493.70, 95.91) --
	(494.25, 95.73) --
	(494.80, 95.54) --
	(495.34, 95.36) --
	(495.89, 95.18) --
	(496.44, 95.00) --
	(496.99, 94.84) --
	(497.54, 94.68) --
	(498.09, 94.54) --
	(498.64, 94.40) --
	(499.19, 94.28) --
	(499.73, 94.18) --
	(500.28, 94.08) --
	(500.83, 94.00) --
	(501.38, 93.93) --
	(501.93, 93.87) --
	(502.48, 93.82) --
	(503.03, 93.78) --
	(503.58, 93.76) --
	(504.13, 93.74) --
	(504.67, 93.75) --
	(505.22, 93.76) --
	(505.77, 93.79) --
	(506.32, 93.83) --
	(506.87, 93.87) --
	(507.42, 93.93) --
	(507.97, 94.00) --
	(508.52, 94.07) --
	(509.07, 94.15) --
	(509.61, 94.25) --
	(510.16, 94.35) --
	(510.71, 94.45) --
	(511.26, 94.57) --
	(511.81, 94.69) --
	(512.36, 94.81) --
	(512.91, 94.94) --
	(513.46, 95.07) --
	(514.00, 95.19) --
	(514.55, 95.30) --
	(515.10, 95.41) --
	(515.65, 95.51) --
	(516.20, 95.59) --
	(516.75, 95.65) --
	(517.30, 95.70) --
	(517.85, 95.73) --
	(518.40, 95.74) --
	(518.94, 95.73) --
	(519.49, 95.70) --
	(520.04, 95.64) --
	(520.59, 95.58) --
	(521.14, 95.49) --
	(521.69, 95.39) --
	(522.24, 95.28) --
	(522.79, 95.17) --
	(523.33, 95.04) --
	(523.88, 94.92) --
	(524.43, 94.79) --
	(524.98, 94.67) --
	(525.53, 94.55) --
	(526.08, 94.44) --
	(526.63, 94.33) --
	(527.18, 94.23) --
	(527.73, 94.14) --
	(528.27, 94.05) --
	(528.82, 93.98) --
	(529.37, 93.92) --
	(529.92, 93.87) --
	(530.47, 93.82) --
	(531.02, 93.78) --
	(531.57, 93.74) --
	(532.12, 93.72) --
	(532.67, 93.69) --
	(533.21, 93.68) --
	(533.76, 93.66) --
	(534.31, 93.65) --
	(534.86, 93.64) --
	(535.41, 93.63) --
	(535.96, 93.63) --
	(536.51, 93.62) --
	(537.06, 93.62) --
	(537.60, 93.62) --
	(538.15, 93.62) --
	(538.70, 93.62) --
	(539.25, 93.62) --
	(539.80, 93.63) --
	(540.35, 93.63) --
	(540.90, 93.64) --
	(541.45, 93.65) --
	(542.00, 93.66) --
	(542.54, 93.67) --
	(543.09, 93.69) --
	(543.64, 93.71) --
	(544.19, 93.74) --
	(544.74, 93.77) --
	(545.29, 93.81) --
	(545.84, 93.85) --
	(546.39, 93.91) --
	(546.93, 93.97) --
	(547.48, 94.04) --
	(548.03, 94.12) --
	(548.58, 94.21) --
	(549.13, 94.30) --
	(549.68, 94.41) --
	(550.23, 94.52) --
	(550.78, 94.64) --
	(551.33, 94.76) --
	(551.87, 94.89) --
	(552.42, 95.02) --
	(552.97, 95.14) --
	(553.52, 95.26) --
	(554.07, 95.37) --
	(554.62, 95.47) --
	(555.17, 95.56) --
	(555.72, 95.63) --
	(556.27, 95.69) --
	(556.81, 95.72) --
	(557.36, 95.74) --
	(557.91, 95.74) --
	(558.46, 95.71) --
	(559.01, 95.67) --
	(559.56, 95.61) --
	(560.11, 95.53) --
	(560.66, 95.43) --
	(561.20, 95.33) --
	(561.75, 95.21) --
	(562.30, 95.09) --
	(562.85, 94.97) --
	(563.40, 94.84) --
	(563.95, 94.72) --
	(564.50, 94.59) --
	(565.05, 94.48) --
	(565.60, 94.37) --
	(566.14, 94.26) --
	(566.69, 94.17) --
	(567.24, 94.08) --
	(567.79, 94.01) --
	(568.34, 93.94) --
	(568.89, 93.88) --
	(569.44, 93.83) --
	(569.99, 93.79) --
	(570.53, 93.76) --
	(571.08, 93.73) --
	(571.63, 93.70) --
	(572.18, 93.68) --
	(572.73, 93.67) --
	(573.28, 93.65) --
	(573.83, 93.64) --
	(574.38, 93.64) --
	(574.93, 93.63) --
	(575.47, 93.63) --
	(576.02, 93.62) --
	(576.57, 93.62) --
	(577.12, 93.62) --
	(577.67, 93.62) --
	(578.22, 93.62) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,107.16) --
	(351.00,109.73) --
	(351.55,112.51) --
	(352.10,115.43) --
	(352.65,118.45) --
	(353.19,121.48) --
	(353.74,124.46) --
	(354.29,127.30) --
	(354.84,129.94) --
	(355.39,132.31) --
	(355.94,134.36) --
	(356.49,136.08) --
	(357.04,137.45) --
	(357.59,138.49) --
	(358.13,139.24) --
	(358.68,139.73) --
	(359.23,140.01) --
	(359.78,140.13) --
	(360.33,140.12) --
	(360.88,140.01) --
	(361.43,139.80) --
	(361.98,139.49) --
	(362.53,139.08) --
	(363.07,138.56) --
	(363.62,137.93) --
	(364.17,137.20) --
	(364.72,136.39) --
	(365.27,135.50) --
	(365.82,134.55) --
	(366.37,133.54) --
	(366.92,132.50) --
	(367.46,131.42) --
	(368.01,130.32) --
	(368.56,129.19) --
	(369.11,128.05) --
	(369.66,126.89) --
	(370.21,125.72) --
	(370.76,124.57) --
	(371.31,123.45) --
	(371.86,122.38) --
	(372.40,121.38) --
	(372.95,120.47) --
	(373.50,119.67) --
	(374.05,118.96) --
	(374.60,118.35) --
	(375.15,117.83) --
	(375.70,117.39) --
	(376.25,117.00) --
	(376.80,116.66) --
	(377.34,116.34) --
	(377.89,116.04) --
	(378.44,115.74) --
	(378.99,115.43) --
	(379.54,115.10) --
	(380.09,114.74) --
	(380.64,114.35) --
	(381.19,113.94) --
	(381.73,113.51) --
	(382.28,113.09) --
	(382.83,112.70) --
	(383.38,112.36) --
	(383.93,112.09) --
	(384.48,111.91) --
	(385.03,111.81) --
	(385.58,111.79) --
	(386.13,111.84) --
	(386.67,111.92) --
	(387.22,112.01) --
	(387.77,112.06) --
	(388.32,112.06) --
	(388.87,111.98) --
	(389.42,111.80) --
	(389.97,111.52) --
	(390.52,111.14) --
	(391.06,110.69) --
	(391.61,110.19) --
	(392.16,109.65) --
	(392.71,109.10) --
	(393.26,108.56) --
	(393.81,108.05) --
	(394.36,107.58) --
	(394.91,107.17) --
	(395.46,106.83) --
	(396.00,106.57) --
	(396.55,106.38) --
	(397.10,106.25) --
	(397.65,106.18) --
	(398.20,106.14) --
	(398.75,106.10) --
	(399.30,106.07) --
	(399.85,106.02) --
	(400.40,105.93) --
	(400.94,105.81) --
	(401.49,105.66) --
	(402.04,105.47) --
	(402.59,105.23) --
	(403.14,104.95) --
	(403.69,104.63) --
	(404.24,104.26) --
	(404.79,103.84) --
	(405.33,103.40) --
	(405.88,102.93) --
	(406.43,102.46) --
	(406.98,102.00) --
	(407.53,101.59) --
	(408.08,101.23) --
	(408.63,100.96) --
	(409.18,100.77) --
	(409.73,100.65) --
	(410.27,100.59) --
	(410.82,100.60) --
	(411.37,100.64) --
	(411.92,100.71) --
	(412.47,100.79) --
	(413.02,100.87) --
	(413.57,100.93) --
	(414.12,100.95) --
	(414.66,100.93) --
	(415.21,100.85) --
	(415.76,100.73) --
	(416.31,100.55) --
	(416.86,100.34) --
	(417.41,100.12) --
	(417.96, 99.92) --
	(418.51, 99.74) --
	(419.06, 99.61) --
	(419.60, 99.51) --
	(420.15, 99.45) --
	(420.70, 99.40) --
	(421.25, 99.37) --
	(421.80, 99.35) --
	(422.35, 99.35) --
	(422.90, 99.36) --
	(423.45, 99.42) --
	(424.00, 99.51) --
	(424.54, 99.64) --
	(425.09, 99.80) --
	(425.64, 99.97) --
	(426.19,100.13) --
	(426.74,100.25) --
	(427.29,100.30) --
	(427.84,100.29) --
	(428.39,100.20) --
	(428.93,100.03) --
	(429.48, 99.80) --
	(430.03, 99.52) --
	(430.58, 99.21) --
	(431.13, 98.90) --
	(431.68, 98.59) --
	(432.23, 98.32) --
	(432.78, 98.08) --
	(433.33, 97.89) --
	(433.87, 97.75) --
	(434.42, 97.65) --
	(434.97, 97.58) --
	(435.52, 97.56) --
	(436.07, 97.58) --
	(436.62, 97.64) --
	(437.17, 97.75) --
	(437.72, 97.90) --
	(438.26, 98.10) --
	(438.81, 98.32) --
	(439.36, 98.57) --
	(439.91, 98.82) --
	(440.46, 99.05) --
	(441.01, 99.26) --
	(441.56, 99.42) --
	(442.11, 99.51) --
	(442.66, 99.53) --
	(443.20, 99.48) --
	(443.75, 99.35) --
	(444.30, 99.16) --
	(444.85, 98.92) --
	(445.40, 98.64) --
	(445.95, 98.34) --
	(446.50, 98.03) --
	(447.05, 97.74) --
	(447.60, 97.48) --
	(448.14, 97.25) --
	(448.69, 97.06) --
	(449.24, 96.92) --
	(449.79, 96.83) --
	(450.34, 96.80) --
	(450.89, 96.80) --
	(451.44, 96.84) --
	(451.99, 96.90) --
	(452.53, 96.96) --
	(453.08, 97.01) --
	(453.63, 97.05) --
	(454.18, 97.05) --
	(454.73, 97.03) --
	(455.28, 96.97) --
	(455.83, 96.87) --
	(456.38, 96.75) --
	(456.93, 96.61) --
	(457.47, 96.45) --
	(458.02, 96.31) --
	(458.57, 96.20) --
	(459.12, 96.13) --
	(459.67, 96.12) --
	(460.22, 96.15) --
	(460.77, 96.20) --
	(461.32, 96.27) --
	(461.86, 96.31) --
	(462.41, 96.32) --
	(462.96, 96.29) --
	(463.51, 96.20) --
	(464.06, 96.06) --
	(464.61, 95.88) --
	(465.16, 95.67) --
	(465.71, 95.43) --
	(466.26, 95.18) --
	(466.80, 94.94) --
	(467.35, 94.72) --
	(467.90, 94.52) --
	(468.45, 94.38) --
	(469.00, 94.31) --
	(469.55, 94.32) --
	(470.10, 94.42) --
	(470.65, 94.59) --
	(471.20, 94.79) --
	(471.74, 95.03) --
	(472.29, 95.27) --
	(472.84, 95.51) --
	(473.39, 95.74) --
	(473.94, 95.95) --
	(474.49, 96.11) --
	(475.04, 96.22) --
	(475.59, 96.27) --
	(476.13, 96.26) --
	(476.68, 96.19) --
	(477.23, 96.06) --
	(477.78, 95.89) --
	(478.33, 95.68) --
	(478.88, 95.44) --
	(479.43, 95.19) --
	(479.98, 94.95) --
	(480.53, 94.71) --
	(481.07, 94.50) --
	(481.62, 94.31) --
	(482.17, 94.14) --
	(482.72, 94.01) --
	(483.27, 93.91) --
	(483.82, 93.82) --
	(484.37, 93.76) --
	(484.92, 93.71) --
	(485.47, 93.68) --
	(486.01, 93.66) --
	(486.56, 93.64) --
	(487.11, 93.63) --
	(487.66, 93.62) --
	(488.21, 93.62) --
	(488.76, 93.62) --
	(489.31, 93.61) --
	(489.86, 93.61) --
	(490.40, 93.61) --
	(490.95, 93.61) --
	(491.50, 93.61) --
	(492.05, 93.61) --
	(492.60, 93.61) --
	(493.15, 93.61) --
	(493.70, 93.61) --
	(494.25, 93.61) --
	(494.80, 93.61) --
	(495.34, 93.61) --
	(495.89, 93.61) --
	(496.44, 93.61) --
	(496.99, 93.61) --
	(497.54, 93.61) --
	(498.09, 93.61) --
	(498.64, 93.61) --
	(499.19, 93.61) --
	(499.73, 93.61) --
	(500.28, 93.61) --
	(500.83, 93.61) --
	(501.38, 93.61) --
	(501.93, 93.61) --
	(502.48, 93.61) --
	(503.03, 93.61) --
	(503.58, 93.61) --
	(504.13, 93.61) --
	(504.67, 93.61) --
	(505.22, 93.61) --
	(505.77, 93.61) --
	(506.32, 93.61) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.62) --
	(517.85, 93.62) --
	(518.40, 93.62) --
	(518.94, 93.63) --
	(519.49, 93.64) --
	(520.04, 93.65) --
	(520.59, 93.67) --
	(521.14, 93.70) --
	(521.69, 93.75) --
	(522.24, 93.80) --
	(522.79, 93.88) --
	(523.33, 93.98) --
	(523.88, 94.11) --
	(524.43, 94.26) --
	(524.98, 94.45) --
	(525.53, 94.66) --
	(526.08, 94.89) --
	(526.63, 95.13) --
	(527.18, 95.38) --
	(527.73, 95.62) --
	(528.27, 95.84) --
	(528.82, 96.03) --
	(529.37, 96.17) --
	(529.92, 96.25) --
	(530.47, 96.28) --
	(531.02, 96.24) --
	(531.57, 96.15) --
	(532.12, 95.99) --
	(532.67, 95.80) --
	(533.21, 95.57) --
	(533.76, 95.33) --
	(534.31, 95.08) --
	(534.86, 94.84) --
	(535.41, 94.61) --
	(535.96, 94.41) --
	(536.51, 94.23) --
	(537.06, 94.08) --
	(537.60, 93.96) --
	(538.15, 93.86) --
	(538.70, 93.79) --
	(539.25, 93.73) --
	(539.80, 93.69) --
	(540.35, 93.67) --
	(540.90, 93.65) --
	(541.45, 93.63) --
	(542.00, 93.63) --
	(542.54, 93.62) --
	(543.09, 93.62) --
	(543.64, 93.62) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45, 96.79) --
	(351.00, 97.95) --
	(351.55, 99.37) --
	(352.10,101.04) --
	(352.65,102.95) --
	(353.19,105.10) --
	(353.74,107.53) --
	(354.29,110.23) --
	(354.84,113.21) --
	(355.39,116.45) --
	(355.94,119.89) --
	(356.49,123.41) --
	(357.04,126.88) --
	(357.59,130.11) --
	(358.13,132.96) --
	(358.68,135.34) --
	(359.23,137.20) --
	(359.78,138.59) --
	(360.33,139.58) --
	(360.88,140.27) --
	(361.43,140.77) --
	(361.98,141.13) --
	(362.53,141.41) --
	(363.07,141.63) --
	(363.62,141.80) --
	(364.17,141.94) --
	(364.72,142.04) --
	(365.27,142.11) --
	(365.82,142.13) --
	(366.37,142.05) --
	(366.92,141.81) --
	(367.46,141.36) --
	(368.01,140.69) --
	(368.56,139.81) --
	(369.11,138.74) --
	(369.66,137.53) --
	(370.21,136.22) --
	(370.76,134.82) --
	(371.31,133.39) --
	(371.86,131.94) --
	(372.40,130.52) --
	(372.95,129.13) --
	(373.50,127.79) --
	(374.05,126.46) --
	(374.60,125.15) --
	(375.15,123.85) --
	(375.70,122.59) --
	(376.25,121.40) --
	(376.80,120.31) --
	(377.34,119.33) --
	(377.89,118.40) --
	(378.44,117.51) --
	(378.99,116.63) --
	(379.54,115.74) --
	(380.09,114.88) --
	(380.64,114.07) --
	(381.19,113.34) --
	(381.73,112.71) --
	(382.28,112.19) --
	(382.83,111.77) --
	(383.38,111.43) --
	(383.93,111.12) --
	(384.48,110.79) --
	(385.03,110.40) --
	(385.58,109.92) --
	(386.13,109.36) --
	(386.67,108.72) --
	(387.22,108.05) --
	(387.77,107.36) --
	(388.32,106.68) --
	(388.87,106.05) --
	(389.42,105.54) --
	(389.97,105.24) --
	(390.52,105.19) --
	(391.06,105.36) --
	(391.61,105.66) --
	(392.16,105.95) --
	(392.71,106.09) --
	(393.26,106.03) --
	(393.81,105.75) --
	(394.36,105.29) --
	(394.91,104.73) --
	(395.46,104.18) --
	(396.00,103.71) --
	(396.55,103.37) --
	(397.10,103.18) --
	(397.65,103.09) --
	(398.20,103.07) --
	(398.75,103.09) --
	(399.30,103.12) --
	(399.85,103.11) --
	(400.40,103.02) --
	(400.94,102.81) --
	(401.49,102.44) --
	(402.04,101.91) --
	(402.59,101.25) --
	(403.14,100.51) --
	(403.69, 99.78) --
	(404.24, 99.15) --
	(404.79, 98.71) --
	(405.33, 98.53) --
	(405.88, 98.59) --
	(406.43, 98.82) --
	(406.98, 99.09) --
	(407.53, 99.35) --
	(408.08, 99.53) --
	(408.63, 99.64) --
	(409.18, 99.73) --
	(409.73, 99.85) --
	(410.27,100.05) --
	(410.82,100.33) --
	(411.37,100.68) --
	(411.92,101.02) --
	(412.47,101.32) --
	(413.02,101.53) --
	(413.57,101.64) --
	(414.12,101.62) --
	(414.66,101.48) --
	(415.21,101.24) --
	(415.76,100.93) --
	(416.31,100.60) --
	(416.86,100.27) --
	(417.41, 99.98) --
	(417.96, 99.72) --
	(418.51, 99.47) --
	(419.06, 99.20) --
	(419.60, 98.89) --
	(420.15, 98.54) --
	(420.70, 98.17) --
	(421.25, 97.84) --
	(421.80, 97.57) --
	(422.35, 97.37) --
	(422.90, 97.21) --
	(423.45, 97.03) --
	(424.00, 96.79) --
	(424.54, 96.49) --
	(425.09, 96.11) --
	(425.64, 95.71) --
	(426.19, 95.29) --
	(426.74, 94.90) --
	(427.29, 94.56) --
	(427.84, 94.28) --
	(428.39, 94.08) --
	(428.93, 94.01) --
	(429.48, 94.09) --
	(430.03, 94.28) --
	(430.58, 94.56) --
	(431.13, 94.91) --
	(431.68, 95.31) --
	(432.23, 95.74) --
	(432.78, 96.17) --
	(433.33, 96.57) --
	(433.87, 96.90) --
	(434.42, 97.15) --
	(434.97, 97.32) --
	(435.52, 97.40) --
	(436.07, 97.42) --
	(436.62, 97.38) --
	(437.17, 97.26) --
	(437.72, 97.07) --
	(438.26, 96.80) --
	(438.81, 96.48) --
	(439.36, 96.16) --
	(439.91, 95.90) --
	(440.46, 95.80) --
	(441.01, 95.88) --
	(441.56, 96.10) --
	(442.11, 96.38) --
	(442.66, 96.63) --
	(443.20, 96.78) --
	(443.75, 96.83) --
	(444.30, 96.77) --
	(444.85, 96.65) --
	(445.40, 96.55) --
	(445.95, 96.54) --
	(446.50, 96.64) --
	(447.05, 96.83) --
	(447.60, 97.04) --
	(448.14, 97.23) --
	(448.69, 97.37) --
	(449.24, 97.45) --
	(449.79, 97.46) --
	(450.34, 97.42) --
	(450.89, 97.33) --
	(451.44, 97.20) --
	(451.99, 97.07) --
	(452.53, 97.01) --
	(453.08, 97.05) --
	(453.63, 97.24) --
	(454.18, 97.52) --
	(454.73, 97.80) --
	(455.28, 98.02) --
	(455.83, 98.10) --
	(456.38, 98.01) --
	(456.93, 97.78) --
	(457.47, 97.46) --
	(458.02, 97.14) --
	(458.57, 96.90) --
	(459.12, 96.80) --
	(459.67, 96.80) --
	(460.22, 96.84) --
	(460.77, 96.84) --
	(461.32, 96.75) --
	(461.86, 96.55) --
	(462.41, 96.25) --
	(462.96, 95.88) --
	(463.51, 95.50) --
	(464.06, 95.16) --
	(464.61, 94.96) --
	(465.16, 94.98) --
	(465.71, 95.20) --
	(466.26, 95.55) --
	(466.80, 95.93) --
	(467.35, 96.29) --
	(467.90, 96.58) --
	(468.45, 96.74) --
	(469.00, 96.76) --
	(469.55, 96.64) --
	(470.10, 96.39) --
	(470.65, 96.05) --
	(471.20, 95.65) --
	(471.74, 95.25) --
	(472.29, 94.87) --
	(472.84, 94.53) --
	(473.39, 94.25) --
	(473.94, 94.04) --
	(474.49, 93.88) --
	(475.04, 93.78) --
	(475.59, 93.71) --
	(476.13, 93.66) --
	(476.68, 93.64) --
	(477.23, 93.63) --
	(477.78, 93.63) --
	(478.33, 93.65) --
	(478.88, 93.68) --
	(479.43, 93.73) --
	(479.98, 93.82) --
	(480.53, 93.95) --
	(481.07, 94.14) --
	(481.62, 94.39) --
	(482.17, 94.70) --
	(482.72, 95.07) --
	(483.27, 95.48) --
	(483.82, 95.89) --
	(484.37, 96.26) --
	(484.92, 96.55) --
	(485.47, 96.72) --
	(486.01, 96.76) --
	(486.56, 96.65) --
	(487.11, 96.42) --
	(487.66, 96.08) --
	(488.21, 95.69) --
	(488.76, 95.27) --
	(489.31, 94.88) --
	(489.86, 94.53) --
	(490.40, 94.25) --
	(490.95, 94.03) --
	(491.50, 93.88) --
	(492.05, 93.78) --
	(492.60, 93.71) --
	(493.15, 93.67) --
	(493.70, 93.64) --
	(494.25, 93.63) --
	(494.80, 93.62) --
	(495.34, 93.62) --
	(495.89, 93.61) --
	(496.44, 93.61) --
	(496.99, 93.61) --
	(497.54, 93.61) --
	(498.09, 93.61) --
	(498.64, 93.61) --
	(499.19, 93.61) --
	(499.73, 93.61) --
	(500.28, 93.61) --
	(500.83, 93.61) --
	(501.38, 93.61) --
	(501.93, 93.61) --
	(502.48, 93.61) --
	(503.03, 93.61) --
	(503.58, 93.61) --
	(504.13, 93.61) --
	(504.67, 93.61) --
	(505.22, 93.61) --
	(505.77, 93.61) --
	(506.32, 93.61) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.61) --
	(517.85, 93.61) --
	(518.40, 93.61) --
	(518.94, 93.61) --
	(519.49, 93.61) --
	(520.04, 93.61) --
	(520.59, 93.61) --
	(521.14, 93.61) --
	(521.69, 93.61) --
	(522.24, 93.61) --
	(522.79, 93.61) --
	(523.33, 93.61) --
	(523.88, 93.61) --
	(524.43, 93.61) --
	(524.98, 93.61) --
	(525.53, 93.61) --
	(526.08, 93.61) --
	(526.63, 93.61) --
	(527.18, 93.61) --
	(527.73, 93.61) --
	(528.27, 93.61) --
	(528.82, 93.61) --
	(529.37, 93.61) --
	(529.92, 93.61) --
	(530.47, 93.61) --
	(531.02, 93.61) --
	(531.57, 93.61) --
	(532.12, 93.61) --
	(532.67, 93.61) --
	(533.21, 93.61) --
	(533.76, 93.61) --
	(534.31, 93.61) --
	(534.86, 93.61) --
	(535.41, 93.61) --
	(535.96, 93.61) --
	(536.51, 93.61) --
	(537.06, 93.61) --
	(537.60, 93.61) --
	(538.15, 93.61) --
	(538.70, 93.61) --
	(539.25, 93.61) --
	(539.80, 93.61) --
	(540.35, 93.61) --
	(540.90, 93.61) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,103.97) --
	(351.00,105.79) --
	(351.55,107.75) --
	(352.10,109.84) --
	(352.65,112.06) --
	(353.19,114.33) --
	(353.74,116.63) --
	(354.29,118.91) --
	(354.84,121.15) --
	(355.39,123.32) --
	(355.94,125.38) --
	(356.49,127.33) --
	(357.04,129.14) --
	(357.59,130.80) --
	(358.13,132.31) --
	(358.68,133.66) --
	(359.23,134.84) --
	(359.78,135.85) --
	(360.33,136.66) --
	(360.88,137.29) --
	(361.43,137.75) --
	(361.98,138.02) --
	(362.53,138.14) --
	(363.07,138.11) --
	(363.62,137.94) --
	(364.17,137.66) --
	(364.72,137.29) --
	(365.27,136.83) --
	(365.82,136.30) --
	(366.37,135.71) --
	(366.92,135.05) --
	(367.46,134.34) --
	(368.01,133.57) --
	(368.56,132.74) --
	(369.11,131.87) --
	(369.66,130.97) --
	(370.21,130.03) --
	(370.76,129.08) --
	(371.31,128.11) --
	(371.86,127.15) --
	(372.40,126.19) --
	(372.95,125.26) --
	(373.50,124.35) --
	(374.05,123.47) --
	(374.60,122.63) --
	(375.15,121.83) --
	(375.70,121.08) --
	(376.25,120.37) --
	(376.80,119.72) --
	(377.34,119.12) --
	(377.89,118.57) --
	(378.44,118.07) --
	(378.99,117.63) --
	(379.54,117.22) --
	(380.09,116.84) --
	(380.64,116.47) --
	(381.19,116.13) --
	(381.73,115.79) --
	(382.28,115.45) --
	(382.83,115.12) --
	(383.38,114.79) --
	(383.93,114.48) --
	(384.48,114.19) --
	(385.03,113.91) --
	(385.58,113.66) --
	(386.13,113.44) --
	(386.67,113.23) --
	(387.22,113.03) --
	(387.77,112.84) --
	(388.32,112.63) --
	(388.87,112.39) --
	(389.42,112.13) --
	(389.97,111.84) --
	(390.52,111.51) --
	(391.06,111.16) --
	(391.61,110.80) --
	(392.16,110.43) --
	(392.71,110.08) --
	(393.26,109.75) --
	(393.81,109.44) --
	(394.36,109.14) --
	(394.91,108.87) --
	(395.46,108.61) --
	(396.00,108.36) --
	(396.55,108.12) --
	(397.10,107.89) --
	(397.65,107.66) --
	(398.20,107.45) --
	(398.75,107.24) --
	(399.30,107.06) --
	(399.85,106.90) --
	(400.40,106.77) --
	(400.94,106.67) --
	(401.49,106.59) --
	(402.04,106.54) --
	(402.59,106.50) --
	(403.14,106.45) --
	(403.69,106.40) --
	(404.24,106.31) --
	(404.79,106.18) --
	(405.33,106.00) --
	(405.88,105.74) --
	(406.43,105.42) --
	(406.98,105.03) --
	(407.53,104.59) --
	(408.08,104.11) --
	(408.63,103.61) --
	(409.18,103.11) --
	(409.73,102.64) --
	(410.27,102.22) --
	(410.82,101.87) --
	(411.37,101.60) --
	(411.92,101.43) --
	(412.47,101.34) --
	(413.02,101.33) --
	(413.57,101.37) --
	(414.12,101.46) --
	(414.66,101.57) --
	(415.21,101.69) --
	(415.76,101.81) --
	(416.31,101.92) --
	(416.86,102.02) --
	(417.41,102.09) --
	(417.96,102.13) --
	(418.51,102.14) --
	(419.06,102.12) --
	(419.60,102.06) --
	(420.15,101.99) --
	(420.70,101.90) --
	(421.25,101.81) --
	(421.80,101.72) --
	(422.35,101.63) --
	(422.90,101.55) --
	(423.45,101.46) --
	(424.00,101.36) --
	(424.54,101.23) --
	(425.09,101.07) --
	(425.64,100.86) --
	(426.19,100.60) --
	(426.74,100.29) --
	(427.29, 99.92) --
	(427.84, 99.51) --
	(428.39, 99.05) --
	(428.93, 98.56) --
	(429.48, 98.06) --
	(430.03, 97.55) --
	(430.58, 97.05) --
	(431.13, 96.57) --
	(431.68, 96.14) --
	(432.23, 95.75) --
	(432.78, 95.44) --
	(433.33, 95.22) --
	(433.87, 95.12) --
	(434.42, 95.13) --
	(434.97, 95.24) --
	(435.52, 95.42) --
	(436.07, 95.62) --
	(436.62, 95.84) --
	(437.17, 96.05) --
	(437.72, 96.25) --
	(438.26, 96.42) --
	(438.81, 96.58) --
	(439.36, 96.71) --
	(439.91, 96.83) --
	(440.46, 96.93) --
	(441.01, 97.02) --
	(441.56, 97.11) --
	(442.11, 97.18) --
	(442.66, 97.24) --
	(443.20, 97.28) --
	(443.75, 97.28) --
	(444.30, 97.25) --
	(444.85, 97.18) --
	(445.40, 97.07) --
	(445.95, 96.93) --
	(446.50, 96.78) --
	(447.05, 96.62) --
	(447.60, 96.48) --
	(448.14, 96.38) --
	(448.69, 96.36) --
	(449.24, 96.40) --
	(449.79, 96.51) --
	(450.34, 96.67) --
	(450.89, 96.86) --
	(451.44, 97.03) --
	(451.99, 97.18) --
	(452.53, 97.29) --
	(453.08, 97.33) --
	(453.63, 97.33) --
	(454.18, 97.27) --
	(454.73, 97.17) --
	(455.28, 97.04) --
	(455.83, 96.91) --
	(456.38, 96.78) --
	(456.93, 96.68) --
	(457.47, 96.59) --
	(458.02, 96.52) --
	(458.57, 96.46) --
	(459.12, 96.40) --
	(459.67, 96.32) --
	(460.22, 96.22) --
	(460.77, 96.11) --
	(461.32, 96.00) --
	(461.86, 95.89) --
	(462.41, 95.83) --
	(462.96, 95.82) --
	(463.51, 95.89) --
	(464.06, 96.04) --
	(464.61, 96.25) --
	(465.16, 96.50) --
	(465.71, 96.77) --
	(466.26, 97.04) --
	(466.80, 97.28) --
	(467.35, 97.47) --
	(467.90, 97.62) --
	(468.45, 97.71) --
	(469.00, 97.73) --
	(469.55, 97.70) --
	(470.10, 97.61) --
	(470.65, 97.48) --
	(471.20, 97.30) --
	(471.74, 97.08) --
	(472.29, 96.83) --
	(472.84, 96.56) --
	(473.39, 96.28) --
	(473.94, 95.99) --
	(474.49, 95.70) --
	(475.04, 95.41) --
	(475.59, 95.15) --
	(476.13, 94.92) --
	(476.68, 94.73) --
	(477.23, 94.59) --
	(477.78, 94.54) --
	(478.33, 94.57) --
	(478.88, 94.68) --
	(479.43, 94.84) --
	(479.98, 95.04) --
	(480.53, 95.25) --
	(481.07, 95.47) --
	(481.62, 95.67) --
	(482.17, 95.85) --
	(482.72, 96.00) --
	(483.27, 96.11) --
	(483.82, 96.17) --
	(484.37, 96.18) --
	(484.92, 96.14) --
	(485.47, 96.06) --
	(486.01, 95.93) --
	(486.56, 95.79) --
	(487.11, 95.64) --
	(487.66, 95.50) --
	(488.21, 95.40) --
	(488.76, 95.37) --
	(489.31, 95.42) --
	(489.86, 95.54) --
	(490.40, 95.73) --
	(490.95, 95.95) --
	(491.50, 96.19) --
	(492.05, 96.43) --
	(492.60, 96.64) --
	(493.15, 96.82) --
	(493.70, 96.96) --
	(494.25, 97.04) --
	(494.80, 97.08) --
	(495.34, 97.05) --
	(495.89, 96.97) --
	(496.44, 96.84) --
	(496.99, 96.66) --
	(497.54, 96.44) --
	(498.09, 96.20) --
	(498.64, 95.93) --
	(499.19, 95.65) --
	(499.73, 95.38) --
	(500.28, 95.11) --
	(500.83, 94.87) --
	(501.38, 94.64) --
	(501.93, 94.44) --
	(502.48, 94.27) --
	(503.03, 94.12) --
	(503.58, 94.00) --
	(504.13, 93.90) --
	(504.67, 93.82) --
	(505.22, 93.76) --
	(505.77, 93.71) --
	(506.32, 93.68) --
	(506.87, 93.66) --
	(507.42, 93.64) --
	(507.97, 93.63) --
	(508.52, 93.63) --
	(509.07, 93.62) --
	(509.61, 93.62) --
	(510.16, 93.62) --
	(510.71, 93.63) --
	(511.26, 93.64) --
	(511.81, 93.65) --
	(512.36, 93.66) --
	(512.91, 93.69) --
	(513.46, 93.72) --
	(514.00, 93.76) --
	(514.55, 93.83) --
	(515.10, 93.90) --
	(515.65, 94.00) --
	(516.20, 94.12) --
	(516.75, 94.27) --
	(517.30, 94.43) --
	(517.85, 94.62) --
	(518.40, 94.82) --
	(518.94, 95.04) --
	(519.49, 95.26) --
	(520.04, 95.48) --
	(520.59, 95.68) --
	(521.14, 95.86) --
	(521.69, 96.01) --
	(522.24, 96.12) --
	(522.79, 96.17) --
	(523.33, 96.18) --
	(523.88, 96.13) --
	(524.43, 96.03) --
	(524.98, 95.89) --
	(525.53, 95.72) --
	(526.08, 95.52) --
	(526.63, 95.31) --
	(527.18, 95.08) --
	(527.73, 94.86) --
	(528.27, 94.66) --
	(528.82, 94.46) --
	(529.37, 94.29) --
	(529.92, 94.15) --
	(530.47, 94.03) --
	(531.02, 93.92) --
	(531.57, 93.84) --
	(532.12, 93.78) --
	(532.67, 93.73) --
	(533.21, 93.70) --
	(533.76, 93.67) --
	(534.31, 93.65) --
	(534.86, 93.64) --
	(535.41, 93.63) --
	(535.96, 93.62) --
	(536.51, 93.62) --
	(537.06, 93.62) --
	(537.60, 93.61) --
	(538.15, 93.61) --
	(538.70, 93.61) --
	(539.25, 93.61) --
	(539.80, 93.61) --
	(540.35, 93.61) --
	(540.90, 93.61) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,105.18) --
	(351.00,107.25) --
	(351.55,109.46) --
	(352.10,111.81) --
	(352.65,114.25) --
	(353.19,116.74) --
	(353.74,119.25) --
	(354.29,121.73) --
	(354.84,124.16) --
	(355.39,126.49) --
	(355.94,128.70) --
	(356.49,130.75) --
	(357.04,132.63) --
	(357.59,134.32) --
	(358.13,135.80) --
	(358.68,137.05) --
	(359.23,138.06) --
	(359.78,138.83) --
	(360.33,139.35) --
	(360.88,139.63) --
	(361.43,139.67) --
	(361.98,139.48) --
	(362.53,139.08) --
	(363.07,138.50) --
	(363.62,137.78) --
	(364.17,136.96) --
	(364.72,136.10) --
	(365.27,135.22) --
	(365.82,134.36) --
	(366.37,133.54) --
	(366.92,132.75) --
	(367.46,131.98) --
	(368.01,131.20) --
	(368.56,130.40) --
	(369.11,129.56) --
	(369.66,128.69) --
	(370.21,127.77) --
	(370.76,126.83) --
	(371.31,125.88) --
	(371.86,124.95) --
	(372.40,124.05) --
	(372.95,123.18) --
	(373.50,122.36) --
	(374.05,121.59) --
	(374.60,120.85) --
	(375.15,120.15) --
	(375.70,119.47) --
	(376.25,118.82) --
	(376.80,118.20) --
	(377.34,117.62) --
	(377.89,117.09) --
	(378.44,116.61) --
	(378.99,116.19) --
	(379.54,115.84) --
	(380.09,115.53) --
	(380.64,115.27) --
	(381.19,115.04) --
	(381.73,114.84) --
	(382.28,114.64) --
	(382.83,114.43) --
	(383.38,114.20) --
	(383.93,113.94) --
	(384.48,113.65) --
	(385.03,113.30) --
	(385.58,112.92) --
	(386.13,112.50) --
	(386.67,112.06) --
	(387.22,111.62) --
	(387.77,111.19) --
	(388.32,110.79) --
	(388.87,110.43) --
	(389.42,110.13) --
	(389.97,109.87) --
	(390.52,109.65) --
	(391.06,109.45) --
	(391.61,109.26) --
	(392.16,109.06) --
	(392.71,108.84) --
	(393.26,108.59) --
	(393.81,108.31) --
	(394.36,108.00) --
	(394.91,107.64) --
	(395.46,107.26) --
	(396.00,106.85) --
	(396.55,106.43) --
	(397.10,106.02) --
	(397.65,105.62) --
	(398.20,105.27) --
	(398.75,104.97) --
	(399.30,104.72) --
	(399.85,104.52) --
	(400.40,104.35) --
	(400.94,104.20) --
	(401.49,104.04) --
	(402.04,103.87) --
	(402.59,103.66) --
	(403.14,103.43) --
	(403.69,103.17) --
	(404.24,102.90) --
	(404.79,102.65) --
	(405.33,102.42) --
	(405.88,102.24) --
	(406.43,102.12) --
	(406.98,102.06) --
	(407.53,102.07) --
	(408.08,102.13) --
	(408.63,102.26) --
	(409.18,102.43) --
	(409.73,102.64) --
	(410.27,102.87) --
	(410.82,103.11) --
	(411.37,103.34) --
	(411.92,103.54) --
	(412.47,103.71) --
	(413.02,103.83) --
	(413.57,103.89) --
	(414.12,103.90) --
	(414.66,103.85) --
	(415.21,103.74) --
	(415.76,103.59) --
	(416.31,103.39) --
	(416.86,103.16) --
	(417.41,102.91) --
	(417.96,102.65) --
	(418.51,102.39) --
	(419.06,102.15) --
	(419.60,101.94) --
	(420.15,101.78) --
	(420.70,101.66) --
	(421.25,101.60) --
	(421.80,101.60) --
	(422.35,101.65) --
	(422.90,101.76) --
	(423.45,101.91) --
	(424.00,102.10) --
	(424.54,102.32) --
	(425.09,102.55) --
	(425.64,102.79) --
	(426.19,103.01) --
	(426.74,103.19) --
	(427.29,103.34) --
	(427.84,103.43) --
	(428.39,103.46) --
	(428.93,103.41) --
	(429.48,103.31) --
	(430.03,103.14) --
	(430.58,102.92) --
	(431.13,102.65) --
	(431.68,102.33) --
	(432.23,101.96) --
	(432.78,101.56) --
	(433.33,101.12) --
	(433.87,100.65) --
	(434.42,100.15) --
	(434.97, 99.65) --
	(435.52, 99.16) --
	(436.07, 98.71) --
	(436.62, 98.32) --
	(437.17, 98.03) --
	(437.72, 97.85) --
	(438.26, 97.79) --
	(438.81, 97.84) --
	(439.36, 97.98) --
	(439.91, 98.16) --
	(440.46, 98.35) --
	(441.01, 98.53) --
	(441.56, 98.68) --
	(442.11, 98.78) --
	(442.66, 98.84) --
	(443.20, 98.86) --
	(443.75, 98.84) --
	(444.30, 98.79) --
	(444.85, 98.73) --
	(445.40, 98.67) --
	(445.95, 98.61) --
	(446.50, 98.55) --
	(447.05, 98.48) --
	(447.60, 98.40) --
	(448.14, 98.29) --
	(448.69, 98.15) --
	(449.24, 97.97) --
	(449.79, 97.77) --
	(450.34, 97.54) --
	(450.89, 97.30) --
	(451.44, 97.08) --
	(451.99, 96.89) --
	(452.53, 96.76) --
	(453.08, 96.68) --
	(453.63, 96.65) --
	(454.18, 96.67) --
	(454.73, 96.71) --
	(455.28, 96.76) --
	(455.83, 96.81) --
	(456.38, 96.84) --
	(456.93, 96.86) --
	(457.47, 96.84) --
	(458.02, 96.81) --
	(458.57, 96.74) --
	(459.12, 96.65) --
	(459.67, 96.53) --
	(460.22, 96.39) --
	(460.77, 96.25) --
	(461.32, 96.11) --
	(461.86, 96.01) --
	(462.41, 95.94) --
	(462.96, 95.92) --
	(463.51, 95.94) --
	(464.06, 96.00) --
	(464.61, 96.08) --
	(465.16, 96.16) --
	(465.71, 96.21) --
	(466.26, 96.23) --
	(466.80, 96.21) --
	(467.35, 96.13) --
	(467.90, 96.01) --
	(468.45, 95.86) --
	(469.00, 95.67) --
	(469.55, 95.46) --
	(470.10, 95.24) --
	(470.65, 95.02) --
	(471.20, 94.83) --
	(471.74, 94.68) --
	(472.29, 94.59) --
	(472.84, 94.60) --
	(473.39, 94.71) --
	(473.94, 94.89) --
	(474.49, 95.14) --
	(475.04, 95.42) --
	(475.59, 95.74) --
	(476.13, 96.06) --
	(476.68, 96.37) --
	(477.23, 96.65) --
	(477.78, 96.89) --
	(478.33, 97.08) --
	(478.88, 97.21) --
	(479.43, 97.26) --
	(479.98, 97.24) --
	(480.53, 97.15) --
	(481.07, 96.98) --
	(481.62, 96.76) --
	(482.17, 96.49) --
	(482.72, 96.19) --
	(483.27, 95.87) --
	(483.82, 95.56) --
	(484.37, 95.26) --
	(484.92, 95.01) --
	(485.47, 94.81) --
	(486.01, 94.69) --
	(486.56, 94.66) --
	(487.11, 94.73) --
	(487.66, 94.88) --
	(488.21, 95.07) --
	(488.76, 95.28) --
	(489.31, 95.49) --
	(489.86, 95.70) --
	(490.40, 95.88) --
	(490.95, 96.03) --
	(491.50, 96.14) --
	(492.05, 96.19) --
	(492.60, 96.19) --
	(493.15, 96.14) --
	(493.70, 96.04) --
	(494.25, 95.89) --
	(494.80, 95.71) --
	(495.34, 95.50) --
	(495.89, 95.28) --
	(496.44, 95.06) --
	(496.99, 94.84) --
	(497.54, 94.64) --
	(498.09, 94.46) --
	(498.64, 94.33) --
	(499.19, 94.27) --
	(499.73, 94.28) --
	(500.28, 94.37) --
	(500.83, 94.52) --
	(501.38, 94.70) --
	(501.93, 94.91) --
	(502.48, 95.13) --
	(503.03, 95.36) --
	(503.58, 95.58) --
	(504.13, 95.78) --
	(504.67, 95.95) --
	(505.22, 96.08) --
	(505.77, 96.17) --
	(506.32, 96.21) --
	(506.87, 96.19) --
	(507.42, 96.11) --
	(507.97, 96.00) --
	(508.52, 95.84) --
	(509.07, 95.67) --
	(509.61, 95.48) --
	(510.16, 95.32) --
	(510.71, 95.19) --
	(511.26, 95.13) --
	(511.81, 95.15) --
	(512.36, 95.24) --
	(512.91, 95.39) --
	(513.46, 95.58) --
	(514.00, 95.78) --
	(514.55, 95.98) --
	(515.10, 96.16) --
	(515.65, 96.31) --
	(516.20, 96.44) --
	(516.75, 96.53) --
	(517.30, 96.60) --
	(517.85, 96.64) --
	(518.40, 96.66) --
	(518.94, 96.66) --
	(519.49, 96.65) --
	(520.04, 96.62) --
	(520.59, 96.57) --
	(521.14, 96.49) --
	(521.69, 96.39) --
	(522.24, 96.27) --
	(522.79, 96.14) --
	(523.33, 96.01) --
	(523.88, 95.89) --
	(524.43, 95.82) --
	(524.98, 95.79) --
	(525.53, 95.82) --
	(526.08, 95.89) --
	(526.63, 95.98) --
	(527.18, 96.08) --
	(527.73, 96.16) --
	(528.27, 96.21) --
	(528.82, 96.22) --
	(529.37, 96.19) --
	(529.92, 96.10) --
	(530.47, 95.96) --
	(531.02, 95.79) --
	(531.57, 95.59) --
	(532.12, 95.37) --
	(532.67, 95.14) --
	(533.21, 94.91) --
	(533.76, 94.70) --
	(534.31, 94.50) --
	(534.86, 94.32) --
	(535.41, 94.17) --
	(535.96, 94.04) --
	(536.51, 93.93) --
	(537.06, 93.84) --
	(537.60, 93.78) --
	(538.15, 93.73) --
	(538.70, 93.69) --
	(539.25, 93.67) --
	(539.80, 93.65) --
	(540.35, 93.64) --
	(540.90, 93.63) --
	(541.45, 93.62) --
	(542.00, 93.62) --
	(542.54, 93.62) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.62) --
	(574.38, 93.62) --
	(574.93, 93.62) --
	(575.47, 93.63) --
	(576.02, 93.64) --
	(576.57, 93.65) --
	(577.12, 93.67) --
	(577.67, 93.69) --
	(578.22, 93.73) --
	(578.77, 93.78) --
	(579.32, 93.85) --
	(579.87, 93.93) --
	(580.41, 94.04) --
	(580.96, 94.17) --
	(581.51, 94.32) --
	(582.06, 94.50) --
	(582.61, 94.69) --
	(583.16, 94.90) --
	(583.71, 95.13) --
	(584.26, 95.36) --
	(584.80, 95.58) --
	(585.35, 95.79) --
	(585.90, 95.98) --
	(586.45, 96.13) --
	(587.00, 96.24) --
	(587.55, 96.32) --
	(588.10, 96.37) --
	(588.65, 96.39) --
	(589.20, 96.39) --
	(589.74, 96.38) --
	(590.29, 96.38) --
	(590.84, 96.38) --
	(591.39, 96.38) --
	(591.94, 96.39) --
	(592.49, 96.38) --
	(593.04, 96.36) --
	(593.59, 96.30) --
	(594.14, 96.20) --
	(594.68, 96.07) --
	(595.23, 95.91) --
	(595.78, 95.72) --
	(596.33, 95.50) --
	(596.88, 95.28) --
	(597.43, 95.05) --
	(597.98, 94.83) --
	(598.53, 94.62) --
	(599.07, 94.42) --
	(599.62, 94.25) --
	(600.17, 94.11) --
	(600.72, 93.99) --
	(601.27, 93.90) --
	(601.82, 93.82) --
	(602.37, 93.76) --
	(602.92, 93.72) --
	(603.47, 93.69) --
	(604.01, 93.66) --
	(604.56, 93.64) --
	(605.11, 93.63) --
	(605.66, 93.63) --
	(606.21, 93.62) --
	(606.76, 93.62) --
	(607.31, 93.62) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.62) --
	(617.74, 93.62) --
	(618.28, 93.62) --
	(618.83, 93.63) --
	(619.38, 93.64) --
	(619.93, 93.65) --
	(620.48, 93.67) --
	(621.03, 93.70) --
	(621.58, 93.74) --
	(622.13, 93.79) --
	(622.67, 93.85) --
	(623.22, 93.93) --
	(623.77, 94.04) --
	(624.32, 94.18) --
	(624.87, 94.33) --
	(625.42, 94.51) --
	(625.97, 94.72) --
	(626.52, 94.93) --
	(627.07, 95.16) --
	(627.61, 95.38) --
	(628.16, 95.60) --
	(628.71, 95.80) --
	(629.26, 95.97) --
	(629.81, 96.10) --
	(630.36, 96.18) --
	(630.91, 96.21) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,109.18) --
	(351.00,111.90) --
	(351.55,114.78) --
	(352.10,117.79) --
	(352.65,120.86) --
	(353.19,123.91) --
	(353.74,126.88) --
	(354.29,129.73) --
	(354.84,132.39) --
	(355.39,134.81) --
	(355.94,136.96) --
	(356.49,138.79) --
	(357.04,140.27) --
	(357.59,141.37) --
	(358.13,142.10) --
	(358.68,142.46) --
	(359.23,142.46) --
	(359.78,142.14) --
	(360.33,141.54) --
	(360.88,140.73) --
	(361.43,139.76) --
	(361.98,138.69) --
	(362.53,137.56) --
	(363.07,136.41) --
	(363.62,135.27) --
	(364.17,134.13) --
	(364.72,133.03) --
	(365.27,131.96) --
	(365.82,130.92) --
	(366.37,129.93) --
	(366.92,128.97) --
	(367.46,128.06) --
	(368.01,127.19) --
	(368.56,126.35) --
	(369.11,125.54) --
	(369.66,124.75) --
	(370.21,123.95) --
	(370.76,123.14) --
	(371.31,122.30) --
	(371.86,121.44) --
	(372.40,120.55) --
	(372.95,119.65) --
	(373.50,118.75) --
	(374.05,117.88) --
	(374.60,117.06) --
	(375.15,116.32) --
	(375.70,115.68) --
	(376.25,115.15) --
	(376.80,114.74) --
	(377.34,114.42) --
	(377.89,114.18) --
	(378.44,113.98) --
	(378.99,113.79) --
	(379.54,113.59) --
	(380.09,113.35) --
	(380.64,113.05) --
	(381.19,112.69) --
	(381.73,112.27) --
	(382.28,111.80) --
	(382.83,111.28) --
	(383.38,110.73) --
	(383.93,110.18) --
	(384.48,109.64) --
	(385.03,109.14) --
	(385.58,108.69) --
	(386.13,108.31) --
	(386.67,108.01) --
	(387.22,107.79) --
	(387.77,107.66) --
	(388.32,107.61) --
	(388.87,107.62) --
	(389.42,107.69) --
	(389.97,107.79) --
	(390.52,107.91) --
	(391.06,108.02) --
	(391.61,108.11) --
	(392.16,108.15) --
	(392.71,108.14) --
	(393.26,108.04) --
	(393.81,107.88) --
	(394.36,107.64) --
	(394.91,107.33) --
	(395.46,106.97) --
	(396.00,106.58) --
	(396.55,106.18) --
	(397.10,105.81) --
	(397.65,105.48) --
	(398.20,105.23) --
	(398.75,105.07) --
	(399.30,105.01) --
	(399.85,105.03) --
	(400.40,105.11) --
	(400.94,105.22) --
	(401.49,105.35) --
	(402.04,105.45) --
	(402.59,105.52) --
	(403.14,105.55) --
	(403.69,105.54) --
	(404.24,105.48) --
	(404.79,105.39) --
	(405.33,105.25) --
	(405.88,105.08) --
	(406.43,104.87) --
	(406.98,104.62) --
	(407.53,104.35) --
	(408.08,104.05) --
	(408.63,103.73) --
	(409.18,103.40) --
	(409.73,103.08) --
	(410.27,102.80) --
	(410.82,102.55) --
	(411.37,102.36) --
	(411.92,102.23) --
	(412.47,102.16) --
	(413.02,102.14) --
	(413.57,102.15) --
	(414.12,102.18) --
	(414.66,102.21) --
	(415.21,102.23) --
	(415.76,102.25) --
	(416.31,102.25) --
	(416.86,102.25) --
	(417.41,102.24) --
	(417.96,102.23) --
	(418.51,102.23) --
	(419.06,102.25) --
	(419.60,102.28) --
	(420.15,102.35) --
	(420.70,102.45) --
	(421.25,102.59) --
	(421.80,102.75) --
	(422.35,102.92) --
	(422.90,103.10) --
	(423.45,103.27) --
	(424.00,103.42) --
	(424.54,103.52) --
	(425.09,103.56) --
	(425.64,103.52) --
	(426.19,103.40) --
	(426.74,103.19) --
	(427.29,102.89) --
	(427.84,102.51) --
	(428.39,102.08) --
	(428.93,101.63) --
	(429.48,101.21) --
	(430.03,100.84) --
	(430.58,100.58) --
	(431.13,100.46) --
	(431.68,100.46) --
	(432.23,100.57) --
	(432.78,100.74) --
	(433.33,100.93) --
	(433.87,101.08) --
	(434.42,101.17) --
	(434.97,101.18) --
	(435.52,101.10) --
	(436.07,100.95) --
	(436.62,100.74) --
	(437.17,100.48) --
	(437.72,100.20) --
	(438.26, 99.91) --
	(438.81, 99.62) --
	(439.36, 99.35) --
	(439.91, 99.11) --
	(440.46, 98.92) --
	(441.01, 98.80) --
	(441.56, 98.75) --
	(442.11, 98.80) --
	(442.66, 98.91) --
	(443.20, 99.08) --
	(443.75, 99.27) --
	(444.30, 99.45) --
	(444.85, 99.59) --
	(445.40, 99.68) --
	(445.95, 99.70) --
	(446.50, 99.66) --
	(447.05, 99.56) --
	(447.60, 99.41) --
	(448.14, 99.25) --
	(448.69, 99.10) --
	(449.24, 98.97) --
	(449.79, 98.89) --
	(450.34, 98.85) --
	(450.89, 98.84) --
	(451.44, 98.83) --
	(451.99, 98.80) --
	(452.53, 98.74) --
	(453.08, 98.65) --
	(453.63, 98.51) --
	(454.18, 98.34) --
	(454.73, 98.16) --
	(455.28, 97.98) --
	(455.83, 97.83) --
	(456.38, 97.73) --
	(456.93, 97.70) --
	(457.47, 97.73) --
	(458.02, 97.84) --
	(458.57, 98.01) --
	(459.12, 98.22) --
	(459.67, 98.44) --
	(460.22, 98.65) --
	(460.77, 98.83) --
	(461.32, 98.97) --
	(461.86, 99.05) --
	(462.41, 99.07) --
	(462.96, 99.02) --
	(463.51, 98.91) --
	(464.06, 98.74) --
	(464.61, 98.52) --
	(465.16, 98.27) --
	(465.71, 98.01) --
	(466.26, 97.73) --
	(466.80, 97.45) --
	(467.35, 97.18) --
	(467.90, 96.91) --
	(468.45, 96.63) --
	(469.00, 96.35) --
	(469.55, 96.06) --
	(470.10, 95.78) --
	(470.65, 95.49) --
	(471.20, 95.21) --
	(471.74, 94.95) --
	(472.29, 94.71) --
	(472.84, 94.51) --
	(473.39, 94.35) --
	(473.94, 94.26) --
	(474.49, 94.26) --
	(475.04, 94.36) --
	(475.59, 94.52) --
	(476.13, 94.74) --
	(476.68, 94.99) --
	(477.23, 95.26) --
	(477.78, 95.56) --
	(478.33, 95.85) --
	(478.88, 96.14) --
	(479.43, 96.42) --
	(479.98, 96.66) --
	(480.53, 96.86) --
	(481.07, 97.02) --
	(481.62, 97.12) --
	(482.17, 97.16) --
	(482.72, 97.13) --
	(483.27, 97.04) --
	(483.82, 96.90) --
	(484.37, 96.70) --
	(484.92, 96.47) --
	(485.47, 96.22) --
	(486.01, 95.95) --
	(486.56, 95.71) --
	(487.11, 95.50) --
	(487.66, 95.36) --
	(488.21, 95.31) --
	(488.76, 95.35) --
	(489.31, 95.48) --
	(489.86, 95.64) --
	(490.40, 95.83) --
	(490.95, 96.00) --
	(491.50, 96.14) --
	(492.05, 96.23) --
	(492.60, 96.27) --
	(493.15, 96.24) --
	(493.70, 96.16) --
	(494.25, 96.02) --
	(494.80, 95.84) --
	(495.34, 95.63) --
	(495.89, 95.39) --
	(496.44, 95.15) --
	(496.99, 94.90) --
	(497.54, 94.67) --
	(498.09, 94.46) --
	(498.64, 94.28) --
	(499.19, 94.12) --
	(499.73, 94.00) --
	(500.28, 93.90) --
	(500.83, 93.82) --
	(501.38, 93.76) --
	(501.93, 93.71) --
	(502.48, 93.68) --
	(503.03, 93.66) --
	(503.58, 93.64) --
	(504.13, 93.63) --
	(504.67, 93.62) --
	(505.22, 93.62) --
	(505.77, 93.62) --
	(506.32, 93.61) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.61) --
	(517.85, 93.61) --
	(518.40, 93.61) --
	(518.94, 93.61) --
	(519.49, 93.61) --
	(520.04, 93.61) --
	(520.59, 93.62) --
	(521.14, 93.62) --
	(521.69, 93.62) --
	(522.24, 93.62) --
	(522.79, 93.63) --
	(523.33, 93.64) --
	(523.88, 93.66) --
	(524.43, 93.68) --
	(524.98, 93.72) --
	(525.53, 93.76) --
	(526.08, 93.83) --
	(526.63, 93.91) --
	(527.18, 94.02) --
	(527.73, 94.15) --
	(528.27, 94.31) --
	(528.82, 94.50) --
	(529.37, 94.71) --
	(529.92, 94.94) --
	(530.47, 95.18) --
	(531.02, 95.42) --
	(531.57, 95.65) --
	(532.12, 95.87) --
	(532.67, 96.04) --
	(533.21, 96.17) --
	(533.76, 96.24) --
	(534.31, 96.26) --
	(534.86, 96.21) --
	(535.41, 96.11) --
	(535.96, 95.96) --
	(536.51, 95.76) --
	(537.06, 95.54) --
	(537.60, 95.30) --
	(538.15, 95.06) --
	(538.70, 94.82) --
	(539.25, 94.60) --
	(539.80, 94.40) --
	(540.35, 94.23) --
	(540.90, 94.08) --
	(541.45, 93.96) --
	(542.00, 93.87) --
	(542.54, 93.80) --
	(543.09, 93.74) --
	(543.64, 93.70) --
	(544.19, 93.67) --
	(544.74, 93.65) --
	(545.29, 93.64) --
	(545.84, 93.63) --
	(546.39, 93.62) --
	(546.93, 93.62) --
	(547.48, 93.62) --
	(548.03, 93.61) --
	(548.58, 93.61) --
	(549.13, 93.61) --
	(549.68, 93.61) --
	(550.23, 93.61) --
	(550.78, 93.61) --
	(551.33, 93.61) --
	(551.87, 93.61) --
	(552.42, 93.61) --
	(552.97, 93.61) --
	(553.52, 93.61) --
	(554.07, 93.61) --
	(554.62, 93.61) --
	(555.17, 93.61) --
	(555.72, 93.61) --
	(556.27, 93.61) --
	(556.81, 93.61) --
	(557.36, 93.61) --
	(557.91, 93.61) --
	(558.46, 93.61) --
	(559.01, 93.61) --
	(559.56, 93.61) --
	(560.11, 93.61) --
	(560.66, 93.61) --
	(561.20, 93.61) --
	(561.75, 93.61) --
	(562.30, 93.61) --
	(562.85, 93.61) --
	(563.40, 93.61) --
	(563.95, 93.61) --
	(564.50, 93.61) --
	(565.05, 93.61) --
	(565.60, 93.61) --
	(566.14, 93.61) --
	(566.69, 93.61) --
	(567.24, 93.61) --
	(567.79, 93.61) --
	(568.34, 93.61) --
	(568.89, 93.61) --
	(569.44, 93.61) --
	(569.99, 93.61) --
	(570.53, 93.61) --
	(571.08, 93.61) --
	(571.63, 93.61) --
	(572.18, 93.61) --
	(572.73, 93.61) --
	(573.28, 93.61) --
	(573.83, 93.61) --
	(574.38, 93.61) --
	(574.93, 93.61) --
	(575.47, 93.61) --
	(576.02, 93.61) --
	(576.57, 93.61) --
	(577.12, 93.61) --
	(577.67, 93.61) --
	(578.22, 93.61) --
	(578.77, 93.61) --
	(579.32, 93.61) --
	(579.87, 93.61) --
	(580.41, 93.61) --
	(580.96, 93.61) --
	(581.51, 93.61) --
	(582.06, 93.61) --
	(582.61, 93.61) --
	(583.16, 93.61) --
	(583.71, 93.61) --
	(584.26, 93.61) --
	(584.80, 93.61) --
	(585.35, 93.61) --
	(585.90, 93.61) --
	(586.45, 93.61) --
	(587.00, 93.61) --
	(587.55, 93.61) --
	(588.10, 93.61) --
	(588.65, 93.61) --
	(589.20, 93.61) --
	(589.74, 93.61) --
	(590.29, 93.61) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,109.00) --
	(351.00,111.64) --
	(351.55,114.42) --
	(352.10,117.32) --
	(352.65,120.26) --
	(353.19,123.18) --
	(353.74,126.02) --
	(354.29,128.73) --
	(354.84,131.26) --
	(355.39,133.58) --
	(355.94,135.64) --
	(356.49,137.43) --
	(357.04,138.90) --
	(357.59,140.06) --
	(358.13,140.88) --
	(358.68,141.38) --
	(359.23,141.57) --
	(359.78,141.48) --
	(360.33,141.15) --
	(360.88,140.61) --
	(361.43,139.93) --
	(361.98,139.14) --
	(362.53,138.29) --
	(363.07,137.38) --
	(363.62,136.45) --
	(364.17,135.49) --
	(364.72,134.51) --
	(365.27,133.50) --
	(365.82,132.48) --
	(366.37,131.43) --
	(366.92,130.38) --
	(367.46,129.32) --
	(368.01,128.29) --
	(368.56,127.29) --
	(369.11,126.35) --
	(369.66,125.46) --
	(370.21,124.64) --
	(370.76,123.90) --
	(371.31,123.21) --
	(371.86,122.60) --
	(372.40,122.04) --
	(372.95,121.52) --
	(373.50,121.05) --
	(374.05,120.59) --
	(374.60,120.15) --
	(375.15,119.71) --
	(375.70,119.25) --
	(376.25,118.76) --
	(376.80,118.24) --
	(377.34,117.68) --
	(377.89,117.08) --
	(378.44,116.46) --
	(378.99,115.80) --
	(379.54,115.14) --
	(380.09,114.47) --
	(380.64,113.82) --
	(381.19,113.19) --
	(381.73,112.59) --
	(382.28,112.04) --
	(382.83,111.56) --
	(383.38,111.16) --
	(383.93,110.84) --
	(384.48,110.63) --
	(385.03,110.51) --
	(385.58,110.45) --
	(386.13,110.44) --
	(386.67,110.42) --
	(387.22,110.35) --
	(387.77,110.21) --
	(388.32,109.96) --
	(388.87,109.61) --
	(389.42,109.15) --
	(389.97,108.61) --
	(390.52,108.03) --
	(391.06,107.44) --
	(391.61,106.88) --
	(392.16,106.40) --
	(392.71,106.01) --
	(393.26,105.72) --
	(393.81,105.50) --
	(394.36,105.32) --
	(394.91,105.16) --
	(395.46,105.00) --
	(396.00,104.83) --
	(396.55,104.65) --
	(397.10,104.47) --
	(397.65,104.29) --
	(398.20,104.13) --
	(398.75,104.00) --
	(399.30,103.91) --
	(399.85,103.86) --
	(400.40,103.85) --
	(400.94,103.88) --
	(401.49,103.96) --
	(402.04,104.07) --
	(402.59,104.21) --
	(403.14,104.38) --
	(403.69,104.54) --
	(404.24,104.70) --
	(404.79,104.82) --
	(405.33,104.89) --
	(405.88,104.91) --
	(406.43,104.85) --
	(406.98,104.73) --
	(407.53,104.54) --
	(408.08,104.28) --
	(408.63,103.99) --
	(409.18,103.67) --
	(409.73,103.34) --
	(410.27,103.03) --
	(410.82,102.73) --
	(411.37,102.46) --
	(411.92,102.21) --
	(412.47,101.97) --
	(413.02,101.74) --
	(413.57,101.51) --
	(414.12,101.28) --
	(414.66,101.05) --
	(415.21,100.83) --
	(415.76,100.63) --
	(416.31,100.45) --
	(416.86,100.31) --
	(417.41,100.20) --
	(417.96,100.14) --
	(418.51,100.11) --
	(419.06,100.12) --
	(419.60,100.16) --
	(420.15,100.23) --
	(420.70,100.31) --
	(421.25,100.40) --
	(421.80,100.49) --
	(422.35,100.56) --
	(422.90,100.62) --
	(423.45,100.64) --
	(424.00,100.63) --
	(424.54,100.57) --
	(425.09,100.46) --
	(425.64,100.30) --
	(426.19,100.09) --
	(426.74, 99.85) --
	(427.29, 99.57) --
	(427.84, 99.28) --
	(428.39, 98.97) --
	(428.93, 98.66) --
	(429.48, 98.36) --
	(430.03, 98.07) --
	(430.58, 97.82) --
	(431.13, 97.61) --
	(431.68, 97.45) --
	(432.23, 97.35) --
	(432.78, 97.30) --
	(433.33, 97.30) --
	(433.87, 97.33) --
	(434.42, 97.38) --
	(434.97, 97.42) --
	(435.52, 97.45) --
	(436.07, 97.47) --
	(436.62, 97.47) --
	(437.17, 97.47) --
	(437.72, 97.48) --
	(438.26, 97.50) --
	(438.81, 97.54) --
	(439.36, 97.61) --
	(439.91, 97.69) --
	(440.46, 97.78) --
	(441.01, 97.87) --
	(441.56, 97.95) --
	(442.11, 98.01) --
	(442.66, 98.05) --
	(443.20, 98.07) --
	(443.75, 98.08) --
	(444.30, 98.07) --
	(444.85, 98.05) --
	(445.40, 98.01) --
	(445.95, 97.95) --
	(446.50, 97.88) --
	(447.05, 97.79) --
	(447.60, 97.67) --
	(448.14, 97.54) --
	(448.69, 97.40) --
	(449.24, 97.25) --
	(449.79, 97.08) --
	(450.34, 96.92) --
	(450.89, 96.77) --
	(451.44, 96.64) --
	(451.99, 96.55) --
	(452.53, 96.49) --
	(453.08, 96.48) --
	(453.63, 96.52) --
	(454.18, 96.59) --
	(454.73, 96.68) --
	(455.28, 96.80) --
	(455.83, 96.92) --
	(456.38, 97.05) --
	(456.93, 97.18) --
	(457.47, 97.32) --
	(458.02, 97.46) --
	(458.57, 97.59) --
	(459.12, 97.71) --
	(459.67, 97.80) --
	(460.22, 97.87) --
	(460.77, 97.91) --
	(461.32, 97.93) --
	(461.86, 97.95) --
	(462.41, 97.98) --
	(462.96, 98.02) --
	(463.51, 98.09) --
	(464.06, 98.18) --
	(464.61, 98.29) --
	(465.16, 98.39) --
	(465.71, 98.48) --
	(466.26, 98.53) --
	(466.80, 98.53) --
	(467.35, 98.46) --
	(467.90, 98.32) --
	(468.45, 98.13) --
	(469.00, 97.88) --
	(469.55, 97.60) --
	(470.10, 97.32) --
	(470.65, 97.06) --
	(471.20, 96.87) --
	(471.74, 96.78) --
	(472.29, 96.81) --
	(472.84, 96.95) --
	(473.39, 97.18) --
	(473.94, 97.45) --
	(474.49, 97.75) --
	(475.04, 98.03) --
	(475.59, 98.27) --
	(476.13, 98.46) --
	(476.68, 98.57) --
	(477.23, 98.60) --
	(477.78, 98.54) --
	(478.33, 98.39) --
	(478.88, 98.16) --
	(479.43, 97.86) --
	(479.98, 97.50) --
	(480.53, 97.09) --
	(481.07, 96.66) --
	(481.62, 96.23) --
	(482.17, 95.81) --
	(482.72, 95.41) --
	(483.27, 95.06) --
	(483.82, 94.76) --
	(484.37, 94.49) --
	(484.92, 94.28) --
	(485.47, 94.10) --
	(486.01, 93.97) --
	(486.56, 93.86) --
	(487.11, 93.78) --
	(487.66, 93.73) --
	(488.21, 93.69) --
	(488.76, 93.66) --
	(489.31, 93.64) --
	(489.86, 93.63) --
	(490.40, 93.62) --
	(490.95, 93.62) --
	(491.50, 93.62) --
	(492.05, 93.61) --
	(492.60, 93.61) --
	(493.15, 93.61) --
	(493.70, 93.61) --
	(494.25, 93.61) --
	(494.80, 93.61) --
	(495.34, 93.61) --
	(495.89, 93.61) --
	(496.44, 93.61) --
	(496.99, 93.61) --
	(497.54, 93.61) --
	(498.09, 93.61) --
	(498.64, 93.61) --
	(499.19, 93.61) --
	(499.73, 93.61) --
	(500.28, 93.61) --
	(500.83, 93.61) --
	(501.38, 93.61) --
	(501.93, 93.61) --
	(502.48, 93.61) --
	(503.03, 93.61) --
	(503.58, 93.61) --
	(504.13, 93.61) --
	(504.67, 93.61) --
	(505.22, 93.61) --
	(505.77, 93.61) --
	(506.32, 93.61) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.61) --
	(515.10, 93.61) --
	(515.65, 93.61) --
	(516.20, 93.61) --
	(516.75, 93.61) --
	(517.30, 93.61) --
	(517.85, 93.61) --
	(518.40, 93.61) --
	(518.94, 93.61) --
	(519.49, 93.61) --
	(520.04, 93.61) --
	(520.59, 93.61) --
	(521.14, 93.61) --
	(521.69, 93.61) --
	(522.24, 93.61) --
	(522.79, 93.61) --
	(523.33, 93.61) --
	(523.88, 93.61) --
	(524.43, 93.61) --
	(524.98, 93.61) --
	(525.53, 93.61) --
	(526.08, 93.61) --
	(526.63, 93.61) --
	(527.18, 93.61) --
	(527.73, 93.61) --
	(528.27, 93.61) --
	(528.82, 93.61) --
	(529.37, 93.61) --
	(529.92, 93.61) --
	(530.47, 93.61) --
	(531.02, 93.61) --
	(531.57, 93.61) --
	(532.12, 93.61) --
	(532.67, 93.61) --
	(533.21, 93.61) --
	(533.76, 93.61) --
	(534.31, 93.61) --
	(534.86, 93.61) --
	(535.41, 93.61) --
	(535.96, 93.61) --
	(536.51, 93.61) --
	(537.06, 93.61) --
	(537.60, 93.61) --
	(538.15, 93.61) --
	(538.70, 93.61) --
	(539.25, 93.61) --
	(539.80, 93.61) --
	(540.35, 93.61) --
	(540.90, 93.61) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.62) --
	(548.58, 93.62) --
	(549.13, 93.62) --
	(549.68, 93.63) --
	(550.23, 93.64) --
	(550.78, 93.66) --
	(551.33, 93.68) --
	(551.87, 93.72) --
	(552.42, 93.76) --
	(552.97, 93.83) --
	(553.52, 93.91) --
	(554.07, 94.02) --
	(554.62, 94.15) --
	(555.17, 94.31) --
	(555.72, 94.49) --
	(556.27, 94.70) --
	(556.81, 94.94) --
	(557.36, 95.18) --
	(557.91, 95.43) --
	(558.46, 95.66) --
	(559.01, 95.87) --
	(559.56, 96.05) --
	(560.11, 96.17) --
	(560.66, 96.25) --
	(561.20, 96.26) --
	(561.75, 96.22) --
	(562.30, 96.11) --
	(562.85, 95.96) --
	(563.40, 95.76) --
	(563.95, 95.53) --
	(564.50, 95.29) --
	(565.05, 95.05) --
	(565.60, 94.81) --
	(566.14, 94.59) --
	(566.69, 94.39) --
	(567.24, 94.22) --
	(567.79, 94.08) --
	(568.34, 93.96) --
	(568.89, 93.86) --
	(569.44, 93.79) --
	(569.99, 93.74) --
	(570.53, 93.70) --
	(571.08, 93.67) --
	(571.63, 93.65) --
	(572.18, 93.63) --
	(572.73, 93.63) --
	(573.28, 93.62) --
	(573.83, 93.62) --
	(574.38, 93.62) --
	(574.93, 93.62) --
	(575.47, 93.62) --
	(576.02, 93.62) --
	(576.57, 93.62) --
	(577.12, 93.63) --
	(577.67, 93.64) --
	(578.22, 93.65) --
	(578.77, 93.67) --
	(579.32, 93.70) --
	(579.87, 93.73) --
	(580.41, 93.79) --
	(580.96, 93.86) --
	(581.51, 93.95) --
	(582.06, 94.07) --
	(582.61, 94.22) --
	(583.16, 94.39) --
	(583.71, 94.59) --
	(584.26, 94.81) --
	(584.80, 95.05) --
	(585.35, 95.29) --
	(585.90, 95.53) --
	(586.45, 95.75) --
	(587.00, 95.95) --
	(587.55, 96.11) --
	(588.10, 96.22) --
	(588.65, 96.27) --
	(589.20, 96.25) --
	(589.74, 96.18) --
	(590.29, 96.05) --
	(590.84, 95.87) --
	(591.39, 95.66) --
	(591.94, 95.43) --
	(592.49, 95.19) --
	(593.04, 94.95) --
	(593.59, 94.72) --
	(594.14, 94.51) --
	(594.68, 94.32) --
	(595.23, 94.16) --
	(595.78, 94.02) --
	(596.33, 93.92) --
	(596.88, 93.85) --
	(597.43, 93.83) --
	(597.98, 93.86) --
	(598.53, 93.93) --
	(599.07, 94.03) --
	(599.62, 94.16) --
	(600.17, 94.33) --
	(600.72, 94.52) --
	(601.27, 94.73) --
	(601.82, 94.96) --
	(602.37, 95.20) --
	(602.92, 95.44) --
	(603.47, 95.67) --
	(604.01, 95.88) --
	(604.56, 96.05) --
	(605.11, 96.18) --
	(605.66, 96.25) --
	(606.21, 96.26) --
	(606.76, 96.21) --
	(607.31, 96.10) --
	(607.86, 95.94) --
	(608.40, 95.75) --
	(608.95, 95.52) --
	(609.50, 95.29) --
	(610.05, 95.04) --
	(610.60, 94.81) --
	(611.15, 94.59) --
	(611.70, 94.39) --
	(612.25, 94.21) --
	(612.80, 94.07) --
	(613.34, 93.95) --
	(613.89, 93.86) --
	(614.44, 93.79) --
	(614.99, 93.74) --
	(615.54, 93.70) --
	(616.09, 93.67) --
	(616.64, 93.65) --
	(617.19, 93.64) --
	(617.74, 93.63) --
	(618.28, 93.62) --
	(618.83, 93.62) --
	(619.38, 93.62) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (350.45,106.02) --
	(351.00,108.23) --
	(351.55,110.62) --
	(352.10,113.17) --
	(352.65,115.81) --
	(353.19,118.50) --
	(353.74,121.20) --
	(354.29,123.84) --
	(354.84,126.38) --
	(355.39,128.78) --
	(355.94,130.99) --
	(356.49,132.98) --
	(357.04,134.71) --
	(357.59,136.18) --
	(358.13,137.36) --
	(358.68,138.26) --
	(359.23,138.90) --
	(359.78,139.27) --
	(360.33,139.41) --
	(360.88,139.35) --
	(361.43,139.14) --
	(361.98,138.79) --
	(362.53,138.36) --
	(363.07,137.87) --
	(363.62,137.35) --
	(364.17,136.81) --
	(364.72,136.26) --
	(365.27,135.71) --
	(365.82,135.13) --
	(366.37,134.52) --
	(366.92,133.87) --
	(367.46,133.15) --
	(368.01,132.36) --
	(368.56,131.49) --
	(369.11,130.54) --
	(369.66,129.54) --
	(370.21,128.49) --
	(370.76,127.43) --
	(371.31,126.38) --
	(371.86,125.38) --
	(372.40,124.46) --
	(372.95,123.62) --
	(373.50,122.87) --
	(374.05,122.20) --
	(374.60,121.59) --
	(375.15,121.00) --
	(375.70,120.42) --
	(376.25,119.81) --
	(376.80,119.19) --
	(377.34,118.56) --
	(377.89,117.95) --
	(378.44,117.36) --
	(378.99,116.81) --
	(379.54,116.32) --
	(380.09,115.86) --
	(380.64,115.45) --
	(381.19,115.05) --
	(381.73,114.65) --
	(382.28,114.25) --
	(382.83,113.83) --
	(383.38,113.40) --
	(383.93,112.95) --
	(384.48,112.50) --
	(385.03,112.03) --
	(385.58,111.55) --
	(386.13,111.05) --
	(386.67,110.53) --
	(387.22,109.98) --
	(387.77,109.40) --
	(388.32,108.79) --
	(388.87,108.17) --
	(389.42,107.55) --
	(389.97,106.96) --
	(390.52,106.45) --
	(391.06,106.04) --
	(391.61,105.76) --
	(392.16,105.64) --
	(392.71,105.67) --
	(393.26,105.82) --
	(393.81,106.05) --
	(394.36,106.32) --
	(394.91,106.59) --
	(395.46,106.82) --
	(396.00,106.97) --
	(396.55,107.03) --
	(397.10,107.00) --
	(397.65,106.86) --
	(398.20,106.64) --
	(398.75,106.35) --
	(399.30,106.01) --
	(399.85,105.66) --
	(400.40,105.32) --
	(400.94,105.03) --
	(401.49,104.79) --
	(402.04,104.62) --
	(402.59,104.50) --
	(403.14,104.42) --
	(403.69,104.37) --
	(404.24,104.33) --
	(404.79,104.29) --
	(405.33,104.22) --
	(405.88,104.12) --
	(406.43,103.99) --
	(406.98,103.83) --
	(407.53,103.62) --
	(408.08,103.38) --
	(408.63,103.11) --
	(409.18,102.79) --
	(409.73,102.45) --
	(410.27,102.08) --
	(410.82,101.69) --
	(411.37,101.30) --
	(411.92,100.93) --
	(412.47,100.60) --
	(413.02,100.32) --
	(413.57,100.13) --
	(414.12,100.02) --
	(414.66,100.01) --
	(415.21,100.07) --
	(415.76,100.19) --
	(416.31,100.34) --
	(416.86,100.50) --
	(417.41,100.64) --
	(417.96,100.75) --
	(418.51,100.81) --
	(419.06,100.82) --
	(419.60,100.78) --
	(420.15,100.69) --
	(420.70,100.57) --
	(421.25,100.42) --
	(421.80,100.26) --
	(422.35,100.12) --
	(422.90,100.00) --
	(423.45, 99.93) --
	(424.00, 99.90) --
	(424.54, 99.91) --
	(425.09, 99.96) --
	(425.64,100.03) --
	(426.19,100.11) --
	(426.74,100.19) --
	(427.29,100.27) --
	(427.84,100.33) --
	(428.39,100.39) --
	(428.93,100.42) --
	(429.48,100.44) --
	(430.03,100.42) --
	(430.58,100.37) --
	(431.13,100.28) --
	(431.68,100.13) --
	(432.23, 99.93) --
	(432.78, 99.67) --
	(433.33, 99.38) --
	(433.87, 99.05) --
	(434.42, 98.72) --
	(434.97, 98.41) --
	(435.52, 98.13) --
	(436.07, 97.90) --
	(436.62, 97.75) --
	(437.17, 97.68) --
	(437.72, 97.70) --
	(438.26, 97.78) --
	(438.81, 97.91) --
	(439.36, 98.08) --
	(439.91, 98.24) --
	(440.46, 98.39) --
	(441.01, 98.50) --
	(441.56, 98.57) --
	(442.11, 98.57) --
	(442.66, 98.51) --
	(443.20, 98.40) --
	(443.75, 98.24) --
	(444.30, 98.06) --
	(444.85, 97.87) --
	(445.40, 97.71) --
	(445.95, 97.59) --
	(446.50, 97.55) --
	(447.05, 97.59) --
	(447.60, 97.69) --
	(448.14, 97.85) --
	(448.69, 98.02) --
	(449.24, 98.20) --
	(449.79, 98.35) --
	(450.34, 98.47) --
	(450.89, 98.54) --
	(451.44, 98.57) --
	(451.99, 98.55) --
	(452.53, 98.50) --
	(453.08, 98.41) --
	(453.63, 98.28) --
	(454.18, 98.12) --
	(454.73, 97.92) --
	(455.28, 97.68) --
	(455.83, 97.41) --
	(456.38, 97.10) --
	(456.93, 96.76) --
	(457.47, 96.40) --
	(458.02, 96.04) --
	(458.57, 95.69) --
	(459.12, 95.35) --
	(459.67, 95.05) --
	(460.22, 94.78) --
	(460.77, 94.57) --
	(461.32, 94.43) --
	(461.86, 94.38) --
	(462.41, 94.43) --
	(462.96, 94.57) --
	(463.51, 94.76) --
	(464.06, 94.98) --
	(464.61, 95.22) --
	(465.16, 95.46) --
	(465.71, 95.70) --
	(466.26, 95.91) --
	(466.80, 96.08) --
	(467.35, 96.22) --
	(467.90, 96.30) --
	(468.45, 96.34) --
	(469.00, 96.33) --
	(469.55, 96.30) --
	(470.10, 96.25) --
	(470.65, 96.21) --
	(471.20, 96.19) --
	(471.74, 96.20) --
	(472.29, 96.23) --
	(472.84, 96.28) --
	(473.39, 96.33) --
	(473.94, 96.35) --
	(474.49, 96.34) --
	(475.04, 96.28) --
	(475.59, 96.17) --
	(476.13, 96.02) --
	(476.68, 95.83) --
	(477.23, 95.62) --
	(477.78, 95.40) --
	(478.33, 95.20) --
	(478.88, 95.05) --
	(479.43, 94.97) --
	(479.98, 94.98) --
	(480.53, 95.09) --
	(481.07, 95.25) --
	(481.62, 95.46) --
	(482.17, 95.68) --
	(482.72, 95.88) --
	(483.27, 96.05) --
	(483.82, 96.18) --
	(484.37, 96.25) --
	(484.92, 96.27) --
	(485.47, 96.23) --
	(486.01, 96.13) --
	(486.56, 96.00) --
	(487.11, 95.84) --
	(487.66, 95.69) --
	(488.21, 95.56) --
	(488.76, 95.48) --
	(489.31, 95.48) --
	(489.86, 95.55) --
	(490.40, 95.69) --
	(490.95, 95.85) --
	(491.50, 96.01) --
	(492.05, 96.14) --
	(492.60, 96.23) --
	(493.15, 96.27) --
	(493.70, 96.26) --
	(494.25, 96.18) --
	(494.80, 96.05) --
	(495.34, 95.87) --
	(495.89, 95.66) --
	(496.44, 95.42) --
	(496.99, 95.17) --
	(497.54, 94.93) --
	(498.09, 94.70) --
	(498.64, 94.48) --
	(499.19, 94.30) --
	(499.73, 94.14) --
	(500.28, 94.01) --
	(500.83, 93.90) --
	(501.38, 93.82) --
	(501.93, 93.76) --
	(502.48, 93.71) --
	(503.03, 93.68) --
	(503.58, 93.66) --
	(504.13, 93.64) --
	(504.67, 93.63) --
	(505.22, 93.62) --
	(505.77, 93.62) --
	(506.32, 93.62) --
	(506.87, 93.61) --
	(507.42, 93.61) --
	(507.97, 93.61) --
	(508.52, 93.61) --
	(509.07, 93.61) --
	(509.61, 93.61) --
	(510.16, 93.61) --
	(510.71, 93.61) --
	(511.26, 93.61) --
	(511.81, 93.61) --
	(512.36, 93.61) --
	(512.91, 93.61) --
	(513.46, 93.61) --
	(514.00, 93.61) --
	(514.55, 93.62) --
	(515.10, 93.62) --
	(515.65, 93.62) --
	(516.20, 93.63) --
	(516.75, 93.64) --
	(517.30, 93.65) --
	(517.85, 93.68) --
	(518.40, 93.71) --
	(518.94, 93.75) --
	(519.49, 93.81) --
	(520.04, 93.89) --
	(520.59, 94.00) --
	(521.14, 94.12) --
	(521.69, 94.28) --
	(522.24, 94.46) --
	(522.79, 94.66) --
	(523.33, 94.89) --
	(523.88, 95.13) --
	(524.43, 95.38) --
	(524.98, 95.61) --
	(525.53, 95.83) --
	(526.08, 96.01) --
	(526.63, 96.15) --
	(527.18, 96.24) --
	(527.73, 96.26) --
	(528.27, 96.23) --
	(528.82, 96.13) --
	(529.37, 95.99) --
	(529.92, 95.80) --
	(530.47, 95.58) --
	(531.02, 95.34) --
	(531.57, 95.09) --
	(532.12, 94.85) --
	(532.67, 94.63) --
	(533.21, 94.43) --
	(533.76, 94.25) --
	(534.31, 94.10) --
	(534.86, 93.98) --
	(535.41, 93.88) --
	(535.96, 93.80) --
	(536.51, 93.75) --
	(537.06, 93.70) --
	(537.60, 93.67) --
	(538.15, 93.65) --
	(538.70, 93.64) --
	(539.25, 93.63) --
	(539.80, 93.62) --
	(540.35, 93.62) --
	(540.90, 93.62) --
	(541.45, 93.61) --
	(542.00, 93.61) --
	(542.54, 93.61) --
	(543.09, 93.61) --
	(543.64, 93.61) --
	(544.19, 93.61) --
	(544.74, 93.61) --
	(545.29, 93.61) --
	(545.84, 93.61) --
	(546.39, 93.61) --
	(546.93, 93.61) --
	(547.48, 93.61) --
	(548.03, 93.61) --
	(548.58, 93.62) --
	(549.13, 93.62) --
	(549.68, 93.62) --
	(550.23, 93.63) --
	(550.78, 93.64) --
	(551.33, 93.65) --
	(551.87, 93.68) --
	(552.42, 93.71) --
	(552.97, 93.75) --
	(553.52, 93.81) --
	(554.07, 93.89) --
	(554.62, 93.99) --
	(555.17, 94.12) --
	(555.72, 94.27) --
	(556.27, 94.45) --
	(556.81, 94.66) --
	(557.36, 94.89) --
	(557.91, 95.13) --
	(558.46, 95.38) --
	(559.01, 95.62) --
	(559.56, 95.83) --
	(560.11, 96.01) --
	(560.66, 96.15) --
	(561.20, 96.24) --
	(561.75, 96.27) --
	(562.30, 96.23) --
	(562.85, 96.14) --
	(563.40, 95.99) --
	(563.95, 95.80) --
	(564.50, 95.58) --
	(565.05, 95.34) --
	(565.60, 95.09) --
	(566.14, 94.86) --
	(566.69, 94.63) --
	(567.24, 94.43) --
	(567.79, 94.26) --
	(568.34, 94.12) --
	(568.89, 94.02) --
	(569.44, 93.99) --
	(569.99, 94.02) --
	(570.53, 94.11) --
	(571.08, 94.25) --
	(571.63, 94.42) --
	(572.18, 94.62) --
	(572.73, 94.84) --
	(573.28, 95.08) --
	(573.83, 95.33) --
	(574.38, 95.57) --
	(574.93, 95.79) --
	(575.47, 95.98) --
	(576.02, 96.13) --
	(576.57, 96.22) --
	(577.12, 96.26) --
	(577.67, 96.24) --
	(578.22, 96.16) --
	(578.77, 96.02) --
	(579.32, 95.84) --
	(579.87, 95.63) --
	(580.41, 95.39) --
	(580.96, 95.15) --
	(581.51, 94.90) --
	(582.06, 94.68) --
	(582.61, 94.47) --
	(583.16, 94.29) --
	(583.71, 94.13) --
	(584.26, 94.00) --
	(584.80, 93.90) --
	(585.35, 93.82) --
	(585.90, 93.76) --
	(586.45, 93.71) --
	(587.00, 93.68) --
	(587.55, 93.66) --
	(588.10, 93.64) --
	(588.65, 93.63) --
	(589.20, 93.62) --
	(589.74, 93.62) --
	(590.29, 93.62) --
	(590.84, 93.61) --
	(591.39, 93.61) --
	(591.94, 93.61) --
	(592.49, 93.61) --
	(593.04, 93.61) --
	(593.59, 93.61) --
	(594.14, 93.61) --
	(594.68, 93.61) --
	(595.23, 93.61) --
	(595.78, 93.61) --
	(596.33, 93.61) --
	(596.88, 93.61) --
	(597.43, 93.61) --
	(597.98, 93.61) --
	(598.53, 93.61) --
	(599.07, 93.61) --
	(599.62, 93.61) --
	(600.17, 93.61) --
	(600.72, 93.61) --
	(601.27, 93.61) --
	(601.82, 93.61) --
	(602.37, 93.61) --
	(602.92, 93.61) --
	(603.47, 93.61) --
	(604.01, 93.61) --
	(604.56, 93.61) --
	(605.11, 93.61) --
	(605.66, 93.61) --
	(606.21, 93.61) --
	(606.76, 93.61) --
	(607.31, 93.61) --
	(607.86, 93.61) --
	(608.40, 93.61) --
	(608.95, 93.61) --
	(609.50, 93.61) --
	(610.05, 93.61) --
	(610.60, 93.61) --
	(611.15, 93.61) --
	(611.70, 93.61) --
	(612.25, 93.61) --
	(612.80, 93.61) --
	(613.34, 93.61) --
	(613.89, 93.61) --
	(614.44, 93.61) --
	(614.99, 93.61) --
	(615.54, 93.61) --
	(616.09, 93.61) --
	(616.64, 93.61) --
	(617.19, 93.61) --
	(617.74, 93.61) --
	(618.28, 93.61) --
	(618.83, 93.61) --
	(619.38, 93.61) --
	(619.93, 93.61) --
	(620.48, 93.61) --
	(621.03, 93.61) --
	(621.58, 93.61) --
	(622.13, 93.61) --
	(622.67, 93.61) --
	(623.22, 93.61) --
	(623.77, 93.61) --
	(624.32, 93.61) --
	(624.87, 93.61) --
	(625.42, 93.61) --
	(625.97, 93.61) --
	(626.52, 93.61) --
	(627.07, 93.61) --
	(627.61, 93.61) --
	(628.16, 93.61) --
	(628.71, 93.61) --
	(629.26, 93.61) --
	(629.81, 93.61) --
	(630.36, 93.61) --
	(630.91, 93.61) --
	(630.91, 93.61) --
	(630.36, 93.61) --
	(629.81, 93.61) --
	(629.26, 93.61) --
	(628.71, 93.61) --
	(628.16, 93.61) --
	(627.61, 93.61) --
	(627.07, 93.61) --
	(626.52, 93.61) --
	(625.97, 93.61) --
	(625.42, 93.61) --
	(624.87, 93.61) --
	(624.32, 93.61) --
	(623.77, 93.61) --
	(623.22, 93.61) --
	(622.67, 93.61) --
	(622.13, 93.61) --
	(621.58, 93.61) --
	(621.03, 93.61) --
	(620.48, 93.61) --
	(619.93, 93.61) --
	(619.38, 93.61) --
	(618.83, 93.61) --
	(618.28, 93.61) --
	(617.74, 93.61) --
	(617.19, 93.61) --
	(616.64, 93.61) --
	(616.09, 93.61) --
	(615.54, 93.61) --
	(614.99, 93.61) --
	(614.44, 93.61) --
	(613.89, 93.61) --
	(613.34, 93.61) --
	(612.80, 93.61) --
	(612.25, 93.61) --
	(611.70, 93.61) --
	(611.15, 93.61) --
	(610.60, 93.61) --
	(610.05, 93.61) --
	(609.50, 93.61) --
	(608.95, 93.61) --
	(608.40, 93.61) --
	(607.86, 93.61) --
	(607.31, 93.61) --
	(606.76, 93.61) --
	(606.21, 93.61) --
	(605.66, 93.61) --
	(605.11, 93.61) --
	(604.56, 93.61) --
	(604.01, 93.61) --
	(603.47, 93.61) --
	(602.92, 93.61) --
	(602.37, 93.61) --
	(601.82, 93.61) --
	(601.27, 93.61) --
	(600.72, 93.61) --
	(600.17, 93.61) --
	(599.62, 93.61) --
	(599.07, 93.61) --
	(598.53, 93.61) --
	(597.98, 93.61) --
	(597.43, 93.61) --
	(596.88, 93.61) --
	(596.33, 93.61) --
	(595.78, 93.61) --
	(595.23, 93.61) --
	(594.68, 93.61) --
	(594.14, 93.61) --
	(593.59, 93.61) --
	(593.04, 93.61) --
	(592.49, 93.61) --
	(591.94, 93.61) --
	(591.39, 93.61) --
	(590.84, 93.61) --
	(590.29, 93.61) --
	(589.74, 93.61) --
	(589.20, 93.61) --
	(588.65, 93.61) --
	(588.10, 93.61) --
	(587.55, 93.61) --
	(587.00, 93.61) --
	(586.45, 93.61) --
	(585.90, 93.61) --
	(585.35, 93.61) --
	(584.80, 93.61) --
	(584.26, 93.61) --
	(583.71, 93.61) --
	(583.16, 93.61) --
	(582.61, 93.61) --
	(582.06, 93.61) --
	(581.51, 93.61) --
	(580.96, 93.61) --
	(580.41, 93.61) --
	(579.87, 93.61) --
	(579.32, 93.61) --
	(578.77, 93.61) --
	(578.22, 93.61) --
	(577.67, 93.61) --
	(577.12, 93.61) --
	(576.57, 93.61) --
	(576.02, 93.61) --
	(575.47, 93.61) --
	(574.93, 93.61) --
	(574.38, 93.61) --
	(573.83, 93.61) --
	(573.28, 93.61) --
	(572.73, 93.61) --
	(572.18, 93.61) --
	(571.63, 93.61) --
	(571.08, 93.61) --
	(570.53, 93.61) --
	(569.99, 93.61) --
	(569.44, 93.61) --
	(568.89, 93.61) --
	(568.34, 93.61) --
	(567.79, 93.61) --
	(567.24, 93.61) --
	(566.69, 93.61) --
	(566.14, 93.61) --
	(565.60, 93.61) --
	(565.05, 93.61) --
	(564.50, 93.61) --
	(563.95, 93.61) --
	(563.40, 93.61) --
	(562.85, 93.61) --
	(562.30, 93.61) --
	(561.75, 93.61) --
	(561.20, 93.61) --
	(560.66, 93.61) --
	(560.11, 93.61) --
	(559.56, 93.61) --
	(559.01, 93.61) --
	(558.46, 93.61) --
	(557.91, 93.61) --
	(557.36, 93.61) --
	(556.81, 93.61) --
	(556.27, 93.61) --
	(555.72, 93.61) --
	(555.17, 93.61) --
	(554.62, 93.61) --
	(554.07, 93.61) --
	(553.52, 93.61) --
	(552.97, 93.61) --
	(552.42, 93.61) --
	(551.87, 93.61) --
	(551.33, 93.61) --
	(550.78, 93.61) --
	(550.23, 93.61) --
	(549.68, 93.61) --
	(549.13, 93.61) --
	(548.58, 93.61) --
	(548.03, 93.61) --
	(547.48, 93.61) --
	(546.93, 93.61) --
	(546.39, 93.61) --
	(545.84, 93.61) --
	(545.29, 93.61) --
	(544.74, 93.61) --
	(544.19, 93.61) --
	(543.64, 93.61) --
	(543.09, 93.61) --
	(542.54, 93.61) --
	(542.00, 93.61) --
	(541.45, 93.61) --
	(540.90, 93.61) --
	(540.35, 93.61) --
	(539.80, 93.61) --
	(539.25, 93.61) --
	(538.70, 93.61) --
	(538.15, 93.61) --
	(537.60, 93.61) --
	(537.06, 93.61) --
	(536.51, 93.61) --
	(535.96, 93.61) --
	(535.41, 93.61) --
	(534.86, 93.61) --
	(534.31, 93.61) --
	(533.76, 93.61) --
	(533.21, 93.61) --
	(532.67, 93.61) --
	(532.12, 93.61) --
	(531.57, 93.61) --
	(531.02, 93.61) --
	(530.47, 93.61) --
	(529.92, 93.61) --
	(529.37, 93.61) --
	(528.82, 93.61) --
	(528.27, 93.61) --
	(527.73, 93.61) --
	(527.18, 93.61) --
	(526.63, 93.61) --
	(526.08, 93.61) --
	(525.53, 93.61) --
	(524.98, 93.61) --
	(524.43, 93.61) --
	(523.88, 93.61) --
	(523.33, 93.61) --
	(522.79, 93.61) --
	(522.24, 93.61) --
	(521.69, 93.61) --
	(521.14, 93.61) --
	(520.59, 93.61) --
	(520.04, 93.61) --
	(519.49, 93.61) --
	(518.94, 93.61) --
	(518.40, 93.61) --
	(517.85, 93.61) --
	(517.30, 93.61) --
	(516.75, 93.61) --
	(516.20, 93.61) --
	(515.65, 93.61) --
	(515.10, 93.61) --
	(514.55, 93.61) --
	(514.00, 93.61) --
	(513.46, 93.61) --
	(512.91, 93.61) --
	(512.36, 93.61) --
	(511.81, 93.61) --
	(511.26, 93.61) --
	(510.71, 93.61) --
	(510.16, 93.61) --
	(509.61, 93.61) --
	(509.07, 93.61) --
	(508.52, 93.61) --
	(507.97, 93.61) --
	(507.42, 93.61) --
	(506.87, 93.61) --
	(506.32, 93.61) --
	(505.77, 93.61) --
	(505.22, 93.61) --
	(504.67, 93.61) --
	(504.13, 93.61) --
	(503.58, 93.61) --
	(503.03, 93.61) --
	(502.48, 93.61) --
	(501.93, 93.61) --
	(501.38, 93.61) --
	(500.83, 93.61) --
	(500.28, 93.61) --
	(499.73, 93.61) --
	(499.19, 93.61) --
	(498.64, 93.61) --
	(498.09, 93.61) --
	(497.54, 93.61) --
	(496.99, 93.61) --
	(496.44, 93.61) --
	(495.89, 93.61) --
	(495.34, 93.61) --
	(494.80, 93.61) --
	(494.25, 93.61) --
	(493.70, 93.61) --
	(493.15, 93.61) --
	(492.60, 93.61) --
	(492.05, 93.61) --
	(491.50, 93.61) --
	(490.95, 93.61) --
	(490.40, 93.61) --
	(489.86, 93.61) --
	(489.31, 93.61) --
	(488.76, 93.61) --
	(488.21, 93.61) --
	(487.66, 93.61) --
	(487.11, 93.61) --
	(486.56, 93.61) --
	(486.01, 93.61) --
	(485.47, 93.61) --
	(484.92, 93.61) --
	(484.37, 93.61) --
	(483.82, 93.61) --
	(483.27, 93.61) --
	(482.72, 93.61) --
	(482.17, 93.61) --
	(481.62, 93.61) --
	(481.07, 93.61) --
	(480.53, 93.61) --
	(479.98, 93.61) --
	(479.43, 93.61) --
	(478.88, 93.61) --
	(478.33, 93.61) --
	(477.78, 93.61) --
	(477.23, 93.61) --
	(476.68, 93.61) --
	(476.13, 93.61) --
	(475.59, 93.61) --
	(475.04, 93.61) --
	(474.49, 93.61) --
	(473.94, 93.61) --
	(473.39, 93.61) --
	(472.84, 93.61) --
	(472.29, 93.61) --
	(471.74, 93.61) --
	(471.20, 93.61) --
	(470.65, 93.61) --
	(470.10, 93.61) --
	(469.55, 93.61) --
	(469.00, 93.61) --
	(468.45, 93.61) --
	(467.90, 93.61) --
	(467.35, 93.61) --
	(466.80, 93.61) --
	(466.26, 93.61) --
	(465.71, 93.61) --
	(465.16, 93.61) --
	(464.61, 93.61) --
	(464.06, 93.61) --
	(463.51, 93.61) --
	(462.96, 93.61) --
	(462.41, 93.61) --
	(461.86, 93.61) --
	(461.32, 93.61) --
	(460.77, 93.61) --
	(460.22, 93.61) --
	(459.67, 93.61) --
	(459.12, 93.61) --
	(458.57, 93.61) --
	(458.02, 93.61) --
	(457.47, 93.61) --
	(456.93, 93.61) --
	(456.38, 93.61) --
	(455.83, 93.61) --
	(455.28, 93.61) --
	(454.73, 93.61) --
	(454.18, 93.61) --
	(453.63, 93.61) --
	(453.08, 93.61) --
	(452.53, 93.61) --
	(451.99, 93.61) --
	(451.44, 93.61) --
	(450.89, 93.61) --
	(450.34, 93.61) --
	(449.79, 93.61) --
	(449.24, 93.61) --
	(448.69, 93.61) --
	(448.14, 93.61) --
	(447.60, 93.61) --
	(447.05, 93.61) --
	(446.50, 93.61) --
	(445.95, 93.61) --
	(445.40, 93.61) --
	(444.85, 93.61) --
	(444.30, 93.61) --
	(443.75, 93.61) --
	(443.20, 93.61) --
	(442.66, 93.61) --
	(442.11, 93.61) --
	(441.56, 93.61) --
	(441.01, 93.61) --
	(440.46, 93.61) --
	(439.91, 93.61) --
	(439.36, 93.61) --
	(438.81, 93.61) --
	(438.26, 93.61) --
	(437.72, 93.61) --
	(437.17, 93.61) --
	(436.62, 93.61) --
	(436.07, 93.61) --
	(435.52, 93.61) --
	(434.97, 93.61) --
	(434.42, 93.61) --
	(433.87, 93.61) --
	(433.33, 93.61) --
	(432.78, 93.61) --
	(432.23, 93.61) --
	(431.68, 93.61) --
	(431.13, 93.61) --
	(430.58, 93.61) --
	(430.03, 93.61) --
	(429.48, 93.61) --
	(428.93, 93.61) --
	(428.39, 93.61) --
	(427.84, 93.61) --
	(427.29, 93.61) --
	(426.74, 93.61) --
	(426.19, 93.61) --
	(425.64, 93.61) --
	(425.09, 93.61) --
	(424.54, 93.61) --
	(424.00, 93.61) --
	(423.45, 93.61) --
	(422.90, 93.61) --
	(422.35, 93.61) --
	(421.80, 93.61) --
	(421.25, 93.61) --
	(420.70, 93.61) --
	(420.15, 93.61) --
	(419.60, 93.61) --
	(419.06, 93.61) --
	(418.51, 93.61) --
	(417.96, 93.61) --
	(417.41, 93.61) --
	(416.86, 93.61) --
	(416.31, 93.61) --
	(415.76, 93.61) --
	(415.21, 93.61) --
	(414.66, 93.61) --
	(414.12, 93.61) --
	(413.57, 93.61) --
	(413.02, 93.61) --
	(412.47, 93.61) --
	(411.92, 93.61) --
	(411.37, 93.61) --
	(410.82, 93.61) --
	(410.27, 93.61) --
	(409.73, 93.61) --
	(409.18, 93.61) --
	(408.63, 93.61) --
	(408.08, 93.61) --
	(407.53, 93.61) --
	(406.98, 93.61) --
	(406.43, 93.61) --
	(405.88, 93.61) --
	(405.33, 93.61) --
	(404.79, 93.61) --
	(404.24, 93.61) --
	(403.69, 93.61) --
	(403.14, 93.61) --
	(402.59, 93.61) --
	(402.04, 93.61) --
	(401.49, 93.61) --
	(400.94, 93.61) --
	(400.40, 93.61) --
	(399.85, 93.61) --
	(399.30, 93.61) --
	(398.75, 93.61) --
	(398.20, 93.61) --
	(397.65, 93.61) --
	(397.10, 93.61) --
	(396.55, 93.61) --
	(396.00, 93.61) --
	(395.46, 93.61) --
	(394.91, 93.61) --
	(394.36, 93.61) --
	(393.81, 93.61) --
	(393.26, 93.61) --
	(392.71, 93.61) --
	(392.16, 93.61) --
	(391.61, 93.61) --
	(391.06, 93.61) --
	(390.52, 93.61) --
	(389.97, 93.61) --
	(389.42, 93.61) --
	(388.87, 93.61) --
	(388.32, 93.61) --
	(387.77, 93.61) --
	(387.22, 93.61) --
	(386.67, 93.61) --
	(386.13, 93.61) --
	(385.58, 93.61) --
	(385.03, 93.61) --
	(384.48, 93.61) --
	(383.93, 93.61) --
	(383.38, 93.61) --
	(382.83, 93.61) --
	(382.28, 93.61) --
	(381.73, 93.61) --
	(381.19, 93.61) --
	(380.64, 93.61) --
	(380.09, 93.61) --
	(379.54, 93.61) --
	(378.99, 93.61) --
	(378.44, 93.61) --
	(377.89, 93.61) --
	(377.34, 93.61) --
	(376.80, 93.61) --
	(376.25, 93.61) --
	(375.70, 93.61) --
	(375.15, 93.61) --
	(374.60, 93.61) --
	(374.05, 93.61) --
	(373.50, 93.61) --
	(372.95, 93.61) --
	(372.40, 93.61) --
	(371.86, 93.61) --
	(371.31, 93.61) --
	(370.76, 93.61) --
	(370.21, 93.61) --
	(369.66, 93.61) --
	(369.11, 93.61) --
	(368.56, 93.61) --
	(368.01, 93.61) --
	(367.46, 93.61) --
	(366.92, 93.61) --
	(366.37, 93.61) --
	(365.82, 93.61) --
	(365.27, 93.61) --
	(364.72, 93.61) --
	(364.17, 93.61) --
	(363.62, 93.61) --
	(363.07, 93.61) --
	(362.53, 93.61) --
	(361.98, 93.61) --
	(361.43, 93.61) --
	(360.88, 93.61) --
	(360.33, 93.61) --
	(359.78, 93.61) --
	(359.23, 93.61) --
	(358.68, 93.61) --
	(358.13, 93.61) --
	(357.59, 93.61) --
	(357.04, 93.61) --
	(356.49, 93.61) --
	(355.94, 93.61) --
	(355.39, 93.61) --
	(354.84, 93.61) --
	(354.29, 93.61) --
	(353.74, 93.61) --
	(353.19, 93.61) --
	(352.65, 93.61) --
	(352.10, 93.61) --
	(351.55, 93.61) --
	(351.00, 93.61) --
	(350.45, 93.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 22.43,338.79) rectangle (330.93,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 22.43,338.79) rectangle (330.93,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.68,344.29) {OLS spline estimation};
\end{scope}
\begin{scope}
\path[clip] (336.43,338.79) rectangle (644.93,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (336.43,338.79) rectangle (644.93,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (490.68,344.29) {proprosed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,220.78) --
	( 22.43,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,273.45) --
	( 22.43,273.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,313.87) --
	( 22.43,313.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 79.19) --
	( 36.07, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.47, 79.19) --
	(105.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.87, 79.19) --
	(174.87, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.27, 79.19) --
	(244.27, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.67, 79.19) --
	(313.67, 81.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.07, 70.93) {0.0000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.47, 70.93) {0.0005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.87, 70.93) {0.0010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.27, 70.93) {0.0015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.67, 70.93) {0.0020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.07, 79.19) --
	(350.07, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.47, 79.19) --
	(419.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.87, 79.19) --
	(488.87, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.27, 79.19) --
	(558.27, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.67, 79.19) --
	(627.67, 81.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.07, 70.93) {0.0000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.47, 70.93) {0.0005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.87, 70.93) {0.0010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (558.27, 70.93) {0.0015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (627.67, 70.93) {0.0020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (333.68, 58.95) {$L^2$ error for functional fixed effects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,210.36) {density (squareroot scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.55, 14.04) rectangle (594.81, 48.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (333.68, 36.37) {Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.82, 18.30) rectangle ( 91.27, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.53, 19.02) rectangle ( 90.56, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.21, 18.30) rectangle (134.66, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (120.92, 19.02) rectangle (133.95, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.51, 18.30) rectangle (181.97, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (168.22, 19.02) rectangle (181.25, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.81, 18.30) rectangle (229.27, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (215.53, 19.02) rectangle (228.56, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.12, 18.30) rectangle (276.57, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (262.83, 19.02) rectangle (275.86, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (309.42, 18.30) rectangle (323.87, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (310.13, 19.02) rectangle (323.16, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.72, 18.30) rectangle (371.18, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (357.43, 19.02) rectangle (370.47, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (404.03, 18.30) rectangle (418.48, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (404.74, 19.02) rectangle (417.77, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.33, 18.30) rectangle (465.78, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (452.04, 19.02) rectangle (465.07, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (498.63, 18.30) rectangle (513.09, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (499.34, 19.02) rectangle (512.38, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (545.94, 18.30) rectangle (560.39, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (546.65, 19.02) rectangle (559.68, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 22.50) {$  \theta\phantom{+\varphi_1\,\,\,}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.47, 22.50) {$ \theta+\varphi_1\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.77, 22.50) {$ \theta+\varphi_2\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.08, 22.50) {$ \theta+\varphi_3\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.38, 22.50) {$ \theta+\varphi_4\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.68, 22.50) {$ \theta+\varphi_5\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.98, 22.50) {$ \theta+\varphi_6\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.29, 22.50) {$ \theta+\varphi_7\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (467.59, 22.50) {$ \theta+\varphi_8\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (514.89, 22.50) {$ \theta+\varphi_9\,\,\,$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (562.20, 22.50) {$\theta+\varphi_{10}$};
\end{scope}
\end{tikzpicture}


==> img/variance_param.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-08 21:34:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.55, every node/.style={scale=0.55}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 22.43,201.52) rectangle (329.55,338.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.43,201.52) rectangle (329.55,338.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,219.66) --
	(329.55,219.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,243.46) --
	(329.55,243.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,267.26) --
	(329.55,267.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,291.06) --
	(329.55,291.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,314.86) --
	(329.55,314.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,338.67) --
	(329.55,338.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.93,201.52) --
	( 61.93,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.57,201.52) --
	(117.57,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.21,201.52) --
	(173.21,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.85,201.52) --
	(228.85,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.49,201.52) --
	(284.49,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,207.76) --
	(329.55,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,231.56) --
	(329.55,231.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,255.36) --
	(329.55,255.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,279.16) --
	(329.55,279.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,302.96) --
	(329.55,302.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,326.77) --
	(329.55,326.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,201.52) --
	( 34.11,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.75,201.52) --
	( 89.75,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.39,201.52) --
	(145.39,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,201.52) --
	(201.03,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67,201.52) --
	(256.67,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.31,201.52) --
	(312.31,338.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.39,213.00) --
	( 36.93,213.37) --
	( 37.48,213.75) --
	( 38.03,214.15) --
	( 38.57,214.58) --
	( 39.12,215.03) --
	( 39.66,215.50) --
	( 40.21,215.99) --
	( 40.76,216.51) --
	( 41.30,217.05) --
	( 41.85,217.62) --
	( 42.40,218.22) --
	( 42.94,218.84) --
	( 43.49,219.50) --
	( 44.04,220.18) --
	( 44.58,220.90) --
	( 45.13,221.64) --
	( 45.67,222.42) --
	( 46.22,223.24) --
	( 46.77,224.08) --
	( 47.31,224.96) --
	( 47.86,225.88) --
	( 48.41,226.84) --
	( 48.95,227.83) --
	( 49.50,228.86) --
	( 50.05,229.93) --
	( 50.59,231.04) --
	( 51.14,232.19) --
	( 51.69,233.37) --
	( 52.23,234.60) --
	( 52.78,235.87) --
	( 53.32,237.18) --
	( 53.87,238.53) --
	( 54.42,239.92) --
	( 54.96,241.35) --
	( 55.51,242.83) --
	( 56.06,244.34) --
	( 56.60,245.89) --
	( 57.15,247.47) --
	( 57.70,249.10) --
	( 58.24,250.77) --
	( 58.79,252.47) --
	( 59.33,254.20) --
	( 59.88,255.97) --
	( 60.43,257.77) --
	( 60.97,259.60) --
	( 61.52,261.46) --
	( 62.07,263.34) --
	( 62.61,265.26) --
	( 63.16,267.19) --
	( 63.71,269.15) --
	( 64.25,271.13) --
	( 64.80,273.12) --
	( 65.35,275.13) --
	( 65.89,277.16) --
	( 66.44,279.19) --
	( 66.98,281.23) --
	( 67.53,283.28) --
	( 68.08,285.32) --
	( 68.62,287.37) --
	( 69.17,289.42) --
	( 69.72,291.45) --
	( 70.26,293.48) --
	( 70.81,295.50) --
	( 71.36,297.50) --
	( 71.90,299.48) --
	( 72.45,301.44) --
	( 72.99,303.37) --
	( 73.54,305.27) --
	( 74.09,307.14) --
	( 74.63,308.97) --
	( 75.18,310.76) --
	( 75.73,312.50) --
	( 76.27,314.20) --
	( 76.82,315.84) --
	( 77.37,317.42) --
	( 77.91,318.94) --
	( 78.46,320.40) --
	( 79.00,321.80) --
	( 79.55,323.11) --
	( 80.10,324.35) --
	( 80.64,325.51) --
	( 81.19,326.60) --
	( 81.74,327.60) --
	( 82.28,328.50) --
	( 82.83,329.32) --
	( 83.38,330.06) --
	( 83.92,330.70) --
	( 84.47,331.24) --
	( 85.02,331.68) --
	( 85.56,332.04) --
	( 86.11,332.32) --
	( 86.65,332.48) --
	( 87.20,332.55) --
	( 87.75,332.54) --
	( 88.29,332.45) --
	( 88.84,332.27) --
	( 89.39,331.99) --
	( 89.93,331.64) --
	( 90.48,331.23) --
	( 91.03,330.74) --
	( 91.57,330.18) --
	( 92.12,329.56) --
	( 92.66,328.88) --
	( 93.21,328.16) --
	( 93.76,327.39) --
	( 94.30,326.57) --
	( 94.85,325.73) --
	( 95.40,324.85) --
	( 95.94,323.95) --
	( 96.49,323.02) --
	( 97.04,322.08) --
	( 97.58,321.13) --
	( 98.13,320.18) --
	( 98.67,319.22) --
	( 99.22,318.26) --
	( 99.77,317.31) --
	(100.31,316.37) --
	(100.86,315.44) --
	(101.41,314.52) --
	(101.95,313.62) --
	(102.50,312.74) --
	(103.05,311.87) --
	(103.59,311.02) --
	(104.14,310.20) --
	(104.69,309.40) --
	(105.23,308.62) --
	(105.78,307.85) --
	(106.32,307.12) --
	(106.87,306.40) --
	(107.42,305.70) --
	(107.96,305.02) --
	(108.51,304.36) --
	(109.06,303.72) --
	(109.60,303.09) --
	(110.15,302.48) --
	(110.70,301.88) --
	(111.24,301.30) --
	(111.79,300.74) --
	(112.33,300.18) --
	(112.88,299.64) --
	(113.43,299.11) --
	(113.97,298.60) --
	(114.52,298.09) --
	(115.07,297.59) --
	(115.61,297.11) --
	(116.16,296.63) --
	(116.71,296.17) --
	(117.25,295.72) --
	(117.80,295.28) --
	(118.35,294.85) --
	(118.89,294.43) --
	(119.44,294.03) --
	(119.98,293.64) --
	(120.53,293.26) --
	(121.08,292.89) --
	(121.62,292.54) --
	(122.17,292.21) --
	(122.72,291.89) --
	(123.26,291.59) --
	(123.81,291.30) --
	(124.36,291.03) --
	(124.90,290.77) --
	(125.45,290.53) --
	(125.99,290.32) --
	(126.54,290.11) --
	(127.09,289.93) --
	(127.63,289.76) --
	(128.18,289.62) --
	(128.73,289.49) --
	(129.27,289.38) --
	(129.82,289.29) --
	(130.37,289.22) --
	(130.91,289.17) --
	(131.46,289.14) --
	(132.00,289.12) --
	(132.55,289.13) --
	(133.10,289.15) --
	(133.64,289.20) --
	(134.19,289.26) --
	(134.74,289.34) --
	(135.28,289.45) --
	(135.83,289.57) --
	(136.38,289.71) --
	(136.92,289.87) --
	(137.47,290.05) --
	(138.02,290.24) --
	(138.56,290.46) --
	(139.11,290.69) --
	(139.65,290.93) --
	(140.20,291.20) --
	(140.75,291.47) --
	(141.29,291.76) --
	(141.84,292.06) --
	(142.39,292.37) --
	(142.93,292.70) --
	(143.48,293.02) --
	(144.03,293.36) --
	(144.57,293.70) --
	(145.12,294.04) --
	(145.66,294.38) --
	(146.21,294.71) --
	(146.76,295.05) --
	(147.30,295.37) --
	(147.85,295.68) --
	(148.40,295.98) --
	(148.94,296.27) --
	(149.49,296.54) --
	(150.04,296.78) --
	(150.58,297.01) --
	(151.13,297.21) --
	(151.68,297.39) --
	(152.22,297.53) --
	(152.77,297.64) --
	(153.31,297.72) --
	(153.86,297.77) --
	(154.41,297.79) --
	(154.95,297.76) --
	(155.50,297.70) --
	(156.05,297.60) --
	(156.59,297.47) --
	(157.14,297.29) --
	(157.69,297.08) --
	(158.23,296.83) --
	(158.78,296.55) --
	(159.32,296.22) --
	(159.87,295.86) --
	(160.42,295.47) --
	(160.96,295.05) --
	(161.51,294.59) --
	(162.06,294.09) --
	(162.60,293.57) --
	(163.15,293.02) --
	(163.70,292.45) --
	(164.24,291.85) --
	(164.79,291.22) --
	(165.33,290.57) --
	(165.88,289.90) --
	(166.43,289.20) --
	(166.97,288.49) --
	(167.52,287.76) --
	(168.07,287.01) --
	(168.61,286.25) --
	(169.16,285.47) --
	(169.71,284.67) --
	(170.25,283.87) --
	(170.80,283.05) --
	(171.35,282.23) --
	(171.89,281.39) --
	(172.44,280.54) --
	(172.98,279.69) --
	(173.53,278.83) --
	(174.08,277.97) --
	(174.62,277.10) --
	(175.17,276.23) --
	(175.72,275.35) --
	(176.26,274.47) --
	(176.81,273.59) --
	(177.36,272.72) --
	(177.90,271.84) --
	(178.45,270.97) --
	(178.99,270.10) --
	(179.54,269.23) --
	(180.09,268.37) --
	(180.63,267.51) --
	(181.18,266.66) --
	(181.73,265.82) --
	(182.27,264.99) --
	(182.82,264.16) --
	(183.37,263.34) --
	(183.91,262.53) --
	(184.46,261.73) --
	(185.00,260.94) --
	(185.55,260.16) --
	(186.10,259.39) --
	(186.64,258.63) --
	(187.19,257.88) --
	(187.74,257.14) --
	(188.28,256.41) --
	(188.83,255.69) --
	(189.38,254.98) --
	(189.92,254.27) --
	(190.47,253.57) --
	(191.02,252.88) --
	(191.56,252.20) --
	(192.11,251.53) --
	(192.65,250.86) --
	(193.20,250.19) --
	(193.75,249.53) --
	(194.29,248.88) --
	(194.84,248.23) --
	(195.39,247.59) --
	(195.93,246.95) --
	(196.48,246.32) --
	(197.03,245.69) --
	(197.57,245.06) --
	(198.12,244.44) --
	(198.66,243.82) --
	(199.21,243.21) --
	(199.76,242.60) --
	(200.30,242.00) --
	(200.85,241.40) --
	(201.40,240.81) --
	(201.94,240.22) --
	(202.49,239.64) --
	(203.04,239.07) --
	(203.58,238.50) --
	(204.13,237.94) --
	(204.68,237.38) --
	(205.22,236.84) --
	(205.77,236.30) --
	(206.31,235.76) --
	(206.86,235.24) --
	(207.41,234.72) --
	(207.95,234.20) --
	(208.50,233.70) --
	(209.05,233.20) --
	(209.59,232.70) --
	(210.14,232.21) --
	(210.69,231.73) --
	(211.23,231.25) --
	(211.78,230.78) --
	(212.32,230.31) --
	(212.87,229.85) --
	(213.42,229.39) --
	(213.96,228.93) --
	(214.51,228.47) --
	(215.06,228.02) --
	(215.60,227.57) --
	(216.15,227.12) --
	(216.70,226.67) --
	(217.24,226.23) --
	(217.79,225.79) --
	(218.33,225.35) --
	(218.88,224.92) --
	(219.43,224.48) --
	(219.97,224.06) --
	(220.52,223.63) --
	(221.07,223.21) --
	(221.61,222.80) --
	(222.16,222.39) --
	(222.71,221.99) --
	(223.25,221.60) --
	(223.80,221.22) --
	(224.35,220.84) --
	(224.89,220.47) --
	(225.44,220.12) --
	(225.98,219.78) --
	(226.53,219.45) --
	(227.08,219.13) --
	(227.62,218.82) --
	(228.17,218.53) --
	(228.72,218.25) --
	(229.26,217.99) --
	(229.81,217.74) --
	(230.36,217.50) --
	(230.90,217.28) --
	(231.45,217.07) --
	(231.99,216.88) --
	(232.54,216.70) --
	(233.09,216.53) --
	(233.63,216.37) --
	(234.18,216.23) --
	(234.73,216.10) --
	(235.27,215.98) --
	(235.82,215.86) --
	(236.37,215.76) --
	(236.91,215.66) --
	(237.46,215.57) --
	(238.00,215.48) --
	(238.55,215.40) --
	(239.10,215.33) --
	(239.64,215.25) --
	(240.19,215.18) --
	(240.74,215.11) --
	(241.28,215.04) --
	(241.83,214.97) --
	(242.38,214.90) --
	(242.92,214.83) --
	(243.47,214.75) --
	(244.02,214.67) --
	(244.56,214.59) --
	(245.11,214.51) --
	(245.65,214.42) --
	(246.20,214.32) --
	(246.75,214.22) --
	(247.29,214.12) --
	(247.84,214.01) --
	(248.39,213.90) --
	(248.93,213.78) --
	(249.48,213.66) --
	(250.03,213.53) --
	(250.57,213.40) --
	(251.12,213.27) --
	(251.66,213.13) --
	(252.21,212.98) --
	(252.76,212.84) --
	(253.30,212.69) --
	(253.85,212.54) --
	(254.40,212.39) --
	(254.94,212.23) --
	(255.49,212.08) --
	(256.04,211.92) --
	(256.58,211.76) --
	(257.13,211.61) --
	(257.68,211.45) --
	(258.22,211.29) --
	(258.77,211.14) --
	(259.31,210.99) --
	(259.86,210.83) --
	(260.41,210.68) --
	(260.95,210.54) --
	(261.50,210.39) --
	(262.05,210.25) --
	(262.59,210.11) --
	(263.14,209.98) --
	(263.69,209.85) --
	(264.23,209.72) --
	(264.78,209.60) --
	(265.32,209.48) --
	(265.87,209.37) --
	(266.42,209.26) --
	(266.96,209.16) --
	(267.51,209.06) --
	(268.06,208.96) --
	(268.60,208.87) --
	(269.15,208.78) --
	(269.70,208.70) --
	(270.24,208.63) --
	(270.79,208.55) --
	(271.33,208.49) --
	(271.88,208.42) --
	(272.43,208.36) --
	(272.97,208.31) --
	(273.52,208.26) --
	(274.07,208.21) --
	(274.61,208.17) --
	(275.16,208.13) --
	(275.71,208.09) --
	(276.25,208.06) --
	(276.80,208.02) --
	(277.35,208.00) --
	(277.89,207.97) --
	(278.44,207.95) --
	(278.98,207.93) --
	(279.53,207.91) --
	(280.08,207.89) --
	(280.62,207.87) --
	(281.17,207.86) --
	(281.72,207.85) --
	(282.26,207.84) --
	(282.81,207.83) --
	(283.36,207.82) --
	(283.90,207.82) --
	(284.45,207.81) --
	(284.99,207.80) --
	(285.54,207.80) --
	(286.09,207.80) --
	(286.63,207.79) --
	(287.18,207.79) --
	(287.73,207.79) --
	(288.27,207.79) --
	(288.82,207.79) --
	(289.37,207.79) --
	(289.91,207.79) --
	(290.46,207.79) --
	(291.01,207.80) --
	(291.55,207.80) --
	(292.10,207.80) --
	(292.64,207.81) --
	(293.19,207.81) --
	(293.74,207.82) --
	(294.28,207.82) --
	(294.83,207.83) --
	(295.38,207.84) --
	(295.92,207.84) --
	(296.47,207.85) --
	(297.02,207.86) --
	(297.56,207.87) --
	(298.11,207.88) --
	(298.65,207.89) --
	(299.20,207.91) --
	(299.75,207.92) --
	(300.29,207.93) --
	(300.84,207.94) --
	(301.39,207.96) --
	(301.93,207.97) --
	(302.48,207.99) --
	(303.03,208.01) --
	(303.57,208.02) --
	(304.12,208.04) --
	(304.66,208.06) --
	(305.21,208.07) --
	(305.76,208.09) --
	(306.30,208.11) --
	(306.85,208.12) --
	(307.40,208.14) --
	(307.94,208.15) --
	(308.49,208.17) --
	(309.04,208.19) --
	(309.58,208.20) --
	(310.13,208.21) --
	(310.68,208.23) --
	(311.22,208.24) --
	(311.77,208.25) --
	(312.31,208.26) --
	(312.86,208.26) --
	(313.41,208.27) --
	(313.95,208.28) --
	(314.50,208.28) --
	(315.05,208.28) --
	(315.59,208.28) --
	(315.59,207.76) --
	(315.05,207.76) --
	(314.50,207.76) --
	(313.95,207.76) --
	(313.41,207.76) --
	(312.86,207.76) --
	(312.31,207.76) --
	(311.77,207.76) --
	(311.22,207.76) --
	(310.68,207.76) --
	(310.13,207.76) --
	(309.58,207.76) --
	(309.04,207.76) --
	(308.49,207.76) --
	(307.94,207.76) --
	(307.40,207.76) --
	(306.85,207.76) --
	(306.30,207.76) --
	(305.76,207.76) --
	(305.21,207.76) --
	(304.66,207.76) --
	(304.12,207.76) --
	(303.57,207.76) --
	(303.03,207.76) --
	(302.48,207.76) --
	(301.93,207.76) --
	(301.39,207.76) --
	(300.84,207.76) --
	(300.29,207.76) --
	(299.75,207.76) --
	(299.20,207.76) --
	(298.65,207.76) --
	(298.11,207.76) --
	(297.56,207.76) --
	(297.02,207.76) --
	(296.47,207.76) --
	(295.92,207.76) --
	(295.38,207.76) --
	(294.83,207.76) --
	(294.28,207.76) --
	(293.74,207.76) --
	(293.19,207.76) --
	(292.64,207.76) --
	(292.10,207.76) --
	(291.55,207.76) --
	(291.01,207.76) --
	(290.46,207.76) --
	(289.91,207.76) --
	(289.37,207.76) --
	(288.82,207.76) --
	(288.27,207.76) --
	(287.73,207.76) --
	(287.18,207.76) --
	(286.63,207.76) --
	(286.09,207.76) --
	(285.54,207.76) --
	(284.99,207.76) --
	(284.45,207.76) --
	(283.90,207.76) --
	(283.36,207.76) --
	(282.81,207.76) --
	(282.26,207.76) --
	(281.72,207.76) --
	(281.17,207.76) --
	(280.62,207.76) --
	(280.08,207.76) --
	(279.53,207.76) --
	(278.98,207.76) --
	(278.44,207.76) --
	(277.89,207.76) --
	(277.35,207.76) --
	(276.80,207.76) --
	(276.25,207.76) --
	(275.71,207.76) --
	(275.16,207.76) --
	(274.61,207.76) --
	(274.07,207.76) --
	(273.52,207.76) --
	(272.97,207.76) --
	(272.43,207.76) --
	(271.88,207.76) --
	(271.33,207.76) --
	(270.79,207.76) --
	(270.24,207.76) --
	(269.70,207.76) --
	(269.15,207.76) --
	(268.60,207.76) --
	(268.06,207.76) --
	(267.51,207.76) --
	(266.96,207.76) --
	(266.42,207.76) --
	(265.87,207.76) --
	(265.32,207.76) --
	(264.78,207.76) --
	(264.23,207.76) --
	(263.69,207.76) --
	(263.14,207.76) --
	(262.59,207.76) --
	(262.05,207.76) --
	(261.50,207.76) --
	(260.95,207.76) --
	(260.41,207.76) --
	(259.86,207.76) --
	(259.31,207.76) --
	(258.77,207.76) --
	(258.22,207.76) --
	(257.68,207.76) --
	(257.13,207.76) --
	(256.58,207.76) --
	(256.04,207.76) --
	(255.49,207.76) --
	(254.94,207.76) --
	(254.40,207.76) --
	(253.85,207.76) --
	(253.30,207.76) --
	(252.76,207.76) --
	(252.21,207.76) --
	(251.66,207.76) --
	(251.12,207.76) --
	(250.57,207.76) --
	(250.03,207.76) --
	(249.48,207.76) --
	(248.93,207.76) --
	(248.39,207.76) --
	(247.84,207.76) --
	(247.29,207.76) --
	(246.75,207.76) --
	(246.20,207.76) --
	(245.65,207.76) --
	(245.11,207.76) --
	(244.56,207.76) --
	(244.02,207.76) --
	(243.47,207.76) --
	(242.92,207.76) --
	(242.38,207.76) --
	(241.83,207.76) --
	(241.28,207.76) --
	(240.74,207.76) --
	(240.19,207.76) --
	(239.64,207.76) --
	(239.10,207.76) --
	(238.55,207.76) --
	(238.00,207.76) --
	(237.46,207.76) --
	(236.91,207.76) --
	(236.37,207.76) --
	(235.82,207.76) --
	(235.27,207.76) --
	(234.73,207.76) --
	(234.18,207.76) --
	(233.63,207.76) --
	(233.09,207.76) --
	(232.54,207.76) --
	(231.99,207.76) --
	(231.45,207.76) --
	(230.90,207.76) --
	(230.36,207.76) --
	(229.81,207.76) --
	(229.26,207.76) --
	(228.72,207.76) --
	(228.17,207.76) --
	(227.62,207.76) --
	(227.08,207.76) --
	(226.53,207.76) --
	(225.98,207.76) --
	(225.44,207.76) --
	(224.89,207.76) --
	(224.35,207.76) --
	(223.80,207.76) --
	(223.25,207.76) --
	(222.71,207.76) --
	(222.16,207.76) --
	(221.61,207.76) --
	(221.07,207.76) --
	(220.52,207.76) --
	(219.97,207.76) --
	(219.43,207.76) --
	(218.88,207.76) --
	(218.33,207.76) --
	(217.79,207.76) --
	(217.24,207.76) --
	(216.70,207.76) --
	(216.15,207.76) --
	(215.60,207.76) --
	(215.06,207.76) --
	(214.51,207.76) --
	(213.96,207.76) --
	(213.42,207.76) --
	(212.87,207.76) --
	(212.32,207.76) --
	(211.78,207.76) --
	(211.23,207.76) --
	(210.69,207.76) --
	(210.14,207.76) --
	(209.59,207.76) --
	(209.05,207.76) --
	(208.50,207.76) --
	(207.95,207.76) --
	(207.41,207.76) --
	(206.86,207.76) --
	(206.31,207.76) --
	(205.77,207.76) --
	(205.22,207.76) --
	(204.68,207.76) --
	(204.13,207.76) --
	(203.58,207.76) --
	(203.04,207.76) --
	(202.49,207.76) --
	(201.94,207.76) --
	(201.40,207.76) --
	(200.85,207.76) --
	(200.30,207.76) --
	(199.76,207.76) --
	(199.21,207.76) --
	(198.66,207.76) --
	(198.12,207.76) --
	(197.57,207.76) --
	(197.03,207.76) --
	(196.48,207.76) --
	(195.93,207.76) --
	(195.39,207.76) --
	(194.84,207.76) --
	(194.29,207.76) --
	(193.75,207.76) --
	(193.20,207.76) --
	(192.65,207.76) --
	(192.11,207.76) --
	(191.56,207.76) --
	(191.02,207.76) --
	(190.47,207.76) --
	(189.92,207.76) --
	(189.38,207.76) --
	(188.83,207.76) --
	(188.28,207.76) --
	(187.74,207.76) --
	(187.19,207.76) --
	(186.64,207.76) --
	(186.10,207.76) --
	(185.55,207.76) --
	(185.00,207.76) --
	(184.46,207.76) --
	(183.91,207.76) --
	(183.37,207.76) --
	(182.82,207.76) --
	(182.27,207.76) --
	(181.73,207.76) --
	(181.18,207.76) --
	(180.63,207.76) --
	(180.09,207.76) --
	(179.54,207.76) --
	(178.99,207.76) --
	(178.45,207.76) --
	(177.90,207.76) --
	(177.36,207.76) --
	(176.81,207.76) --
	(176.26,207.76) --
	(175.72,207.76) --
	(175.17,207.76) --
	(174.62,207.76) --
	(174.08,207.76) --
	(173.53,207.76) --
	(172.98,207.76) --
	(172.44,207.76) --
	(171.89,207.76) --
	(171.35,207.76) --
	(170.80,207.76) --
	(170.25,207.76) --
	(169.71,207.76) --
	(169.16,207.76) --
	(168.61,207.76) --
	(168.07,207.76) --
	(167.52,207.76) --
	(166.97,207.76) --
	(166.43,207.76) --
	(165.88,207.76) --
	(165.33,207.76) --
	(164.79,207.76) --
	(164.24,207.76) --
	(163.70,207.76) --
	(163.15,207.76) --
	(162.60,207.76) --
	(162.06,207.76) --
	(161.51,207.76) --
	(160.96,207.76) --
	(160.42,207.76) --
	(159.87,207.76) --
	(159.32,207.76) --
	(158.78,207.76) --
	(158.23,207.76) --
	(157.69,207.76) --
	(157.14,207.76) --
	(156.59,207.76) --
	(156.05,207.76) --
	(155.50,207.76) --
	(154.95,207.76) --
	(154.41,207.76) --
	(153.86,207.76) --
	(153.31,207.76) --
	(152.77,207.76) --
	(152.22,207.76) --
	(151.68,207.76) --
	(151.13,207.76) --
	(150.58,207.76) --
	(150.04,207.76) --
	(149.49,207.76) --
	(148.94,207.76) --
	(148.40,207.76) --
	(147.85,207.76) --
	(147.30,207.76) --
	(146.76,207.76) --
	(146.21,207.76) --
	(145.66,207.76) --
	(145.12,207.76) --
	(144.57,207.76) --
	(144.03,207.76) --
	(143.48,207.76) --
	(142.93,207.76) --
	(142.39,207.76) --
	(141.84,207.76) --
	(141.29,207.76) --
	(140.75,207.76) --
	(140.20,207.76) --
	(139.65,207.76) --
	(139.11,207.76) --
	(138.56,207.76) --
	(138.02,207.76) --
	(137.47,207.76) --
	(136.92,207.76) --
	(136.38,207.76) --
	(135.83,207.76) --
	(135.28,207.76) --
	(134.74,207.76) --
	(134.19,207.76) --
	(133.64,207.76) --
	(133.10,207.76) --
	(132.55,207.76) --
	(132.00,207.76) --
	(131.46,207.76) --
	(130.91,207.76) --
	(130.37,207.76) --
	(129.82,207.76) --
	(129.27,207.76) --
	(128.73,207.76) --
	(128.18,207.76) --
	(127.63,207.76) --
	(127.09,207.76) --
	(126.54,207.76) --
	(125.99,207.76) --
	(125.45,207.76) --
	(124.90,207.76) --
	(124.36,207.76) --
	(123.81,207.76) --
	(123.26,207.76) --
	(122.72,207.76) --
	(122.17,207.76) --
	(121.62,207.76) --
	(121.08,207.76) --
	(120.53,207.76) --
	(119.98,207.76) --
	(119.44,207.76) --
	(118.89,207.76) --
	(118.35,207.76) --
	(117.80,207.76) --
	(117.25,207.76) --
	(116.71,207.76) --
	(116.16,207.76) --
	(115.61,207.76) --
	(115.07,207.76) --
	(114.52,207.76) --
	(113.97,207.76) --
	(113.43,207.76) --
	(112.88,207.76) --
	(112.33,207.76) --
	(111.79,207.76) --
	(111.24,207.76) --
	(110.70,207.76) --
	(110.15,207.76) --
	(109.60,207.76) --
	(109.06,207.76) --
	(108.51,207.76) --
	(107.96,207.76) --
	(107.42,207.76) --
	(106.87,207.76) --
	(106.32,207.76) --
	(105.78,207.76) --
	(105.23,207.76) --
	(104.69,207.76) --
	(104.14,207.76) --
	(103.59,207.76) --
	(103.05,207.76) --
	(102.50,207.76) --
	(101.95,207.76) --
	(101.41,207.76) --
	(100.86,207.76) --
	(100.31,207.76) --
	( 99.77,207.76) --
	( 99.22,207.76) --
	( 98.67,207.76) --
	( 98.13,207.76) --
	( 97.58,207.76) --
	( 97.04,207.76) --
	( 96.49,207.76) --
	( 95.94,207.76) --
	( 95.40,207.76) --
	( 94.85,207.76) --
	( 94.30,207.76) --
	( 93.76,207.76) --
	( 93.21,207.76) --
	( 92.66,207.76) --
	( 92.12,207.76) --
	( 91.57,207.76) --
	( 91.03,207.76) --
	( 90.48,207.76) --
	( 89.93,207.76) --
	( 89.39,207.76) --
	( 88.84,207.76) --
	( 88.29,207.76) --
	( 87.75,207.76) --
	( 87.20,207.76) --
	( 86.65,207.76) --
	( 86.11,207.76) --
	( 85.56,207.76) --
	( 85.02,207.76) --
	( 84.47,207.76) --
	( 83.92,207.76) --
	( 83.38,207.76) --
	( 82.83,207.76) --
	( 82.28,207.76) --
	( 81.74,207.76) --
	( 81.19,207.76) --
	( 80.64,207.76) --
	( 80.10,207.76) --
	( 79.55,207.76) --
	( 79.00,207.76) --
	( 78.46,207.76) --
	( 77.91,207.76) --
	( 77.37,207.76) --
	( 76.82,207.76) --
	( 76.27,207.76) --
	( 75.73,207.76) --
	( 75.18,207.76) --
	( 74.63,207.76) --
	( 74.09,207.76) --
	( 73.54,207.76) --
	( 72.99,207.76) --
	( 72.45,207.76) --
	( 71.90,207.76) --
	( 71.36,207.76) --
	( 70.81,207.76) --
	( 70.26,207.76) --
	( 69.72,207.76) --
	( 69.17,207.76) --
	( 68.62,207.76) --
	( 68.08,207.76) --
	( 67.53,207.76) --
	( 66.98,207.76) --
	( 66.44,207.76) --
	( 65.89,207.76) --
	( 65.35,207.76) --
	( 64.80,207.76) --
	( 64.25,207.76) --
	( 63.71,207.76) --
	( 63.16,207.76) --
	( 62.61,207.76) --
	( 62.07,207.76) --
	( 61.52,207.76) --
	( 60.97,207.76) --
	( 60.43,207.76) --
	( 59.88,207.76) --
	( 59.33,207.76) --
	( 58.79,207.76) --
	( 58.24,207.76) --
	( 57.70,207.76) --
	( 57.15,207.76) --
	( 56.60,207.76) --
	( 56.06,207.76) --
	( 55.51,207.76) --
	( 54.96,207.76) --
	( 54.42,207.76) --
	( 53.87,207.76) --
	( 53.32,207.76) --
	( 52.78,207.76) --
	( 52.23,207.76) --
	( 51.69,207.76) --
	( 51.14,207.76) --
	( 50.59,207.76) --
	( 50.05,207.76) --
	( 49.50,207.76) --
	( 48.95,207.76) --
	( 48.41,207.76) --
	( 47.86,207.76) --
	( 47.31,207.76) --
	( 46.77,207.76) --
	( 46.22,207.76) --
	( 45.67,207.76) --
	( 45.13,207.76) --
	( 44.58,207.76) --
	( 44.04,207.76) --
	( 43.49,207.76) --
	( 42.94,207.76) --
	( 42.40,207.76) --
	( 41.85,207.76) --
	( 41.30,207.76) --
	( 40.76,207.76) --
	( 40.21,207.76) --
	( 39.66,207.76) --
	( 39.12,207.76) --
	( 38.57,207.76) --
	( 38.03,207.76) --
	( 37.48,207.76) --
	( 36.93,207.76) --
	( 36.39,207.76) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 57.53,201.52) -- ( 57.53,338.79);
\end{scope}
\begin{scope}
\path[clip] (337.80,201.52) rectangle (644.93,338.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (337.80,201.52) rectangle (644.93,338.79);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,221.87) --
	(644.93,221.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,250.09) --
	(644.93,250.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,278.31) --
	(644.93,278.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,306.52) --
	(644.93,306.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,334.74) --
	(644.93,334.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.35,201.52) --
	(387.35,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.56,201.52) --
	(486.56,338.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (585.76,201.52) --
	(585.76,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,207.76) --
	(644.93,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,235.98) --
	(644.93,235.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,264.20) --
	(644.93,264.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,292.41) --
	(644.93,292.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,320.63) --
	(644.93,320.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.95,201.52) --
	(436.95,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.16,201.52) --
	(536.16,338.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.37,201.52) --
	(635.37,338.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (351.76,208.39) --
	(352.31,208.39) --
	(352.86,208.39) --
	(353.40,208.39) --
	(353.95,208.38) --
	(354.50,208.37) --
	(355.04,208.36) --
	(355.59,208.35) --
	(356.13,208.33) --
	(356.68,208.32) --
	(357.23,208.31) --
	(357.77,208.29) --
	(358.32,208.27) --
	(358.87,208.26) --
	(359.41,208.24) --
	(359.96,208.23) --
	(360.51,208.21) --
	(361.05,208.20) --
	(361.60,208.19) --
	(362.14,208.18) --
	(362.69,208.18) --
	(363.24,208.18) --
	(363.78,208.18) --
	(364.33,208.18) --
	(364.88,208.19) --
	(365.42,208.21) --
	(365.97,208.23) --
	(366.52,208.25) --
	(367.06,208.28) --
	(367.61,208.32) --
	(368.16,208.37) --
	(368.70,208.42) --
	(369.25,208.48) --
	(369.79,208.55) --
	(370.34,208.63) --
	(370.89,208.72) --
	(371.43,208.82) --
	(371.98,208.93) --
	(372.53,209.05) --
	(373.07,209.19) --
	(373.62,209.34) --
	(374.17,209.50) --
	(374.71,209.68) --
	(375.26,209.87) --
	(375.80,210.08) --
	(376.35,210.32) --
	(376.90,210.57) --
	(377.44,210.83) --
	(377.99,211.12) --
	(378.54,211.44) --
	(379.08,211.78) --
	(379.63,212.14) --
	(380.18,212.53) --
	(380.72,212.95) --
	(381.27,213.39) --
	(381.81,213.87) --
	(382.36,214.39) --
	(382.91,214.93) --
	(383.45,215.51) --
	(384.00,216.13) --
	(384.55,216.79) --
	(385.09,217.49) --
	(385.64,218.23) --
	(386.19,219.01) --
	(386.73,219.84) --
	(387.28,220.72) --
	(387.83,221.64) --
	(388.37,222.61) --
	(388.92,223.63) --
	(389.46,224.71) --
	(390.01,225.84) --
	(390.56,227.02) --
	(391.10,228.26) --
	(391.65,229.55) --
	(392.20,230.90) --
	(392.74,232.31) --
	(393.29,233.77) --
	(393.84,235.29) --
	(394.38,236.86) --
	(394.93,238.50) --
	(395.47,240.20) --
	(396.02,241.95) --
	(396.57,243.75) --
	(397.11,245.60) --
	(397.66,247.52) --
	(398.21,249.48) --
	(398.75,251.50) --
	(399.30,253.55) --
	(399.85,255.66) --
	(400.39,257.81) --
	(400.94,260.01) --
	(401.48,262.24) --
	(402.03,264.50) --
	(402.58,266.79) --
	(403.12,269.11) --
	(403.67,271.46) --
	(404.22,273.82) --
	(404.76,276.19) --
	(405.31,278.58) --
	(405.86,280.96) --
	(406.40,283.35) --
	(406.95,285.73) --
	(407.50,288.10) --
	(408.04,290.45) --
	(408.59,292.78) --
	(409.13,295.07) --
	(409.68,297.34) --
	(410.23,299.57) --
	(410.77,301.75) --
	(411.32,303.88) --
	(411.87,305.95) --
	(412.41,307.97) --
	(412.96,309.92) --
	(413.51,311.81) --
	(414.05,313.61) --
	(414.60,315.35) --
	(415.14,317.01) --
	(415.69,318.59) --
	(416.24,320.08) --
	(416.78,321.48) --
	(417.33,322.79) --
	(417.88,324.02) --
	(418.42,325.17) --
	(418.97,326.22) --
	(419.52,327.17) --
	(420.06,328.05) --
	(420.61,328.84) --
	(421.16,329.55) --
	(421.70,330.16) --
	(422.25,330.70) --
	(422.79,331.16) --
	(423.34,331.55) --
	(423.89,331.87) --
	(424.43,332.12) --
	(424.98,332.30) --
	(425.53,332.43) --
	(426.07,332.52) --
	(426.62,332.55) --
	(427.17,332.53) --
	(427.71,332.48) --
	(428.26,332.39) --
	(428.80,332.28) --
	(429.35,332.15) --
	(429.90,331.99) --
	(430.44,331.83) --
	(430.99,331.65) --
	(431.54,331.47) --
	(432.08,331.29) --
	(432.63,331.12) --
	(433.18,330.95) --
	(433.72,330.79) --
	(434.27,330.64) --
	(434.81,330.50) --
	(435.36,330.39) --
	(435.91,330.29) --
	(436.45,330.20) --
	(437.00,330.14) --
	(437.55,330.08) --
	(438.09,330.05) --
	(438.64,330.03) --
	(439.19,330.02) --
	(439.73,330.02) --
	(440.28,330.03) --
	(440.83,330.05) --
	(441.37,330.06) --
	(441.92,330.08) --
	(442.46,330.09) --
	(443.01,330.09) --
	(443.56,330.08) --
	(444.10,330.06) --
	(444.65,330.02) --
	(445.20,329.96) --
	(445.74,329.89) --
	(446.29,329.78) --
	(446.84,329.64) --
	(447.38,329.48) --
	(447.93,329.30) --
	(448.47,329.08) --
	(449.02,328.83) --
	(449.57,328.56) --
	(450.11,328.26) --
	(450.66,327.93) --
	(451.21,327.57) --
	(451.75,327.19) --
	(452.30,326.78) --
	(452.85,326.36) --
	(453.39,325.92) --
	(453.94,325.46) --
	(454.49,324.99) --
	(455.03,324.51) --
	(455.58,324.02) --
	(456.12,323.53) --
	(456.67,323.03) --
	(457.22,322.53) --
	(457.76,322.03) --
	(458.31,321.54) --
	(458.86,321.05) --
	(459.40,320.56) --
	(459.95,320.09) --
	(460.50,319.63) --
	(461.04,319.18) --
	(461.59,318.74) --
	(462.13,318.32) --
	(462.68,317.92) --
	(463.23,317.53) --
	(463.77,317.16) --
	(464.32,316.81) --
	(464.87,316.49) --
	(465.41,316.20) --
	(465.96,315.92) --
	(466.51,315.68) --
	(467.05,315.46) --
	(467.60,315.27) --
	(468.14,315.12) --
	(468.69,315.00) --
	(469.24,314.91) --
	(469.78,314.85) --
	(470.33,314.83) --
	(470.88,314.85) --
	(471.42,314.91) --
	(471.97,315.00) --
	(472.52,315.12) --
	(473.06,315.28) --
	(473.61,315.48) --
	(474.16,315.70) --
	(474.70,315.95) --
	(475.25,316.23) --
	(475.79,316.53) --
	(476.34,316.85) --
	(476.89,317.18) --
	(477.43,317.53) --
	(477.98,317.87) --
	(478.53,318.22) --
	(479.07,318.57) --
	(479.62,318.90) --
	(480.17,319.22) --
	(480.71,319.52) --
	(481.26,319.78) --
	(481.80,320.02) --
	(482.35,320.22) --
	(482.90,320.38) --
	(483.44,320.50) --
	(483.99,320.56) --
	(484.54,320.57) --
	(485.08,320.53) --
	(485.63,320.43) --
	(486.18,320.27) --
	(486.72,320.04) --
	(487.27,319.75) --
	(487.81,319.41) --
	(488.36,319.00) --
	(488.91,318.52) --
	(489.45,317.98) --
	(490.00,317.38) --
	(490.55,316.73) --
	(491.09,316.02) --
	(491.64,315.26) --
	(492.19,314.44) --
	(492.73,313.59) --
	(493.28,312.69) --
	(493.83,311.76) --
	(494.37,310.79) --
	(494.92,309.79) --
	(495.46,308.76) --
	(496.01,307.71) --
	(496.56,306.65) --
	(497.10,305.57) --
	(497.65,304.48) --
	(498.20,303.38) --
	(498.74,302.27) --
	(499.29,301.17) --
	(499.84,300.06) --
	(500.38,298.96) --
	(500.93,297.86) --
	(501.47,296.76) --
	(502.02,295.67) --
	(502.57,294.59) --
	(503.11,293.52) --
	(503.66,292.45) --
	(504.21,291.38) --
	(504.75,290.32) --
	(505.30,289.27) --
	(505.85,288.22) --
	(506.39,287.17) --
	(506.94,286.13) --
	(507.49,285.08) --
	(508.03,284.03) --
	(508.58,282.98) --
	(509.12,281.92) --
	(509.67,280.86) --
	(510.22,279.80) --
	(510.76,278.72) --
	(511.31,277.64) --
	(511.86,276.55) --
	(512.40,275.45) --
	(512.95,274.34) --
	(513.50,273.23) --
	(514.04,272.10) --
	(514.59,270.97) --
	(515.13,269.84) --
	(515.68,268.70) --
	(516.23,267.56) --
	(516.77,266.42) --
	(517.32,265.28) --
	(517.87,264.14) --
	(518.41,263.00) --
	(518.96,261.87) --
	(519.51,260.75) --
	(520.05,259.64) --
	(520.60,258.54) --
	(521.14,257.46) --
	(521.69,256.39) --
	(522.24,255.34) --
	(522.78,254.30) --
	(523.33,253.28) --
	(523.88,252.28) --
	(524.42,251.30) --
	(524.97,250.34) --
	(525.52,249.41) --
	(526.06,248.49) --
	(526.61,247.59) --
	(527.16,246.71) --
	(527.70,245.85) --
	(528.25,245.01) --
	(528.79,244.19) --
	(529.34,243.39) --
	(529.89,242.60) --
	(530.43,241.83) --
	(530.98,241.07) --
	(531.53,240.33) --
	(532.07,239.60) --
	(532.62,238.88) --
	(533.17,238.18) --
	(533.71,237.49) --
	(534.26,236.80) --
	(534.80,236.13) --
	(535.35,235.47) --
	(535.90,234.82) --
	(536.44,234.18) --
	(536.99,233.55) --
	(537.54,232.94) --
	(538.08,232.33) --
	(538.63,231.74) --
	(539.18,231.16) --
	(539.72,230.59) --
	(540.27,230.04) --
	(540.81,229.50) --
	(541.36,228.97) --
	(541.91,228.46) --
	(542.45,227.96) --
	(543.00,227.49) --
	(543.55,227.03) --
	(544.09,226.58) --
	(544.64,226.15) --
	(545.19,225.74) --
	(545.73,225.34) --
	(546.28,224.96) --
	(546.83,224.60) --
	(547.37,224.26) --
	(547.92,223.92) --
	(548.46,223.61) --
	(549.01,223.31) --
	(549.56,223.02) --
	(550.10,222.75) --
	(550.65,222.48) --
	(551.20,222.23) --
	(551.74,221.99) --
	(552.29,221.75) --
	(552.84,221.53) --
	(553.38,221.31) --
	(553.93,221.09) --
	(554.47,220.88) --
	(555.02,220.67) --
	(555.57,220.47) --
	(556.11,220.26) --
	(556.66,220.05) --
	(557.21,219.84) --
	(557.75,219.63) --
	(558.30,219.41) --
	(558.85,219.19) --
	(559.39,218.96) --
	(559.94,218.73) --
	(560.49,218.49) --
	(561.03,218.24) --
	(561.58,217.98) --
	(562.12,217.72) --
	(562.67,217.44) --
	(563.22,217.16) --
	(563.76,216.88) --
	(564.31,216.58) --
	(564.86,216.28) --
	(565.40,215.97) --
	(565.95,215.66) --
	(566.50,215.34) --
	(567.04,215.02) --
	(567.59,214.70) --
	(568.13,214.38) --
	(568.68,214.05) --
	(569.23,213.73) --
	(569.77,213.41) --
	(570.32,213.09) --
	(570.87,212.78) --
	(571.41,212.47) --
	(571.96,212.17) --
	(572.51,211.87) --
	(573.05,211.59) --
	(573.60,211.32) --
	(574.14,211.05) --
	(574.69,210.79) --
	(575.24,210.55) --
	(575.78,210.32) --
	(576.33,210.10) --
	(576.88,209.89) --
	(577.42,209.70) --
	(577.97,209.52) --
	(578.52,209.35) --
	(579.06,209.19) --
	(579.61,209.04) --
	(580.16,208.91) --
	(580.70,208.78) --
	(581.25,208.67) --
	(581.79,208.57) --
	(582.34,208.47) --
	(582.89,208.39) --
	(583.43,208.31) --
	(583.98,208.24) --
	(584.53,208.18) --
	(585.07,208.13) --
	(585.62,208.08) --
	(586.17,208.04) --
	(586.71,208.00) --
	(587.26,207.97) --
	(587.80,207.94) --
	(588.35,207.92) --
	(588.90,207.90) --
	(589.44,207.88) --
	(589.99,207.87) --
	(590.54,207.86) --
	(591.08,207.85) --
	(591.63,207.85) --
	(592.18,207.84) --
	(592.72,207.84) --
	(593.27,207.84) --
	(593.82,207.85) --
	(594.36,207.85) --
	(594.91,207.86) --
	(595.45,207.86) --
	(596.00,207.87) --
	(596.55,207.88) --
	(597.09,207.89) --
	(597.64,207.91) --
	(598.19,207.92) --
	(598.73,207.94) --
	(599.28,207.95) --
	(599.83,207.97) --
	(600.37,207.99) --
	(600.92,208.01) --
	(601.46,208.03) --
	(602.01,208.06) --
	(602.56,208.08) --
	(603.10,208.10) --
	(603.65,208.13) --
	(604.20,208.15) --
	(604.74,208.18) --
	(605.29,208.20) --
	(605.84,208.22) --
	(606.38,208.25) --
	(606.93,208.27) --
	(607.47,208.30) --
	(608.02,208.32) --
	(608.57,208.34) --
	(609.11,208.36) --
	(609.66,208.38) --
	(610.21,208.40) --
	(610.75,208.42) --
	(611.30,208.43) --
	(611.85,208.45) --
	(612.39,208.46) --
	(612.94,208.47) --
	(613.49,208.48) --
	(614.03,208.49) --
	(614.58,208.50) --
	(615.12,208.50) --
	(615.67,208.51) --
	(616.22,208.51) --
	(616.76,208.52) --
	(617.31,208.52) --
	(617.86,208.52) --
	(618.40,208.52) --
	(618.95,208.52) --
	(619.50,208.52) --
	(620.04,208.52) --
	(620.59,208.52) --
	(621.13,208.52) --
	(621.68,208.52) --
	(622.23,208.52) --
	(622.77,208.52) --
	(623.32,208.52) --
	(623.87,208.52) --
	(624.41,208.52) --
	(624.96,208.52) --
	(625.51,208.52) --
	(626.05,208.52) --
	(626.60,208.52) --
	(627.14,208.52) --
	(627.69,208.51) --
	(628.24,208.51) --
	(628.78,208.51) --
	(629.33,208.50) --
	(629.88,208.49) --
	(630.42,208.48) --
	(630.97,208.47) --
	(630.97,207.76) --
	(630.42,207.76) --
	(629.88,207.76) --
	(629.33,207.76) --
	(628.78,207.76) --
	(628.24,207.76) --
	(627.69,207.76) --
	(627.14,207.76) --
	(626.60,207.76) --
	(626.05,207.76) --
	(625.51,207.76) --
	(624.96,207.76) --
	(624.41,207.76) --
	(623.87,207.76) --
	(623.32,207.76) --
	(622.77,207.76) --
	(622.23,207.76) --
	(621.68,207.76) --
	(621.13,207.76) --
	(620.59,207.76) --
	(620.04,207.76) --
	(619.50,207.76) --
	(618.95,207.76) --
	(618.40,207.76) --
	(617.86,207.76) --
	(617.31,207.76) --
	(616.76,207.76) --
	(616.22,207.76) --
	(615.67,207.76) --
	(615.12,207.76) --
	(614.58,207.76) --
	(614.03,207.76) --
	(613.49,207.76) --
	(612.94,207.76) --
	(612.39,207.76) --
	(611.85,207.76) --
	(611.30,207.76) --
	(610.75,207.76) --
	(610.21,207.76) --
	(609.66,207.76) --
	(609.11,207.76) --
	(608.57,207.76) --
	(608.02,207.76) --
	(607.47,207.76) --
	(606.93,207.76) --
	(606.38,207.76) --
	(605.84,207.76) --
	(605.29,207.76) --
	(604.74,207.76) --
	(604.20,207.76) --
	(603.65,207.76) --
	(603.10,207.76) --
	(602.56,207.76) --
	(602.01,207.76) --
	(601.46,207.76) --
	(600.92,207.76) --
	(600.37,207.76) --
	(599.83,207.76) --
	(599.28,207.76) --
	(598.73,207.76) --
	(598.19,207.76) --
	(597.64,207.76) --
	(597.09,207.76) --
	(596.55,207.76) --
	(596.00,207.76) --
	(595.45,207.76) --
	(594.91,207.76) --
	(594.36,207.76) --
	(593.82,207.76) --
	(593.27,207.76) --
	(592.72,207.76) --
	(592.18,207.76) --
	(591.63,207.76) --
	(591.08,207.76) --
	(590.54,207.76) --
	(589.99,207.76) --
	(589.44,207.76) --
	(588.90,207.76) --
	(588.35,207.76) --
	(587.80,207.76) --
	(587.26,207.76) --
	(586.71,207.76) --
	(586.17,207.76) --
	(585.62,207.76) --
	(585.07,207.76) --
	(584.53,207.76) --
	(583.98,207.76) --
	(583.43,207.76) --
	(582.89,207.76) --
	(582.34,207.76) --
	(581.79,207.76) --
	(581.25,207.76) --
	(580.70,207.76) --
	(580.16,207.76) --
	(579.61,207.76) --
	(579.06,207.76) --
	(578.52,207.76) --
	(577.97,207.76) --
	(577.42,207.76) --
	(576.88,207.76) --
	(576.33,207.76) --
	(575.78,207.76) --
	(575.24,207.76) --
	(574.69,207.76) --
	(574.14,207.76) --
	(573.60,207.76) --
	(573.05,207.76) --
	(572.51,207.76) --
	(571.96,207.76) --
	(571.41,207.76) --
	(570.87,207.76) --
	(570.32,207.76) --
	(569.77,207.76) --
	(569.23,207.76) --
	(568.68,207.76) --
	(568.13,207.76) --
	(567.59,207.76) --
	(567.04,207.76) --
	(566.50,207.76) --
	(565.95,207.76) --
	(565.40,207.76) --
	(564.86,207.76) --
	(564.31,207.76) --
	(563.76,207.76) --
	(563.22,207.76) --
	(562.67,207.76) --
	(562.12,207.76) --
	(561.58,207.76) --
	(561.03,207.76) --
	(560.49,207.76) --
	(559.94,207.76) --
	(559.39,207.76) --
	(558.85,207.76) --
	(558.30,207.76) --
	(557.75,207.76) --
	(557.21,207.76) --
	(556.66,207.76) --
	(556.11,207.76) --
	(555.57,207.76) --
	(555.02,207.76) --
	(554.47,207.76) --
	(553.93,207.76) --
	(553.38,207.76) --
	(552.84,207.76) --
	(552.29,207.76) --
	(551.74,207.76) --
	(551.20,207.76) --
	(550.65,207.76) --
	(550.10,207.76) --
	(549.56,207.76) --
	(549.01,207.76) --
	(548.46,207.76) --
	(547.92,207.76) --
	(547.37,207.76) --
	(546.83,207.76) --
	(546.28,207.76) --
	(545.73,207.76) --
	(545.19,207.76) --
	(544.64,207.76) --
	(544.09,207.76) --
	(543.55,207.76) --
	(543.00,207.76) --
	(542.45,207.76) --
	(541.91,207.76) --
	(541.36,207.76) --
	(540.81,207.76) --
	(540.27,207.76) --
	(539.72,207.76) --
	(539.18,207.76) --
	(538.63,207.76) --
	(538.08,207.76) --
	(537.54,207.76) --
	(536.99,207.76) --
	(536.44,207.76) --
	(535.90,207.76) --
	(535.35,207.76) --
	(534.80,207.76) --
	(534.26,207.76) --
	(533.71,207.76) --
	(533.17,207.76) --
	(532.62,207.76) --
	(532.07,207.76) --
	(531.53,207.76) --
	(530.98,207.76) --
	(530.43,207.76) --
	(529.89,207.76) --
	(529.34,207.76) --
	(528.79,207.76) --
	(528.25,207.76) --
	(527.70,207.76) --
	(527.16,207.76) --
	(526.61,207.76) --
	(526.06,207.76) --
	(525.52,207.76) --
	(524.97,207.76) --
	(524.42,207.76) --
	(523.88,207.76) --
	(523.33,207.76) --
	(522.78,207.76) --
	(522.24,207.76) --
	(521.69,207.76) --
	(521.14,207.76) --
	(520.60,207.76) --
	(520.05,207.76) --
	(519.51,207.76) --
	(518.96,207.76) --
	(518.41,207.76) --
	(517.87,207.76) --
	(517.32,207.76) --
	(516.77,207.76) --
	(516.23,207.76) --
	(515.68,207.76) --
	(515.13,207.76) --
	(514.59,207.76) --
	(514.04,207.76) --
	(513.50,207.76) --
	(512.95,207.76) --
	(512.40,207.76) --
	(511.86,207.76) --
	(511.31,207.76) --
	(510.76,207.76) --
	(510.22,207.76) --
	(509.67,207.76) --
	(509.12,207.76) --
	(508.58,207.76) --
	(508.03,207.76) --
	(507.49,207.76) --
	(506.94,207.76) --
	(506.39,207.76) --
	(505.85,207.76) --
	(505.30,207.76) --
	(504.75,207.76) --
	(504.21,207.76) --
	(503.66,207.76) --
	(503.11,207.76) --
	(502.57,207.76) --
	(502.02,207.76) --
	(501.47,207.76) --
	(500.93,207.76) --
	(500.38,207.76) --
	(499.84,207.76) --
	(499.29,207.76) --
	(498.74,207.76) --
	(498.20,207.76) --
	(497.65,207.76) --
	(497.10,207.76) --
	(496.56,207.76) --
	(496.01,207.76) --
	(495.46,207.76) --
	(494.92,207.76) --
	(494.37,207.76) --
	(493.83,207.76) --
	(493.28,207.76) --
	(492.73,207.76) --
	(492.19,207.76) --
	(491.64,207.76) --
	(491.09,207.76) --
	(490.55,207.76) --
	(490.00,207.76) --
	(489.45,207.76) --
	(488.91,207.76) --
	(488.36,207.76) --
	(487.81,207.76) --
	(487.27,207.76) --
	(486.72,207.76) --
	(486.18,207.76) --
	(485.63,207.76) --
	(485.08,207.76) --
	(484.54,207.76) --
	(483.99,207.76) --
	(483.44,207.76) --
	(482.90,207.76) --
	(482.35,207.76) --
	(481.80,207.76) --
	(481.26,207.76) --
	(480.71,207.76) --
	(480.17,207.76) --
	(479.62,207.76) --
	(479.07,207.76) --
	(478.53,207.76) --
	(477.98,207.76) --
	(477.43,207.76) --
	(476.89,207.76) --
	(476.34,207.76) --
	(475.79,207.76) --
	(475.25,207.76) --
	(474.70,207.76) --
	(474.16,207.76) --
	(473.61,207.76) --
	(473.06,207.76) --
	(472.52,207.76) --
	(471.97,207.76) --
	(471.42,207.76) --
	(470.88,207.76) --
	(470.33,207.76) --
	(469.78,207.76) --
	(469.24,207.76) --
	(468.69,207.76) --
	(468.14,207.76) --
	(467.60,207.76) --
	(467.05,207.76) --
	(466.51,207.76) --
	(465.96,207.76) --
	(465.41,207.76) --
	(464.87,207.76) --
	(464.32,207.76) --
	(463.77,207.76) --
	(463.23,207.76) --
	(462.68,207.76) --
	(462.13,207.76) --
	(461.59,207.76) --
	(461.04,207.76) --
	(460.50,207.76) --
	(459.95,207.76) --
	(459.40,207.76) --
	(458.86,207.76) --
	(458.31,207.76) --
	(457.76,207.76) --
	(457.22,207.76) --
	(456.67,207.76) --
	(456.12,207.76) --
	(455.58,207.76) --
	(455.03,207.76) --
	(454.49,207.76) --
	(453.94,207.76) --
	(453.39,207.76) --
	(452.85,207.76) --
	(452.30,207.76) --
	(451.75,207.76) --
	(451.21,207.76) --
	(450.66,207.76) --
	(450.11,207.76) --
	(449.57,207.76) --
	(449.02,207.76) --
	(448.47,207.76) --
	(447.93,207.76) --
	(447.38,207.76) --
	(446.84,207.76) --
	(446.29,207.76) --
	(445.74,207.76) --
	(445.20,207.76) --
	(444.65,207.76) --
	(444.10,207.76) --
	(443.56,207.76) --
	(443.01,207.76) --
	(442.46,207.76) --
	(441.92,207.76) --
	(441.37,207.76) --
	(440.83,207.76) --
	(440.28,207.76) --
	(439.73,207.76) --
	(439.19,207.76) --
	(438.64,207.76) --
	(438.09,207.76) --
	(437.55,207.76) --
	(437.00,207.76) --
	(436.45,207.76) --
	(435.91,207.76) --
	(435.36,207.76) --
	(434.81,207.76) --
	(434.27,207.76) --
	(433.72,207.76) --
	(433.18,207.76) --
	(432.63,207.76) --
	(432.08,207.76) --
	(431.54,207.76) --
	(430.99,207.76) --
	(430.44,207.76) --
	(429.90,207.76) --
	(429.35,207.76) --
	(428.80,207.76) --
	(428.26,207.76) --
	(427.71,207.76) --
	(427.17,207.76) --
	(426.62,207.76) --
	(426.07,207.76) --
	(425.53,207.76) --
	(424.98,207.76) --
	(424.43,207.76) --
	(423.89,207.76) --
	(423.34,207.76) --
	(422.79,207.76) --
	(422.25,207.76) --
	(421.70,207.76) --
	(421.16,207.76) --
	(420.61,207.76) --
	(420.06,207.76) --
	(419.52,207.76) --
	(418.97,207.76) --
	(418.42,207.76) --
	(417.88,207.76) --
	(417.33,207.76) --
	(416.78,207.76) --
	(416.24,207.76) --
	(415.69,207.76) --
	(415.14,207.76) --
	(414.60,207.76) --
	(414.05,207.76) --
	(413.51,207.76) --
	(412.96,207.76) --
	(412.41,207.76) --
	(411.87,207.76) --
	(411.32,207.76) --
	(410.77,207.76) --
	(410.23,207.76) --
	(409.68,207.76) --
	(409.13,207.76) --
	(408.59,207.76) --
	(408.04,207.76) --
	(407.50,207.76) --
	(406.95,207.76) --
	(406.40,207.76) --
	(405.86,207.76) --
	(405.31,207.76) --
	(404.76,207.76) --
	(404.22,207.76) --
	(403.67,207.76) --
	(403.12,207.76) --
	(402.58,207.76) --
	(402.03,207.76) --
	(401.48,207.76) --
	(400.94,207.76) --
	(400.39,207.76) --
	(399.85,207.76) --
	(399.30,207.76) --
	(398.75,207.76) --
	(398.21,207.76) --
	(397.66,207.76) --
	(397.11,207.76) --
	(396.57,207.76) --
	(396.02,207.76) --
	(395.47,207.76) --
	(394.93,207.76) --
	(394.38,207.76) --
	(393.84,207.76) --
	(393.29,207.76) --
	(392.74,207.76) --
	(392.20,207.76) --
	(391.65,207.76) --
	(391.10,207.76) --
	(390.56,207.76) --
	(390.01,207.76) --
	(389.46,207.76) --
	(388.92,207.76) --
	(388.37,207.76) --
	(387.83,207.76) --
	(387.28,207.76) --
	(386.73,207.76) --
	(386.19,207.76) --
	(385.64,207.76) --
	(385.09,207.76) --
	(384.55,207.76) --
	(384.00,207.76) --
	(383.45,207.76) --
	(382.91,207.76) --
	(382.36,207.76) --
	(381.81,207.76) --
	(381.27,207.76) --
	(380.72,207.76) --
	(380.18,207.76) --
	(379.63,207.76) --
	(379.08,207.76) --
	(378.54,207.76) --
	(377.99,207.76) --
	(377.44,207.76) --
	(376.90,207.76) --
	(376.35,207.76) --
	(375.80,207.76) --
	(375.26,207.76) --
	(374.71,207.76) --
	(374.17,207.76) --
	(373.62,207.76) --
	(373.07,207.76) --
	(372.53,207.76) --
	(371.98,207.76) --
	(371.43,207.76) --
	(370.89,207.76) --
	(370.34,207.76) --
	(369.79,207.76) --
	(369.25,207.76) --
	(368.70,207.76) --
	(368.16,207.76) --
	(367.61,207.76) --
	(367.06,207.76) --
	(366.52,207.76) --
	(365.97,207.76) --
	(365.42,207.76) --
	(364.88,207.76) --
	(364.33,207.76) --
	(363.78,207.76) --
	(363.24,207.76) --
	(362.69,207.76) --
	(362.14,207.76) --
	(361.60,207.76) --
	(361.05,207.76) --
	(360.51,207.76) --
	(359.96,207.76) --
	(359.41,207.76) --
	(358.87,207.76) --
	(358.32,207.76) --
	(357.77,207.76) --
	(357.23,207.76) --
	(356.68,207.76) --
	(356.13,207.76) --
	(355.59,207.76) --
	(355.04,207.76) --
	(354.50,207.76) --
	(353.95,207.76) --
	(353.40,207.76) --
	(352.86,207.76) --
	(352.31,207.76) --
	(351.76,207.76) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (477.10,201.52) -- (477.10,338.79);
\end{scope}
\begin{scope}
\path[clip] ( 22.43, 30.69) rectangle (329.55,167.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.43, 30.69) rectangle (329.55,167.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43, 60.59) --
	(329.55, 60.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,107.92) --
	(329.55,107.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,155.24) --
	(329.55,155.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.08, 30.69) --
	( 68.08,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.62, 30.69) --
	(139.62,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.16, 30.69) --
	(211.16,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.70, 30.69) --
	(282.70,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43, 36.93) --
	(329.55, 36.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43, 84.25) --
	(329.55, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,131.58) --
	(329.55,131.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.31, 30.69) --
	( 32.31,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 30.69) --
	(103.85,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.39, 30.69) --
	(175.39,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93, 30.69) --
	(246.93,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.47, 30.69) --
	(318.47,167.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.39, 40.21) --
	( 36.93, 40.45) --
	( 37.48, 40.69) --
	( 38.03, 40.94) --
	( 38.57, 41.21) --
	( 39.12, 41.48) --
	( 39.66, 41.77) --
	( 40.21, 42.07) --
	( 40.76, 42.37) --
	( 41.30, 42.69) --
	( 41.85, 43.01) --
	( 42.40, 43.35) --
	( 42.94, 43.69) --
	( 43.49, 44.04) --
	( 44.04, 44.40) --
	( 44.58, 44.77) --
	( 45.13, 45.14) --
	( 45.67, 45.52) --
	( 46.22, 45.90) --
	( 46.77, 46.28) --
	( 47.31, 46.67) --
	( 47.86, 47.06) --
	( 48.41, 47.45) --
	( 48.95, 47.84) --
	( 49.50, 48.24) --
	( 50.05, 48.63) --
	( 50.59, 49.02) --
	( 51.14, 49.40) --
	( 51.69, 49.79) --
	( 52.23, 50.17) --
	( 52.78, 50.56) --
	( 53.32, 50.94) --
	( 53.87, 51.32) --
	( 54.42, 51.70) --
	( 54.96, 52.07) --
	( 55.51, 52.45) --
	( 56.06, 52.84) --
	( 56.60, 53.22) --
	( 57.15, 53.61) --
	( 57.70, 54.01) --
	( 58.24, 54.41) --
	( 58.79, 54.83) --
	( 59.33, 55.25) --
	( 59.88, 55.69) --
	( 60.43, 56.15) --
	( 60.97, 56.63) --
	( 61.52, 57.12) --
	( 62.07, 57.63) --
	( 62.61, 58.17) --
	( 63.16, 58.74) --
	( 63.71, 59.33) --
	( 64.25, 59.95) --
	( 64.80, 60.60) --
	( 65.35, 61.27) --
	( 65.89, 61.99) --
	( 66.44, 62.73) --
	( 66.98, 63.51) --
	( 67.53, 64.32) --
	( 68.08, 65.16) --
	( 68.62, 66.03) --
	( 69.17, 66.94) --
	( 69.72, 67.88) --
	( 70.26, 68.85) --
	( 70.81, 69.84) --
	( 71.36, 70.87) --
	( 71.90, 71.92) --
	( 72.45, 73.00) --
	( 72.99, 74.10) --
	( 73.54, 75.23) --
	( 74.09, 76.37) --
	( 74.63, 77.54) --
	( 75.18, 78.73) --
	( 75.73, 79.93) --
	( 76.27, 81.15) --
	( 76.82, 82.39) --
	( 77.37, 83.64) --
	( 77.91, 84.90) --
	( 78.46, 86.18) --
	( 79.00, 87.47) --
	( 79.55, 88.78) --
	( 80.10, 90.09) --
	( 80.64, 91.42) --
	( 81.19, 92.76) --
	( 81.74, 94.11) --
	( 82.28, 95.48) --
	( 82.83, 96.85) --
	( 83.38, 98.24) --
	( 83.92, 99.64) --
	( 84.47,101.05) --
	( 85.02,102.46) --
	( 85.56,103.89) --
	( 86.11,105.32) --
	( 86.65,106.76) --
	( 87.20,108.21) --
	( 87.75,109.65) --
	( 88.29,111.11) --
	( 88.84,112.56) --
	( 89.39,114.01) --
	( 89.93,115.46) --
	( 90.48,116.90) --
	( 91.03,118.33) --
	( 91.57,119.76) --
	( 92.12,121.17) --
	( 92.66,122.57) --
	( 93.21,123.96) --
	( 93.76,125.33) --
	( 94.30,126.69) --
	( 94.85,128.02) --
	( 95.40,129.33) --
	( 95.94,130.62) --
	( 96.49,131.89) --
	( 97.04,133.13) --
	( 97.58,134.34) --
	( 98.13,135.54) --
	( 98.67,136.71) --
	( 99.22,137.85) --
	( 99.77,138.97) --
	(100.31,140.07) --
	(100.86,141.14) --
	(101.41,142.19) --
	(101.95,143.22) --
	(102.50,144.23) --
	(103.05,145.21) --
	(103.59,146.17) --
	(104.14,147.12) --
	(104.69,148.05) --
	(105.23,148.96) --
	(105.78,149.84) --
	(106.32,150.71) --
	(106.87,151.56) --
	(107.42,152.39) --
	(107.96,153.20) --
	(108.51,153.98) --
	(109.06,154.74) --
	(109.60,155.48) --
	(110.15,156.19) --
	(110.70,156.87) --
	(111.24,157.52) --
	(111.79,158.13) --
	(112.33,158.70) --
	(112.88,159.23) --
	(113.43,159.73) --
	(113.97,160.17) --
	(114.52,160.55) --
	(115.07,160.89) --
	(115.61,161.18) --
	(116.16,161.41) --
	(116.71,161.57) --
	(117.25,161.67) --
	(117.80,161.71) --
	(118.35,161.69) --
	(118.89,161.62) --
	(119.44,161.47) --
	(119.98,161.26) --
	(120.53,160.99) --
	(121.08,160.66) --
	(121.62,160.28) --
	(122.17,159.86) --
	(122.72,159.36) --
	(123.26,158.83) --
	(123.81,158.26) --
	(124.36,157.65) --
	(124.90,157.01) --
	(125.45,156.34) --
	(125.99,155.64) --
	(126.54,154.93) --
	(127.09,154.20) --
	(127.63,153.47) --
	(128.18,152.72) --
	(128.73,151.98) --
	(129.27,151.25) --
	(129.82,150.52) --
	(130.37,149.80) --
	(130.91,149.09) --
	(131.46,148.40) --
	(132.00,147.74) --
	(132.55,147.09) --
	(133.10,146.46) --
	(133.64,145.86) --
	(134.19,145.29) --
	(134.74,144.74) --
	(135.28,144.21) --
	(135.83,143.71) --
	(136.38,143.23) --
	(136.92,142.78) --
	(137.47,142.36) --
	(138.02,141.95) --
	(138.56,141.56) --
	(139.11,141.18) --
	(139.65,140.83) --
	(140.20,140.49) --
	(140.75,140.15) --
	(141.29,139.83) --
	(141.84,139.51) --
	(142.39,139.19) --
	(142.93,138.87) --
	(143.48,138.55) --
	(144.03,138.22) --
	(144.57,137.88) --
	(145.12,137.53) --
	(145.66,137.17) --
	(146.21,136.78) --
	(146.76,136.38) --
	(147.30,135.96) --
	(147.85,135.51) --
	(148.40,135.03) --
	(148.94,134.53) --
	(149.49,134.00) --
	(150.04,133.43) --
	(150.58,132.84) --
	(151.13,132.21) --
	(151.68,131.54) --
	(152.22,130.84) --
	(152.77,130.11) --
	(153.31,129.35) --
	(153.86,128.54) --
	(154.41,127.70) --
	(154.95,126.83) --
	(155.50,125.93) --
	(156.05,125.00) --
	(156.59,124.03) --
	(157.14,123.04) --
	(157.69,122.01) --
	(158.23,120.96) --
	(158.78,119.89) --
	(159.32,118.79) --
	(159.87,117.66) --
	(160.42,116.52) --
	(160.96,115.36) --
	(161.51,114.18) --
	(162.06,112.98) --
	(162.60,111.77) --
	(163.15,110.54) --
	(163.70,109.31) --
	(164.24,108.07) --
	(164.79,106.82) --
	(165.33,105.57) --
	(165.88,104.31) --
	(166.43,103.05) --
	(166.97,101.80) --
	(167.52,100.54) --
	(168.07, 99.29) --
	(168.61, 98.04) --
	(169.16, 96.80) --
	(169.71, 95.57) --
	(170.25, 94.35) --
	(170.80, 93.14) --
	(171.35, 91.95) --
	(171.89, 90.77) --
	(172.44, 89.61) --
	(172.98, 88.46) --
	(173.53, 87.33) --
	(174.08, 86.22) --
	(174.62, 85.14) --
	(175.17, 84.07) --
	(175.72, 83.03) --
	(176.26, 82.01) --
	(176.81, 81.02) --
	(177.36, 80.06) --
	(177.90, 79.12) --
	(178.45, 78.21) --
	(178.99, 77.32) --
	(179.54, 76.47) --
	(180.09, 75.65) --
	(180.63, 74.86) --
	(181.18, 74.09) --
	(181.73, 73.35) --
	(182.27, 72.65) --
	(182.82, 71.97) --
	(183.37, 71.32) --
	(183.91, 70.70) --
	(184.46, 70.11) --
	(185.00, 69.54) --
	(185.55, 69.00) --
	(186.10, 68.48) --
	(186.64, 67.99) --
	(187.19, 67.51) --
	(187.74, 67.05) --
	(188.28, 66.61) --
	(188.83, 66.19) --
	(189.38, 65.78) --
	(189.92, 65.37) --
	(190.47, 64.98) --
	(191.02, 64.60) --
	(191.56, 64.22) --
	(192.11, 63.84) --
	(192.65, 63.46) --
	(193.20, 63.08) --
	(193.75, 62.70) --
	(194.29, 62.32) --
	(194.84, 61.93) --
	(195.39, 61.53) --
	(195.93, 61.12) --
	(196.48, 60.71) --
	(197.03, 60.28) --
	(197.57, 59.85) --
	(198.12, 59.41) --
	(198.66, 58.96) --
	(199.21, 58.50) --
	(199.76, 58.03) --
	(200.30, 57.55) --
	(200.85, 57.07) --
	(201.40, 56.58) --
	(201.94, 56.09) --
	(202.49, 55.59) --
	(203.04, 55.09) --
	(203.58, 54.60) --
	(204.13, 54.10) --
	(204.68, 53.61) --
	(205.22, 53.13) --
	(205.77, 52.65) --
	(206.31, 52.18) --
	(206.86, 51.71) --
	(207.41, 51.26) --
	(207.95, 50.82) --
	(208.50, 50.39) --
	(209.05, 49.98) --
	(209.59, 49.58) --
	(210.14, 49.19) --
	(210.69, 48.82) --
	(211.23, 48.46) --
	(211.78, 48.11) --
	(212.32, 47.78) --
	(212.87, 47.46) --
	(213.42, 47.16) --
	(213.96, 46.86) --
	(214.51, 46.58) --
	(215.06, 46.31) --
	(215.60, 46.05) --
	(216.15, 45.80) --
	(216.70, 45.56) --
	(217.24, 45.32) --
	(217.79, 45.09) --
	(218.33, 44.87) --
	(218.88, 44.66) --
	(219.43, 44.45) --
	(219.97, 44.25) --
	(220.52, 44.05) --
	(221.07, 43.85) --
	(221.61, 43.66) --
	(222.16, 43.48) --
	(222.71, 43.30) --
	(223.25, 43.13) --
	(223.80, 42.96) --
	(224.35, 42.79) --
	(224.89, 42.63) --
	(225.44, 42.48) --
	(225.98, 42.33) --
	(226.53, 42.19) --
	(227.08, 42.06) --
	(227.62, 41.93) --
	(228.17, 41.81) --
	(228.72, 41.70) --
	(229.26, 41.59) --
	(229.81, 41.50) --
	(230.36, 41.40) --
	(230.90, 41.32) --
	(231.45, 41.24) --
	(231.99, 41.17) --
	(232.54, 41.11) --
	(233.09, 41.05) --
	(233.63, 41.00) --
	(234.18, 40.96) --
	(234.73, 40.92) --
	(235.27, 40.89) --
	(235.82, 40.86) --
	(236.37, 40.84) --
	(236.91, 40.82) --
	(237.46, 40.81) --
	(238.00, 40.80) --
	(238.55, 40.80) --
	(239.10, 40.80) --
	(239.64, 40.81) --
	(240.19, 40.82) --
	(240.74, 40.83) --
	(241.28, 40.85) --
	(241.83, 40.86) --
	(242.38, 40.88) --
	(242.92, 40.91) --
	(243.47, 40.93) --
	(244.02, 40.96) --
	(244.56, 40.98) --
	(245.11, 41.01) --
	(245.65, 41.04) --
	(246.20, 41.06) --
	(246.75, 41.08) --
	(247.29, 41.10) --
	(247.84, 41.12) --
	(248.39, 41.13) --
	(248.93, 41.13) --
	(249.48, 41.14) --
	(250.03, 41.13) --
	(250.57, 41.12) --
	(251.12, 41.10) --
	(251.66, 41.07) --
	(252.21, 41.04) --
	(252.76, 40.99) --
	(253.30, 40.94) --
	(253.85, 40.88) --
	(254.40, 40.82) --
	(254.94, 40.74) --
	(255.49, 40.66) --
	(256.04, 40.57) --
	(256.58, 40.47) --
	(257.13, 40.37) --
	(257.68, 40.27) --
	(258.22, 40.16) --
	(258.77, 40.05) --
	(259.31, 39.94) --
	(259.86, 39.82) --
	(260.41, 39.71) --
	(260.95, 39.59) --
	(261.50, 39.48) --
	(262.05, 39.37) --
	(262.59, 39.27) --
	(263.14, 39.17) --
	(263.69, 39.07) --
	(264.23, 38.98) --
	(264.78, 38.90) --
	(265.32, 38.83) --
	(265.87, 38.76) --
	(266.42, 38.69) --
	(266.96, 38.64) --
	(267.51, 38.59) --
	(268.06, 38.55) --
	(268.60, 38.52) --
	(269.15, 38.50) --
	(269.70, 38.48) --
	(270.24, 38.47) --
	(270.79, 38.47) --
	(271.33, 38.47) --
	(271.88, 38.47) --
	(272.43, 38.49) --
	(272.97, 38.51) --
	(273.52, 38.53) --
	(274.07, 38.55) --
	(274.61, 38.58) --
	(275.16, 38.61) --
	(275.71, 38.65) --
	(276.25, 38.69) --
	(276.80, 38.72) --
	(277.35, 38.76) --
	(277.89, 38.80) --
	(278.44, 38.84) --
	(278.98, 38.89) --
	(279.53, 38.93) --
	(280.08, 38.97) --
	(280.62, 39.01) --
	(281.17, 39.04) --
	(281.72, 39.08) --
	(282.26, 39.12) --
	(282.81, 39.15) --
	(283.36, 39.18) --
	(283.90, 39.21) --
	(284.45, 39.23) --
	(284.99, 39.25) --
	(285.54, 39.26) --
	(286.09, 39.28) --
	(286.63, 39.29) --
	(287.18, 39.29) --
	(287.73, 39.29) --
	(288.27, 39.28) --
	(288.82, 39.27) --
	(289.37, 39.25) --
	(289.91, 39.23) --
	(290.46, 39.20) --
	(291.01, 39.17) --
	(291.55, 39.13) --
	(292.10, 39.09) --
	(292.64, 39.04) --
	(293.19, 38.99) --
	(293.74, 38.94) --
	(294.28, 38.88) --
	(294.83, 38.82) --
	(295.38, 38.75) --
	(295.92, 38.68) --
	(296.47, 38.62) --
	(297.02, 38.55) --
	(297.56, 38.48) --
	(298.11, 38.41) --
	(298.65, 38.33) --
	(299.20, 38.27) --
	(299.75, 38.20) --
	(300.29, 38.13) --
	(300.84, 38.07) --
	(301.39, 38.01) --
	(301.93, 37.95) --
	(302.48, 37.90) --
	(303.03, 37.85) --
	(303.57, 37.80) --
	(304.12, 37.76) --
	(304.66, 37.72) --
	(305.21, 37.69) --
	(305.76, 37.66) --
	(306.30, 37.63) --
	(306.85, 37.61) --
	(307.40, 37.59) --
	(307.94, 37.57) --
	(308.49, 37.56) --
	(309.04, 37.55) --
	(309.58, 37.54) --
	(310.13, 37.54) --
	(310.68, 37.53) --
	(311.22, 37.53) --
	(311.77, 37.53) --
	(312.31, 37.52) --
	(312.86, 37.52) --
	(313.41, 37.52) --
	(313.95, 37.52) --
	(314.50, 37.51) --
	(315.05, 37.51) --
	(315.59, 37.50) --
	(315.59, 36.93) --
	(315.05, 36.93) --
	(314.50, 36.93) --
	(313.95, 36.93) --
	(313.41, 36.93) --
	(312.86, 36.93) --
	(312.31, 36.93) --
	(311.77, 36.93) --
	(311.22, 36.93) --
	(310.68, 36.93) --
	(310.13, 36.93) --
	(309.58, 36.93) --
	(309.04, 36.93) --
	(308.49, 36.93) --
	(307.94, 36.93) --
	(307.40, 36.93) --
	(306.85, 36.93) --
	(306.30, 36.93) --
	(305.76, 36.93) --
	(305.21, 36.93) --
	(304.66, 36.93) --
	(304.12, 36.93) --
	(303.57, 36.93) --
	(303.03, 36.93) --
	(302.48, 36.93) --
	(301.93, 36.93) --
	(301.39, 36.93) --
	(300.84, 36.93) --
	(300.29, 36.93) --
	(299.75, 36.93) --
	(299.20, 36.93) --
	(298.65, 36.93) --
	(298.11, 36.93) --
	(297.56, 36.93) --
	(297.02, 36.93) --
	(296.47, 36.93) --
	(295.92, 36.93) --
	(295.38, 36.93) --
	(294.83, 36.93) --
	(294.28, 36.93) --
	(293.74, 36.93) --
	(293.19, 36.93) --
	(292.64, 36.93) --
	(292.10, 36.93) --
	(291.55, 36.93) --
	(291.01, 36.93) --
	(290.46, 36.93) --
	(289.91, 36.93) --
	(289.37, 36.93) --
	(288.82, 36.93) --
	(288.27, 36.93) --
	(287.73, 36.93) --
	(287.18, 36.93) --
	(286.63, 36.93) --
	(286.09, 36.93) --
	(285.54, 36.93) --
	(284.99, 36.93) --
	(284.45, 36.93) --
	(283.90, 36.93) --
	(283.36, 36.93) --
	(282.81, 36.93) --
	(282.26, 36.93) --
	(281.72, 36.93) --
	(281.17, 36.93) --
	(280.62, 36.93) --
	(280.08, 36.93) --
	(279.53, 36.93) --
	(278.98, 36.93) --
	(278.44, 36.93) --
	(277.89, 36.93) --
	(277.35, 36.93) --
	(276.80, 36.93) --
	(276.25, 36.93) --
	(275.71, 36.93) --
	(275.16, 36.93) --
	(274.61, 36.93) --
	(274.07, 36.93) --
	(273.52, 36.93) --
	(272.97, 36.93) --
	(272.43, 36.93) --
	(271.88, 36.93) --
	(271.33, 36.93) --
	(270.79, 36.93) --
	(270.24, 36.93) --
	(269.70, 36.93) --
	(269.15, 36.93) --
	(268.60, 36.93) --
	(268.06, 36.93) --
	(267.51, 36.93) --
	(266.96, 36.93) --
	(266.42, 36.93) --
	(265.87, 36.93) --
	(265.32, 36.93) --
	(264.78, 36.93) --
	(264.23, 36.93) --
	(263.69, 36.93) --
	(263.14, 36.93) --
	(262.59, 36.93) --
	(262.05, 36.93) --
	(261.50, 36.93) --
	(260.95, 36.93) --
	(260.41, 36.93) --
	(259.86, 36.93) --
	(259.31, 36.93) --
	(258.77, 36.93) --
	(258.22, 36.93) --
	(257.68, 36.93) --
	(257.13, 36.93) --
	(256.58, 36.93) --
	(256.04, 36.93) --
	(255.49, 36.93) --
	(254.94, 36.93) --
	(254.40, 36.93) --
	(253.85, 36.93) --
	(253.30, 36.93) --
	(252.76, 36.93) --
	(252.21, 36.93) --
	(251.66, 36.93) --
	(251.12, 36.93) --
	(250.57, 36.93) --
	(250.03, 36.93) --
	(249.48, 36.93) --
	(248.93, 36.93) --
	(248.39, 36.93) --
	(247.84, 36.93) --
	(247.29, 36.93) --
	(246.75, 36.93) --
	(246.20, 36.93) --
	(245.65, 36.93) --
	(245.11, 36.93) --
	(244.56, 36.93) --
	(244.02, 36.93) --
	(243.47, 36.93) --
	(242.92, 36.93) --
	(242.38, 36.93) --
	(241.83, 36.93) --
	(241.28, 36.93) --
	(240.74, 36.93) --
	(240.19, 36.93) --
	(239.64, 36.93) --
	(239.10, 36.93) --
	(238.55, 36.93) --
	(238.00, 36.93) --
	(237.46, 36.93) --
	(236.91, 36.93) --
	(236.37, 36.93) --
	(235.82, 36.93) --
	(235.27, 36.93) --
	(234.73, 36.93) --
	(234.18, 36.93) --
	(233.63, 36.93) --
	(233.09, 36.93) --
	(232.54, 36.93) --
	(231.99, 36.93) --
	(231.45, 36.93) --
	(230.90, 36.93) --
	(230.36, 36.93) --
	(229.81, 36.93) --
	(229.26, 36.93) --
	(228.72, 36.93) --
	(228.17, 36.93) --
	(227.62, 36.93) --
	(227.08, 36.93) --
	(226.53, 36.93) --
	(225.98, 36.93) --
	(225.44, 36.93) --
	(224.89, 36.93) --
	(224.35, 36.93) --
	(223.80, 36.93) --
	(223.25, 36.93) --
	(222.71, 36.93) --
	(222.16, 36.93) --
	(221.61, 36.93) --
	(221.07, 36.93) --
	(220.52, 36.93) --
	(219.97, 36.93) --
	(219.43, 36.93) --
	(218.88, 36.93) --
	(218.33, 36.93) --
	(217.79, 36.93) --
	(217.24, 36.93) --
	(216.70, 36.93) --
	(216.15, 36.93) --
	(215.60, 36.93) --
	(215.06, 36.93) --
	(214.51, 36.93) --
	(213.96, 36.93) --
	(213.42, 36.93) --
	(212.87, 36.93) --
	(212.32, 36.93) --
	(211.78, 36.93) --
	(211.23, 36.93) --
	(210.69, 36.93) --
	(210.14, 36.93) --
	(209.59, 36.93) --
	(209.05, 36.93) --
	(208.50, 36.93) --
	(207.95, 36.93) --
	(207.41, 36.93) --
	(206.86, 36.93) --
	(206.31, 36.93) --
	(205.77, 36.93) --
	(205.22, 36.93) --
	(204.68, 36.93) --
	(204.13, 36.93) --
	(203.58, 36.93) --
	(203.04, 36.93) --
	(202.49, 36.93) --
	(201.94, 36.93) --
	(201.40, 36.93) --
	(200.85, 36.93) --
	(200.30, 36.93) --
	(199.76, 36.93) --
	(199.21, 36.93) --
	(198.66, 36.93) --
	(198.12, 36.93) --
	(197.57, 36.93) --
	(197.03, 36.93) --
	(196.48, 36.93) --
	(195.93, 36.93) --
	(195.39, 36.93) --
	(194.84, 36.93) --
	(194.29, 36.93) --
	(193.75, 36.93) --
	(193.20, 36.93) --
	(192.65, 36.93) --
	(192.11, 36.93) --
	(191.56, 36.93) --
	(191.02, 36.93) --
	(190.47, 36.93) --
	(189.92, 36.93) --
	(189.38, 36.93) --
	(188.83, 36.93) --
	(188.28, 36.93) --
	(187.74, 36.93) --
	(187.19, 36.93) --
	(186.64, 36.93) --
	(186.10, 36.93) --
	(185.55, 36.93) --
	(185.00, 36.93) --
	(184.46, 36.93) --
	(183.91, 36.93) --
	(183.37, 36.93) --
	(182.82, 36.93) --
	(182.27, 36.93) --
	(181.73, 36.93) --
	(181.18, 36.93) --
	(180.63, 36.93) --
	(180.09, 36.93) --
	(179.54, 36.93) --
	(178.99, 36.93) --
	(178.45, 36.93) --
	(177.90, 36.93) --
	(177.36, 36.93) --
	(176.81, 36.93) --
	(176.26, 36.93) --
	(175.72, 36.93) --
	(175.17, 36.93) --
	(174.62, 36.93) --
	(174.08, 36.93) --
	(173.53, 36.93) --
	(172.98, 36.93) --
	(172.44, 36.93) --
	(171.89, 36.93) --
	(171.35, 36.93) --
	(170.80, 36.93) --
	(170.25, 36.93) --
	(169.71, 36.93) --
	(169.16, 36.93) --
	(168.61, 36.93) --
	(168.07, 36.93) --
	(167.52, 36.93) --
	(166.97, 36.93) --
	(166.43, 36.93) --
	(165.88, 36.93) --
	(165.33, 36.93) --
	(164.79, 36.93) --
	(164.24, 36.93) --
	(163.70, 36.93) --
	(163.15, 36.93) --
	(162.60, 36.93) --
	(162.06, 36.93) --
	(161.51, 36.93) --
	(160.96, 36.93) --
	(160.42, 36.93) --
	(159.87, 36.93) --
	(159.32, 36.93) --
	(158.78, 36.93) --
	(158.23, 36.93) --
	(157.69, 36.93) --
	(157.14, 36.93) --
	(156.59, 36.93) --
	(156.05, 36.93) --
	(155.50, 36.93) --
	(154.95, 36.93) --
	(154.41, 36.93) --
	(153.86, 36.93) --
	(153.31, 36.93) --
	(152.77, 36.93) --
	(152.22, 36.93) --
	(151.68, 36.93) --
	(151.13, 36.93) --
	(150.58, 36.93) --
	(150.04, 36.93) --
	(149.49, 36.93) --
	(148.94, 36.93) --
	(148.40, 36.93) --
	(147.85, 36.93) --
	(147.30, 36.93) --
	(146.76, 36.93) --
	(146.21, 36.93) --
	(145.66, 36.93) --
	(145.12, 36.93) --
	(144.57, 36.93) --
	(144.03, 36.93) --
	(143.48, 36.93) --
	(142.93, 36.93) --
	(142.39, 36.93) --
	(141.84, 36.93) --
	(141.29, 36.93) --
	(140.75, 36.93) --
	(140.20, 36.93) --
	(139.65, 36.93) --
	(139.11, 36.93) --
	(138.56, 36.93) --
	(138.02, 36.93) --
	(137.47, 36.93) --
	(136.92, 36.93) --
	(136.38, 36.93) --
	(135.83, 36.93) --
	(135.28, 36.93) --
	(134.74, 36.93) --
	(134.19, 36.93) --
	(133.64, 36.93) --
	(133.10, 36.93) --
	(132.55, 36.93) --
	(132.00, 36.93) --
	(131.46, 36.93) --
	(130.91, 36.93) --
	(130.37, 36.93) --
	(129.82, 36.93) --
	(129.27, 36.93) --
	(128.73, 36.93) --
	(128.18, 36.93) --
	(127.63, 36.93) --
	(127.09, 36.93) --
	(126.54, 36.93) --
	(125.99, 36.93) --
	(125.45, 36.93) --
	(124.90, 36.93) --
	(124.36, 36.93) --
	(123.81, 36.93) --
	(123.26, 36.93) --
	(122.72, 36.93) --
	(122.17, 36.93) --
	(121.62, 36.93) --
	(121.08, 36.93) --
	(120.53, 36.93) --
	(119.98, 36.93) --
	(119.44, 36.93) --
	(118.89, 36.93) --
	(118.35, 36.93) --
	(117.80, 36.93) --
	(117.25, 36.93) --
	(116.71, 36.93) --
	(116.16, 36.93) --
	(115.61, 36.93) --
	(115.07, 36.93) --
	(114.52, 36.93) --
	(113.97, 36.93) --
	(113.43, 36.93) --
	(112.88, 36.93) --
	(112.33, 36.93) --
	(111.79, 36.93) --
	(111.24, 36.93) --
	(110.70, 36.93) --
	(110.15, 36.93) --
	(109.60, 36.93) --
	(109.06, 36.93) --
	(108.51, 36.93) --
	(107.96, 36.93) --
	(107.42, 36.93) --
	(106.87, 36.93) --
	(106.32, 36.93) --
	(105.78, 36.93) --
	(105.23, 36.93) --
	(104.69, 36.93) --
	(104.14, 36.93) --
	(103.59, 36.93) --
	(103.05, 36.93) --
	(102.50, 36.93) --
	(101.95, 36.93) --
	(101.41, 36.93) --
	(100.86, 36.93) --
	(100.31, 36.93) --
	( 99.77, 36.93) --
	( 99.22, 36.93) --
	( 98.67, 36.93) --
	( 98.13, 36.93) --
	( 97.58, 36.93) --
	( 97.04, 36.93) --
	( 96.49, 36.93) --
	( 95.94, 36.93) --
	( 95.40, 36.93) --
	( 94.85, 36.93) --
	( 94.30, 36.93) --
	( 93.76, 36.93) --
	( 93.21, 36.93) --
	( 92.66, 36.93) --
	( 92.12, 36.93) --
	( 91.57, 36.93) --
	( 91.03, 36.93) --
	( 90.48, 36.93) --
	( 89.93, 36.93) --
	( 89.39, 36.93) --
	( 88.84, 36.93) --
	( 88.29, 36.93) --
	( 87.75, 36.93) --
	( 87.20, 36.93) --
	( 86.65, 36.93) --
	( 86.11, 36.93) --
	( 85.56, 36.93) --
	( 85.02, 36.93) --
	( 84.47, 36.93) --
	( 83.92, 36.93) --
	( 83.38, 36.93) --
	( 82.83, 36.93) --
	( 82.28, 36.93) --
	( 81.74, 36.93) --
	( 81.19, 36.93) --
	( 80.64, 36.93) --
	( 80.10, 36.93) --
	( 79.55, 36.93) --
	( 79.00, 36.93) --
	( 78.46, 36.93) --
	( 77.91, 36.93) --
	( 77.37, 36.93) --
	( 76.82, 36.93) --
	( 76.27, 36.93) --
	( 75.73, 36.93) --
	( 75.18, 36.93) --
	( 74.63, 36.93) --
	( 74.09, 36.93) --
	( 73.54, 36.93) --
	( 72.99, 36.93) --
	( 72.45, 36.93) --
	( 71.90, 36.93) --
	( 71.36, 36.93) --
	( 70.81, 36.93) --
	( 70.26, 36.93) --
	( 69.72, 36.93) --
	( 69.17, 36.93) --
	( 68.62, 36.93) --
	( 68.08, 36.93) --
	( 67.53, 36.93) --
	( 66.98, 36.93) --
	( 66.44, 36.93) --
	( 65.89, 36.93) --
	( 65.35, 36.93) --
	( 64.80, 36.93) --
	( 64.25, 36.93) --
	( 63.71, 36.93) --
	( 63.16, 36.93) --
	( 62.61, 36.93) --
	( 62.07, 36.93) --
	( 61.52, 36.93) --
	( 60.97, 36.93) --
	( 60.43, 36.93) --
	( 59.88, 36.93) --
	( 59.33, 36.93) --
	( 58.79, 36.93) --
	( 58.24, 36.93) --
	( 57.70, 36.93) --
	( 57.15, 36.93) --
	( 56.60, 36.93) --
	( 56.06, 36.93) --
	( 55.51, 36.93) --
	( 54.96, 36.93) --
	( 54.42, 36.93) --
	( 53.87, 36.93) --
	( 53.32, 36.93) --
	( 52.78, 36.93) --
	( 52.23, 36.93) --
	( 51.69, 36.93) --
	( 51.14, 36.93) --
	( 50.59, 36.93) --
	( 50.05, 36.93) --
	( 49.50, 36.93) --
	( 48.95, 36.93) --
	( 48.41, 36.93) --
	( 47.86, 36.93) --
	( 47.31, 36.93) --
	( 46.77, 36.93) --
	( 46.22, 36.93) --
	( 45.67, 36.93) --
	( 45.13, 36.93) --
	( 44.58, 36.93) --
	( 44.04, 36.93) --
	( 43.49, 36.93) --
	( 42.94, 36.93) --
	( 42.40, 36.93) --
	( 41.85, 36.93) --
	( 41.30, 36.93) --
	( 40.76, 36.93) --
	( 40.21, 36.93) --
	( 39.66, 36.93) --
	( 39.12, 36.93) --
	( 38.57, 36.93) --
	( 38.03, 36.93) --
	( 37.48, 36.93) --
	( 36.93, 36.93) --
	( 36.39, 36.93) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (129.08, 30.69) -- (129.08,167.95);
\end{scope}
\begin{scope}
\path[clip] (337.80, 30.69) rectangle (644.93,167.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (337.80, 30.69) rectangle (644.93,167.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80, 53.82) --
	(644.93, 53.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80, 87.62) --
	(644.93, 87.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,121.41) --
	(644.93,121.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.80,155.21) --
	(644.93,155.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.43, 30.69) --
	(370.43,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (451.55, 30.69) --
	(451.55,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (532.66, 30.69) --
	(532.66,167.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (613.77, 30.69) --
	(613.77,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80, 36.93) --
	(644.93, 36.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80, 70.72) --
	(644.93, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,104.51) --
	(644.93,104.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,138.31) --
	(644.93,138.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.99, 30.69) --
	(410.99,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.10, 30.69) --
	(492.10,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (573.22, 30.69) --
	(573.22,167.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{51,106,152}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (351.76, 37.43) --
	(352.31, 37.42) --
	(352.86, 37.39) --
	(353.40, 37.35) --
	(353.95, 37.30) --
	(354.50, 37.25) --
	(355.04, 37.19) --
	(355.59, 37.14) --
	(356.13, 37.09) --
	(356.68, 37.05) --
	(357.23, 37.01) --
	(357.77, 36.99) --
	(358.32, 36.97) --
	(358.87, 36.95) --
	(359.41, 36.94) --
	(359.96, 36.94) --
	(360.51, 36.93) --
	(361.05, 36.93) --
	(361.60, 36.93) --
	(362.14, 36.93) --
	(362.69, 36.93) --
	(363.24, 36.93) --
	(363.78, 36.93) --
	(364.33, 36.93) --
	(364.88, 36.93) --
	(365.42, 36.93) --
	(365.97, 36.93) --
	(366.52, 36.93) --
	(367.06, 36.93) --
	(367.61, 36.93) --
	(368.16, 36.93) --
	(368.70, 36.93) --
	(369.25, 36.93) --
	(369.79, 36.93) --
	(370.34, 36.93) --
	(370.89, 36.93) --
	(371.43, 36.93) --
	(371.98, 36.93) --
	(372.53, 36.93) --
	(373.07, 36.93) --
	(373.62, 36.93) --
	(374.17, 36.93) --
	(374.71, 36.93) --
	(375.26, 36.93) --
	(375.80, 36.93) --
	(376.35, 36.93) --
	(376.90, 36.93) --
	(377.44, 36.93) --
	(377.99, 36.93) --
	(378.54, 36.93) --
	(379.08, 36.93) --
	(379.63, 36.93) --
	(380.18, 36.93) --
	(380.72, 36.94) --
	(381.27, 36.94) --
	(381.81, 36.95) --
	(382.36, 36.97) --
	(382.91, 36.99) --
	(383.45, 37.02) --
	(384.00, 37.05) --
	(384.55, 37.10) --
	(385.09, 37.15) --
	(385.64, 37.20) --
	(386.19, 37.26) --
	(386.73, 37.32) --
	(387.28, 37.36) --
	(387.83, 37.40) --
	(388.37, 37.42) --
	(388.92, 37.43) --
	(389.46, 37.41) --
	(390.01, 37.39) --
	(390.56, 37.34) --
	(391.10, 37.29) --
	(391.65, 37.24) --
	(392.20, 37.18) --
	(392.74, 37.13) --
	(393.29, 37.08) --
	(393.84, 37.04) --
	(394.38, 37.01) --
	(394.93, 36.98) --
	(395.47, 36.97) --
	(396.02, 36.96) --
	(396.57, 36.96) --
	(397.11, 36.97) --
	(397.66, 36.98) --
	(398.21, 37.00) --
	(398.75, 37.03) --
	(399.30, 37.07) --
	(399.85, 37.11) --
	(400.39, 37.17) --
	(400.94, 37.23) --
	(401.48, 37.30) --
	(402.03, 37.38) --
	(402.58, 37.45) --
	(403.12, 37.53) --
	(403.67, 37.60) --
	(404.22, 37.68) --
	(404.76, 37.75) --
	(405.31, 37.84) --
	(405.86, 37.93) --
	(406.40, 38.05) --
	(406.95, 38.18) --
	(407.50, 38.33) --
	(408.04, 38.50) --
	(408.59, 38.69) --
	(409.13, 38.90) --
	(409.68, 39.12) --
	(410.23, 39.34) --
	(410.77, 39.56) --
	(411.32, 39.77) --
	(411.87, 39.96) --
	(412.41, 40.11) --
	(412.96, 40.23) --
	(413.51, 40.29) --
	(414.05, 40.30) --
	(414.60, 40.26) --
	(415.14, 40.18) --
	(415.69, 40.06) --
	(416.24, 39.91) --
	(416.78, 39.76) --
	(417.33, 39.60) --
	(417.88, 39.45) --
	(418.42, 39.31) --
	(418.97, 39.19) --
	(419.52, 39.08) --
	(420.06, 38.98) --
	(420.61, 38.88) --
	(421.16, 38.78) --
	(421.70, 38.67) --
	(422.25, 38.55) --
	(422.79, 38.43) --
	(423.34, 38.31) --
	(423.89, 38.20) --
	(424.43, 38.12) --
	(424.98, 38.05) --
	(425.53, 38.03) --
	(426.07, 38.04) --
	(426.62, 38.09) --
	(427.17, 38.17) --
	(427.71, 38.28) --
	(428.26, 38.39) --
	(428.80, 38.49) --
	(429.35, 38.58) --
	(429.90, 38.64) --
	(430.44, 38.67) --
	(430.99, 38.66) --
	(431.54, 38.61) --
	(432.08, 38.53) --
	(432.63, 38.42) --
	(433.18, 38.30) --
	(433.72, 38.17) --
	(434.27, 38.04) --
	(434.81, 37.94) --
	(435.36, 37.85) --
	(435.91, 37.80) --
	(436.45, 37.78) --
	(437.00, 37.80) --
	(437.55, 37.85) --
	(438.09, 37.94) --
	(438.64, 38.06) --
	(439.19, 38.21) --
	(439.73, 38.36) --
	(440.28, 38.52) --
	(440.83, 38.68) --
	(441.37, 38.82) --
	(441.92, 38.94) --
	(442.46, 39.03) --
	(443.01, 39.09) --
	(443.56, 39.12) --
	(444.10, 39.12) --
	(444.65, 39.11) --
	(445.20, 39.08) --
	(445.74, 39.04) --
	(446.29, 38.99) --
	(446.84, 38.93) --
	(447.38, 38.87) --
	(447.93, 38.81) --
	(448.47, 38.74) --
	(449.02, 38.67) --
	(449.57, 38.61) --
	(450.11, 38.56) --
	(450.66, 38.53) --
	(451.21, 38.53) --
	(451.75, 38.57) --
	(452.30, 38.65) --
	(452.85, 38.79) --
	(453.39, 38.99) --
	(453.94, 39.25) --
	(454.49, 39.57) --
	(455.03, 39.95) --
	(455.58, 40.36) --
	(456.12, 40.79) --
	(456.67, 41.22) --
	(457.22, 41.61) --
	(457.76, 41.95) --
	(458.31, 42.22) --
	(458.86, 42.40) --
	(459.40, 42.49) --
	(459.95, 42.49) --
	(460.50, 42.41) --
	(461.04, 42.28) --
	(461.59, 42.11) --
	(462.13, 41.93) --
	(462.68, 41.75) --
	(463.23, 41.61) --
	(463.77, 41.53) --
	(464.32, 41.50) --
	(464.87, 41.54) --
	(465.41, 41.63) --
	(465.96, 41.78) --
	(466.51, 41.96) --
	(467.05, 42.18) --
	(467.60, 42.41) --
	(468.14, 42.66) --
	(468.69, 42.94) --
	(469.24, 43.28) --
	(469.78, 43.71) --
	(470.33, 44.29) --
	(470.88, 45.10) --
	(471.42, 46.19) --
	(471.97, 47.64) --
	(472.52, 49.52) --
	(473.06, 51.89) --
	(473.61, 54.79) --
	(474.16, 58.29) --
	(474.70, 62.41) --
	(475.25, 67.16) --
	(475.79, 72.55) --
	(476.34, 78.55) --
	(476.89, 85.12) --
	(477.43, 92.21) --
	(477.98, 99.68) --
	(478.53,107.37) --
	(479.07,115.13) --
	(479.62,122.79) --
	(480.17,130.16) --
	(480.71,137.06) --
	(481.26,143.34) --
	(481.80,148.85) --
	(482.35,153.46) --
	(482.90,157.09) --
	(483.44,159.69) --
	(483.99,161.24) --
	(484.54,161.71) --
	(485.08,161.21) --
	(485.63,159.88) --
	(486.18,157.85) --
	(486.72,155.29) --
	(487.27,152.38) --
	(487.81,149.28) --
	(488.36,146.18) --
	(488.91,143.23) --
	(489.45,140.57) --
	(490.00,138.28) --
	(490.55,136.44) --
	(491.09,135.07) --
	(491.64,134.18) --
	(492.19,133.73) --
	(492.73,133.63) --
	(493.28,133.80) --
	(493.83,134.18) --
	(494.37,134.71) --
	(494.92,135.32) --
	(495.46,135.99) --
	(496.01,136.67) --
	(496.56,137.33) --
	(497.10,137.93) --
	(497.65,138.40) --
	(498.20,138.70) --
	(498.74,138.71) --
	(499.29,138.36) --
	(499.84,137.58) --
	(500.38,136.32) --
	(500.93,134.55) --
	(501.47,132.27) --
	(502.02,129.52) --
	(502.57,126.35) --
	(503.11,122.83) --
	(503.66,119.07) --
	(504.21,115.18) --
	(504.75,111.24) --
	(505.30,107.34) --
	(505.85,103.57) --
	(506.39, 99.96) --
	(506.94, 96.53) --
	(507.49, 93.26) --
	(508.03, 90.12) --
	(508.58, 87.08) --
	(509.12, 84.10) --
	(509.67, 81.17) --
	(510.22, 78.28) --
	(510.76, 75.41) --
	(511.31, 72.58) --
	(511.86, 69.82) --
	(512.40, 67.13) --
	(512.95, 64.55) --
	(513.50, 62.09) --
	(514.04, 59.77) --
	(514.59, 57.59) --
	(515.13, 55.56) --
	(515.68, 53.69) --
	(516.23, 51.98) --
	(516.77, 50.44) --
	(517.32, 49.07) --
	(517.87, 47.88) --
	(518.41, 46.85) --
	(518.96, 45.96) --
	(519.51, 45.22) --
	(520.05, 44.58) --
	(520.60, 44.05) --
	(521.14, 43.57) --
	(521.69, 43.15) --
	(522.24, 42.76) --
	(522.78, 42.38) --
	(523.33, 42.01) --
	(523.88, 41.64) --
	(524.42, 41.25) --
	(524.97, 40.85) --
	(525.52, 40.43) --
	(526.06, 40.01) --
	(526.61, 39.58) --
	(527.16, 39.16) --
	(527.70, 38.76) --
	(528.25, 38.40) --
	(528.79, 38.08) --
	(529.34, 37.80) --
	(529.89, 37.58) --
	(530.43, 37.40) --
	(530.98, 37.28) --
	(531.53, 37.19) --
	(532.07, 37.14) --
	(532.62, 37.11) --
	(533.17, 37.12) --
	(533.71, 37.14) --
	(534.26, 37.18) --
	(534.80, 37.23) --
	(535.35, 37.28) --
	(535.90, 37.33) --
	(536.44, 37.38) --
	(536.99, 37.41) --
	(537.54, 37.43) --
	(538.08, 37.43) --
	(538.63, 37.41) --
	(539.18, 37.37) --
	(539.72, 37.33) --
	(540.27, 37.28) --
	(540.81, 37.22) --
	(541.36, 37.16) --
	(541.91, 37.11) --
	(542.45, 37.07) --
	(543.00, 37.03) --
	(543.55, 37.00) --
	(544.09, 36.97) --
	(544.64, 36.96) --
	(545.19, 36.95) --
	(545.73, 36.94) --
	(546.28, 36.93) --
	(546.83, 36.93) --
	(547.37, 36.93) --
	(547.92, 36.93) --
	(548.46, 36.93) --
	(549.01, 36.93) --
	(549.56, 36.93) --
	(550.10, 36.93) --
	(550.65, 36.93) --
	(551.20, 36.93) --
	(551.74, 36.93) --
	(552.29, 36.93) --
	(552.84, 36.93) --
	(553.38, 36.93) --
	(553.93, 36.93) --
	(554.47, 36.93) --
	(555.02, 36.93) --
	(555.57, 36.93) --
	(556.11, 36.93) --
	(556.66, 36.93) --
	(557.21, 36.93) --
	(557.75, 36.93) --
	(558.30, 36.93) --
	(558.85, 36.93) --
	(559.39, 36.93) --
	(559.94, 36.93) --
	(560.49, 36.93) --
	(561.03, 36.93) --
	(561.58, 36.93) --
	(562.12, 36.93) --
	(562.67, 36.93) --
	(563.22, 36.93) --
	(563.76, 36.93) --
	(564.31, 36.93) --
	(564.86, 36.93) --
	(565.40, 36.93) --
	(565.95, 36.93) --
	(566.50, 36.93) --
	(567.04, 36.93) --
	(567.59, 36.93) --
	(568.13, 36.93) --
	(568.68, 36.93) --
	(569.23, 36.93) --
	(569.77, 36.93) --
	(570.32, 36.93) --
	(570.87, 36.93) --
	(571.41, 36.93) --
	(571.96, 36.93) --
	(572.51, 36.93) --
	(573.05, 36.93) --
	(573.60, 36.93) --
	(574.14, 36.93) --
	(574.69, 36.93) --
	(575.24, 36.93) --
	(575.78, 36.93) --
	(576.33, 36.94) --
	(576.88, 36.95) --
	(577.42, 36.96) --
	(577.97, 36.98) --
	(578.52, 37.01) --
	(579.06, 37.04) --
	(579.61, 37.08) --
	(580.16, 37.13) --
	(580.70, 37.18) --
	(581.25, 37.24) --
	(581.79, 37.29) --
	(582.34, 37.34) --
	(582.89, 37.38) --
	(583.43, 37.41) --
	(583.98, 37.43) --
	(584.53, 37.42) --
	(585.07, 37.40) --
	(585.62, 37.36) --
	(586.17, 37.32) --
	(586.71, 37.26) --
	(587.26, 37.21) --
	(587.80, 37.15) --
	(588.35, 37.10) --
	(588.90, 37.06) --
	(589.44, 37.02) --
	(589.99, 36.99) --
	(590.54, 36.97) --
	(591.08, 36.95) --
	(591.63, 36.94) --
	(592.18, 36.94) --
	(592.72, 36.93) --
	(593.27, 36.93) --
	(593.82, 36.93) --
	(594.36, 36.93) --
	(594.91, 36.93) --
	(595.45, 36.93) --
	(596.00, 36.93) --
	(596.55, 36.93) --
	(597.09, 36.93) --
	(597.64, 36.93) --
	(598.19, 36.93) --
	(598.73, 36.93) --
	(599.28, 36.93) --
	(599.83, 36.93) --
	(600.37, 36.93) --
	(600.92, 36.93) --
	(601.46, 36.93) --
	(602.01, 36.93) --
	(602.56, 36.93) --
	(603.10, 36.93) --
	(603.65, 36.93) --
	(604.20, 36.93) --
	(604.74, 36.93) --
	(605.29, 36.93) --
	(605.84, 36.93) --
	(606.38, 36.93) --
	(606.93, 36.93) --
	(607.47, 36.93) --
	(608.02, 36.93) --
	(608.57, 36.93) --
	(609.11, 36.93) --
	(609.66, 36.93) --
	(610.21, 36.93) --
	(610.75, 36.93) --
	(611.30, 36.93) --
	(611.85, 36.93) --
	(612.39, 36.93) --
	(612.94, 36.93) --
	(613.49, 36.93) --
	(614.03, 36.93) --
	(614.58, 36.93) --
	(615.12, 36.93) --
	(615.67, 36.93) --
	(616.22, 36.93) --
	(616.76, 36.93) --
	(617.31, 36.93) --
	(617.86, 36.93) --
	(618.40, 36.93) --
	(618.95, 36.93) --
	(619.50, 36.93) --
	(620.04, 36.93) --
	(620.59, 36.93) --
	(621.13, 36.93) --
	(621.68, 36.93) --
	(622.23, 36.93) --
	(622.77, 36.94) --
	(623.32, 36.94) --
	(623.87, 36.95) --
	(624.41, 36.97) --
	(624.96, 36.99) --
	(625.51, 37.01) --
	(626.05, 37.05) --
	(626.60, 37.09) --
	(627.14, 37.14) --
	(627.69, 37.19) --
	(628.24, 37.25) --
	(628.78, 37.30) --
	(629.33, 37.35) --
	(629.88, 37.39) --
	(630.42, 37.42) --
	(630.97, 37.43) --
	(630.97, 36.93) --
	(630.42, 36.93) --
	(629.88, 36.93) --
	(629.33, 36.93) --
	(628.78, 36.93) --
	(628.24, 36.93) --
	(627.69, 36.93) --
	(627.14, 36.93) --
	(626.60, 36.93) --
	(626.05, 36.93) --
	(625.51, 36.93) --
	(624.96, 36.93) --
	(624.41, 36.93) --
	(623.87, 36.93) --
	(623.32, 36.93) --
	(622.77, 36.93) --
	(622.23, 36.93) --
	(621.68, 36.93) --
	(621.13, 36.93) --
	(620.59, 36.93) --
	(620.04, 36.93) --
	(619.50, 36.93) --
	(618.95, 36.93) --
	(618.40, 36.93) --
	(617.86, 36.93) --
	(617.31, 36.93) --
	(616.76, 36.93) --
	(616.22, 36.93) --
	(615.67, 36.93) --
	(615.12, 36.93) --
	(614.58, 36.93) --
	(614.03, 36.93) --
	(613.49, 36.93) --
	(612.94, 36.93) --
	(612.39, 36.93) --
	(611.85, 36.93) --
	(611.30, 36.93) --
	(610.75, 36.93) --
	(610.21, 36.93) --
	(609.66, 36.93) --
	(609.11, 36.93) --
	(608.57, 36.93) --
	(608.02, 36.93) --
	(607.47, 36.93) --
	(606.93, 36.93) --
	(606.38, 36.93) --
	(605.84, 36.93) --
	(605.29, 36.93) --
	(604.74, 36.93) --
	(604.20, 36.93) --
	(603.65, 36.93) --
	(603.10, 36.93) --
	(602.56, 36.93) --
	(602.01, 36.93) --
	(601.46, 36.93) --
	(600.92, 36.93) --
	(600.37, 36.93) --
	(599.83, 36.93) --
	(599.28, 36.93) --
	(598.73, 36.93) --
	(598.19, 36.93) --
	(597.64, 36.93) --
	(597.09, 36.93) --
	(596.55, 36.93) --
	(596.00, 36.93) --
	(595.45, 36.93) --
	(594.91, 36.93) --
	(594.36, 36.93) --
	(593.82, 36.93) --
	(593.27, 36.93) --
	(592.72, 36.93) --
	(592.18, 36.93) --
	(591.63, 36.93) --
	(591.08, 36.93) --
	(590.54, 36.93) --
	(589.99, 36.93) --
	(589.44, 36.93) --
	(588.90, 36.93) --
	(588.35, 36.93) --
	(587.80, 36.93) --
	(587.26, 36.93) --
	(586.71, 36.93) --
	(586.17, 36.93) --
	(585.62, 36.93) --
	(585.07, 36.93) --
	(584.53, 36.93) --
	(583.98, 36.93) --
	(583.43, 36.93) --
	(582.89, 36.93) --
	(582.34, 36.93) --
	(581.79, 36.93) --
	(581.25, 36.93) --
	(580.70, 36.93) --
	(580.16, 36.93) --
	(579.61, 36.93) --
	(579.06, 36.93) --
	(578.52, 36.93) --
	(577.97, 36.93) --
	(577.42, 36.93) --
	(576.88, 36.93) --
	(576.33, 36.93) --
	(575.78, 36.93) --
	(575.24, 36.93) --
	(574.69, 36.93) --
	(574.14, 36.93) --
	(573.60, 36.93) --
	(573.05, 36.93) --
	(572.51, 36.93) --
	(571.96, 36.93) --
	(571.41, 36.93) --
	(570.87, 36.93) --
	(570.32, 36.93) --
	(569.77, 36.93) --
	(569.23, 36.93) --
	(568.68, 36.93) --
	(568.13, 36.93) --
	(567.59, 36.93) --
	(567.04, 36.93) --
	(566.50, 36.93) --
	(565.95, 36.93) --
	(565.40, 36.93) --
	(564.86, 36.93) --
	(564.31, 36.93) --
	(563.76, 36.93) --
	(563.22, 36.93) --
	(562.67, 36.93) --
	(562.12, 36.93) --
	(561.58, 36.93) --
	(561.03, 36.93) --
	(560.49, 36.93) --
	(559.94, 36.93) --
	(559.39, 36.93) --
	(558.85, 36.93) --
	(558.30, 36.93) --
	(557.75, 36.93) --
	(557.21, 36.93) --
	(556.66, 36.93) --
	(556.11, 36.93) --
	(555.57, 36.93) --
	(555.02, 36.93) --
	(554.47, 36.93) --
	(553.93, 36.93) --
	(553.38, 36.93) --
	(552.84, 36.93) --
	(552.29, 36.93) --
	(551.74, 36.93) --
	(551.20, 36.93) --
	(550.65, 36.93) --
	(550.10, 36.93) --
	(549.56, 36.93) --
	(549.01, 36.93) --
	(548.46, 36.93) --
	(547.92, 36.93) --
	(547.37, 36.93) --
	(546.83, 36.93) --
	(546.28, 36.93) --
	(545.73, 36.93) --
	(545.19, 36.93) --
	(544.64, 36.93) --
	(544.09, 36.93) --
	(543.55, 36.93) --
	(543.00, 36.93) --
	(542.45, 36.93) --
	(541.91, 36.93) --
	(541.36, 36.93) --
	(540.81, 36.93) --
	(540.27, 36.93) --
	(539.72, 36.93) --
	(539.18, 36.93) --
	(538.63, 36.93) --
	(538.08, 36.93) --
	(537.54, 36.93) --
	(536.99, 36.93) --
	(536.44, 36.93) --
	(535.90, 36.93) --
	(535.35, 36.93) --
	(534.80, 36.93) --
	(534.26, 36.93) --
	(533.71, 36.93) --
	(533.17, 36.93) --
	(532.62, 36.93) --
	(532.07, 36.93) --
	(531.53, 36.93) --
	(530.98, 36.93) --
	(530.43, 36.93) --
	(529.89, 36.93) --
	(529.34, 36.93) --
	(528.79, 36.93) --
	(528.25, 36.93) --
	(527.70, 36.93) --
	(527.16, 36.93) --
	(526.61, 36.93) --
	(526.06, 36.93) --
	(525.52, 36.93) --
	(524.97, 36.93) --
	(524.42, 36.93) --
	(523.88, 36.93) --
	(523.33, 36.93) --
	(522.78, 36.93) --
	(522.24, 36.93) --
	(521.69, 36.93) --
	(521.14, 36.93) --
	(520.60, 36.93) --
	(520.05, 36.93) --
	(519.51, 36.93) --
	(518.96, 36.93) --
	(518.41, 36.93) --
	(517.87, 36.93) --
	(517.32, 36.93) --
	(516.77, 36.93) --
	(516.23, 36.93) --
	(515.68, 36.93) --
	(515.13, 36.93) --
	(514.59, 36.93) --
	(514.04, 36.93) --
	(513.50, 36.93) --
	(512.95, 36.93) --
	(512.40, 36.93) --
	(511.86, 36.93) --
	(511.31, 36.93) --
	(510.76, 36.93) --
	(510.22, 36.93) --
	(509.67, 36.93) --
	(509.12, 36.93) --
	(508.58, 36.93) --
	(508.03, 36.93) --
	(507.49, 36.93) --
	(506.94, 36.93) --
	(506.39, 36.93) --
	(505.85, 36.93) --
	(505.30, 36.93) --
	(504.75, 36.93) --
	(504.21, 36.93) --
	(503.66, 36.93) --
	(503.11, 36.93) --
	(502.57, 36.93) --
	(502.02, 36.93) --
	(501.47, 36.93) --
	(500.93, 36.93) --
	(500.38, 36.93) --
	(499.84, 36.93) --
	(499.29, 36.93) --
	(498.74, 36.93) --
	(498.20, 36.93) --
	(497.65, 36.93) --
	(497.10, 36.93) --
	(496.56, 36.93) --
	(496.01, 36.93) --
	(495.46, 36.93) --
	(494.92, 36.93) --
	(494.37, 36.93) --
	(493.83, 36.93) --
	(493.28, 36.93) --
	(492.73, 36.93) --
	(492.19, 36.93) --
	(491.64, 36.93) --
	(491.09, 36.93) --
	(490.55, 36.93) --
	(490.00, 36.93) --
	(489.45, 36.93) --
	(488.91, 36.93) --
	(488.36, 36.93) --
	(487.81, 36.93) --
	(487.27, 36.93) --
	(486.72, 36.93) --
	(486.18, 36.93) --
	(485.63, 36.93) --
	(485.08, 36.93) --
	(484.54, 36.93) --
	(483.99, 36.93) --
	(483.44, 36.93) --
	(482.90, 36.93) --
	(482.35, 36.93) --
	(481.80, 36.93) --
	(481.26, 36.93) --
	(480.71, 36.93) --
	(480.17, 36.93) --
	(479.62, 36.93) --
	(479.07, 36.93) --
	(478.53, 36.93) --
	(477.98, 36.93) --
	(477.43, 36.93) --
	(476.89, 36.93) --
	(476.34, 36.93) --
	(475.79, 36.93) --
	(475.25, 36.93) --
	(474.70, 36.93) --
	(474.16, 36.93) --
	(473.61, 36.93) --
	(473.06, 36.93) --
	(472.52, 36.93) --
	(471.97, 36.93) --
	(471.42, 36.93) --
	(470.88, 36.93) --
	(470.33, 36.93) --
	(469.78, 36.93) --
	(469.24, 36.93) --
	(468.69, 36.93) --
	(468.14, 36.93) --
	(467.60, 36.93) --
	(467.05, 36.93) --
	(466.51, 36.93) --
	(465.96, 36.93) --
	(465.41, 36.93) --
	(464.87, 36.93) --
	(464.32, 36.93) --
	(463.77, 36.93) --
	(463.23, 36.93) --
	(462.68, 36.93) --
	(462.13, 36.93) --
	(461.59, 36.93) --
	(461.04, 36.93) --
	(460.50, 36.93) --
	(459.95, 36.93) --
	(459.40, 36.93) --
	(458.86, 36.93) --
	(458.31, 36.93) --
	(457.76, 36.93) --
	(457.22, 36.93) --
	(456.67, 36.93) --
	(456.12, 36.93) --
	(455.58, 36.93) --
	(455.03, 36.93) --
	(454.49, 36.93) --
	(453.94, 36.93) --
	(453.39, 36.93) --
	(452.85, 36.93) --
	(452.30, 36.93) --
	(451.75, 36.93) --
	(451.21, 36.93) --
	(450.66, 36.93) --
	(450.11, 36.93) --
	(449.57, 36.93) --
	(449.02, 36.93) --
	(448.47, 36.93) --
	(447.93, 36.93) --
	(447.38, 36.93) --
	(446.84, 36.93) --
	(446.29, 36.93) --
	(445.74, 36.93) --
	(445.20, 36.93) --
	(444.65, 36.93) --
	(444.10, 36.93) --
	(443.56, 36.93) --
	(443.01, 36.93) --
	(442.46, 36.93) --
	(441.92, 36.93) --
	(441.37, 36.93) --
	(440.83, 36.93) --
	(440.28, 36.93) --
	(439.73, 36.93) --
	(439.19, 36.93) --
	(438.64, 36.93) --
	(438.09, 36.93) --
	(437.55, 36.93) --
	(437.00, 36.93) --
	(436.45, 36.93) --
	(435.91, 36.93) --
	(435.36, 36.93) --
	(434.81, 36.93) --
	(434.27, 36.93) --
	(433.72, 36.93) --
	(433.18, 36.93) --
	(432.63, 36.93) --
	(432.08, 36.93) --
	(431.54, 36.93) --
	(430.99, 36.93) --
	(430.44, 36.93) --
	(429.90, 36.93) --
	(429.35, 36.93) --
	(428.80, 36.93) --
	(428.26, 36.93) --
	(427.71, 36.93) --
	(427.17, 36.93) --
	(426.62, 36.93) --
	(426.07, 36.93) --
	(425.53, 36.93) --
	(424.98, 36.93) --
	(424.43, 36.93) --
	(423.89, 36.93) --
	(423.34, 36.93) --
	(422.79, 36.93) --
	(422.25, 36.93) --
	(421.70, 36.93) --
	(421.16, 36.93) --
	(420.61, 36.93) --
	(420.06, 36.93) --
	(419.52, 36.93) --
	(418.97, 36.93) --
	(418.42, 36.93) --
	(417.88, 36.93) --
	(417.33, 36.93) --
	(416.78, 36.93) --
	(416.24, 36.93) --
	(415.69, 36.93) --
	(415.14, 36.93) --
	(414.60, 36.93) --
	(414.05, 36.93) --
	(413.51, 36.93) --
	(412.96, 36.93) --
	(412.41, 36.93) --
	(411.87, 36.93) --
	(411.32, 36.93) --
	(410.77, 36.93) --
	(410.23, 36.93) --
	(409.68, 36.93) --
	(409.13, 36.93) --
	(408.59, 36.93) --
	(408.04, 36.93) --
	(407.50, 36.93) --
	(406.95, 36.93) --
	(406.40, 36.93) --
	(405.86, 36.93) --
	(405.31, 36.93) --
	(404.76, 36.93) --
	(404.22, 36.93) --
	(403.67, 36.93) --
	(403.12, 36.93) --
	(402.58, 36.93) --
	(402.03, 36.93) --
	(401.48, 36.93) --
	(400.94, 36.93) --
	(400.39, 36.93) --
	(399.85, 36.93) --
	(399.30, 36.93) --
	(398.75, 36.93) --
	(398.21, 36.93) --
	(397.66, 36.93) --
	(397.11, 36.93) --
	(396.57, 36.93) --
	(396.02, 36.93) --
	(395.47, 36.93) --
	(394.93, 36.93) --
	(394.38, 36.93) --
	(393.84, 36.93) --
	(393.29, 36.93) --
	(392.74, 36.93) --
	(392.20, 36.93) --
	(391.65, 36.93) --
	(391.10, 36.93) --
	(390.56, 36.93) --
	(390.01, 36.93) --
	(389.46, 36.93) --
	(388.92, 36.93) --
	(388.37, 36.93) --
	(387.83, 36.93) --
	(387.28, 36.93) --
	(386.73, 36.93) --
	(386.19, 36.93) --
	(385.64, 36.93) --
	(385.09, 36.93) --
	(384.55, 36.93) --
	(384.00, 36.93) --
	(383.45, 36.93) --
	(382.91, 36.93) --
	(382.36, 36.93) --
	(381.81, 36.93) --
	(381.27, 36.93) --
	(380.72, 36.93) --
	(380.18, 36.93) --
	(379.63, 36.93) --
	(379.08, 36.93) --
	(378.54, 36.93) --
	(377.99, 36.93) --
	(377.44, 36.93) --
	(376.90, 36.93) --
	(376.35, 36.93) --
	(375.80, 36.93) --
	(375.26, 36.93) --
	(374.71, 36.93) --
	(374.17, 36.93) --
	(373.62, 36.93) --
	(373.07, 36.93) --
	(372.53, 36.93) --
	(371.98, 36.93) --
	(371.43, 36.93) --
	(370.89, 36.93) --
	(370.34, 36.93) --
	(369.79, 36.93) --
	(369.25, 36.93) --
	(368.70, 36.93) --
	(368.16, 36.93) --
	(367.61, 36.93) --
	(367.06, 36.93) --
	(366.52, 36.93) --
	(365.97, 36.93) --
	(365.42, 36.93) --
	(364.88, 36.93) --
	(364.33, 36.93) --
	(363.78, 36.93) --
	(363.24, 36.93) --
	(362.69, 36.93) --
	(362.14, 36.93) --
	(361.60, 36.93) --
	(361.05, 36.93) --
	(360.51, 36.93) --
	(359.96, 36.93) --
	(359.41, 36.93) --
	(358.87, 36.93) --
	(358.32, 36.93) --
	(357.77, 36.93) --
	(357.23, 36.93) --
	(356.68, 36.93) --
	(356.13, 36.93) --
	(355.59, 36.93) --
	(355.04, 36.93) --
	(354.50, 36.93) --
	(353.95, 36.93) --
	(353.40, 36.93) --
	(352.86, 36.93) --
	(352.31, 36.93) --
	(351.76, 36.93) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (456.90, 30.69) -- (456.90,167.95);
\end{scope}
\begin{scope}
\path[clip] ( 22.43,338.79) rectangle (329.55,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 22.43,338.79) rectangle (329.55,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.99,344.29) {$   \hat\sigma$};
\end{scope}
\begin{scope}
\path[clip] (337.80,338.79) rectangle (644.93,355.85);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (337.80,338.79) rectangle (644.93,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.37,344.29) {$  \hat\sigma\tau$};
\end{scope}
\begin{scope}
\path[clip] ( 22.43,167.95) rectangle (329.55,185.01);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 22.43,167.95) rectangle (329.55,185.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.99,173.45) {$ 1/\hat\alpha$};
\end{scope}
\begin{scope}
\path[clip] (337.80,167.95) rectangle (644.93,185.01);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (337.80,167.95) rectangle (644.93,185.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.37,173.45) {$\hat\sigma\hat\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,207.76) --
	( 22.43,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,231.56) --
	( 22.43,231.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,255.36) --
	( 22.43,255.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,279.16) --
	( 22.43,279.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,302.96) --
	( 22.43,302.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,326.77) --
	( 22.43,326.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,207.76) --
	(337.80,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,235.98) --
	(337.80,235.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,264.20) --
	(337.80,264.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,292.41) --
	(337.80,292.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,320.63) --
	(337.80,320.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68, 36.93) --
	( 22.43, 36.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68, 84.25) --
	( 22.43, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,131.58) --
	( 22.43,131.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05, 36.93) --
	(337.80, 36.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05, 70.72) --
	(337.80, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,104.51) --
	(337.80,104.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,138.31) --
	(337.80,138.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,198.77) --
	( 34.11,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.75,198.77) --
	( 89.75,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.39,198.77) --
	(145.39,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.03,198.77) --
	(201.03,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67,198.77) --
	(256.67,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.31,198.77) --
	(312.31,201.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.11,190.51) {0.0024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.75,190.51) {0.0025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.39,190.51) {0.0026};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.03,190.51) {0.0027};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.67,190.51) {0.0028};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.31,190.51) {0.0029};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.95,198.77) --
	(436.95,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.16,198.77) --
	(536.16,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.37,198.77) --
	(635.37,201.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.95,190.51) {0.24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (536.16,190.51) {0.26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (635.37,190.51) {0.28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.31, 27.94) --
	( 32.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85, 27.94) --
	(103.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.39, 27.94) --
	(175.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93, 27.94) --
	(246.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.47, 27.94) --
	(318.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.31, 19.68) {0.0099};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.85, 19.68) {0.0102};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.39, 19.68) {0.0105};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.93, 19.68) {0.0108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.47, 19.68) {0.0111};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.99, 27.94) --
	(410.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.10, 27.94) --
	(492.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (573.22, 27.94) --
	(573.22, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.99, 19.68) {0.09};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (492.10, 19.68) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (573.22, 19.68) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,184.74) {density};
\end{scope}
\end{tikzpicture}


==> img/warp_fixed.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-13 21:43:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.55, every node/.style={scale=0.55}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (650.43,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 22.43, 81.94) rectangle (644.93,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.43, 81.94) rectangle (644.93,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,134.74) --
	(644.93,134.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,215.44) --
	(644.93,215.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.43,296.15) --
	(644.93,296.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.82, 81.94) --
	( 83.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.59, 81.94) --
	(239.59,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.35, 81.94) --
	(395.35,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (551.12, 81.94) --
	(551.12,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43, 94.39) --
	(644.93, 94.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,175.09) --
	(644.93,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,255.80) --
	(644.93,255.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.43,336.50) --
	(644.93,336.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.71, 81.94) --
	(161.71,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.47, 81.94) --
	(317.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.24, 81.94) --
	(473.24,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.00, 81.94) --
	(629.00,355.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.40) --
	(159.25, 94.40) --
	(160.36, 94.41) --
	(161.47, 94.42) --
	(162.58, 94.44) --
	(163.68, 94.46) --
	(164.79, 94.49) --
	(165.90, 94.53) --
	(167.01, 94.58) --
	(168.11, 94.64) --
	(169.22, 94.72) --
	(170.33, 94.81) --
	(171.43, 94.90) --
	(172.54, 95.01) --
	(173.65, 95.13) --
	(174.76, 95.25) --
	(175.86, 95.36) --
	(176.97, 95.47) --
	(178.08, 95.57) --
	(179.19, 95.66) --
	(180.29, 95.72) --
	(181.40, 95.77) --
	(182.51, 95.78) --
	(183.62, 95.78) --
	(184.72, 95.76) --
	(185.83, 95.73) --
	(186.94, 95.68) --
	(188.05, 95.63) --
	(189.15, 95.58) --
	(190.26, 95.53) --
	(191.37, 95.49) --
	(192.48, 95.45) --
	(193.58, 95.43) --
	(194.69, 95.42) --
	(195.80, 95.41) --
	(196.91, 95.42) --
	(198.01, 95.43) --
	(199.12, 95.46) --
	(200.23, 95.49) --
	(201.34, 95.53) --
	(202.44, 95.57) --
	(203.55, 95.63) --
	(204.66, 95.70) --
	(205.77, 95.78) --
	(206.87, 95.86) --
	(207.98, 95.95) --
	(209.09, 96.05) --
	(210.20, 96.16) --
	(211.30, 96.27) --
	(212.41, 96.39) --
	(213.52, 96.52) --
	(214.63, 96.66) --
	(215.73, 96.82) --
	(216.84, 97.00) --
	(217.95, 97.20) --
	(219.06, 97.42) --
	(220.16, 97.67) --
	(221.27, 97.94) --
	(222.38, 98.23) --
	(223.49, 98.54) --
	(224.59, 98.86) --
	(225.70, 99.20) --
	(226.81, 99.54) --
	(227.92, 99.88) --
	(229.02,100.23) --
	(230.13,100.57) --
	(231.24,100.92) --
	(232.35,101.27) --
	(233.45,101.62) --
	(234.56,101.97) --
	(235.67,102.33) --
	(236.78,102.70) --
	(237.88,103.08) --
	(238.99,103.49) --
	(240.10,103.92) --
	(241.20,104.40) --
	(242.31,104.92) --
	(243.42,105.51) --
	(244.53,106.17) --
	(245.63,106.91) --
	(246.74,107.72) --
	(247.85,108.60) --
	(248.96,109.56) --
	(250.06,110.56) --
	(251.17,111.61) --
	(252.28,112.69) --
	(253.39,113.78) --
	(254.49,114.86) --
	(255.60,115.93) --
	(256.71,117.00) --
	(257.82,118.05) --
	(258.92,119.09) --
	(260.03,120.13) --
	(261.14,121.17) --
	(262.25,122.21) --
	(263.35,123.26) --
	(264.46,124.32) --
	(265.57,125.39) --
	(266.68,126.46) --
	(267.78,127.55) --
	(268.89,128.64) --
	(270.00,129.75) --
	(271.11,130.88) --
	(272.21,132.04) --
	(273.32,133.24) --
	(274.43,134.50) --
	(275.54,135.83) --
	(276.64,137.26) --
	(277.75,138.80) --
	(278.86,140.47) --
	(279.97,142.28) --
	(281.07,144.24) --
	(282.18,146.38) --
	(283.29,148.68) --
	(284.40,151.16) --
	(285.50,153.81) --
	(286.61,156.61) --
	(287.72,159.58) --
	(288.83,162.68) --
	(289.93,165.90) --
	(291.04,169.22) --
	(292.15,172.64) --
	(293.26,176.13) --
	(294.36,179.72) --
	(295.47,183.38) --
	(296.58,187.11) --
	(297.69,190.93) --
	(298.79,194.83) --
	(299.90,198.81) --
	(301.01,202.85) --
	(302.12,206.93) --
	(303.22,211.05) --
	(304.33,215.16) --
	(305.44,219.23) --
	(306.55,223.23) --
	(307.65,227.11) --
	(308.76,230.82) --
	(309.87,234.32) --
	(310.98,237.54) --
	(312.08,240.44) --
	(313.19,243.01) --
	(314.30,245.23) --
	(315.40,247.08) --
	(316.51,248.57) --
	(317.62,249.68) --
	(318.73,250.45) --
	(319.83,250.86) --
	(320.94,250.95) --
	(322.05,250.73) --
	(323.16,250.19) --
	(324.26,249.39) --
	(325.37,248.34) --
	(326.48,247.08) --
	(327.59,245.62) --
	(328.69,244.01) --
	(329.80,242.29) --
	(330.91,240.48) --
	(332.02,238.63) --
	(333.12,236.79) --
	(334.23,235.00) --
	(335.34,233.30) --
	(336.45,231.72) --
	(337.55,230.28) --
	(338.66,228.99) --
	(339.77,227.84) --
	(340.88,226.83) --
	(341.98,225.92) --
	(343.09,225.08) --
	(344.20,224.26) --
	(345.31,223.39) --
	(346.41,222.40) --
	(347.52,221.24) --
	(348.63,219.84) --
	(349.74,218.18) --
	(350.84,216.22) --
	(351.95,213.96) --
	(353.06,211.38) --
	(354.17,208.51) --
	(355.27,205.37) --
	(356.38,201.99) --
	(357.49,198.39) --
	(358.60,194.63) --
	(359.70,190.73) --
	(360.81,186.76) --
	(361.92,182.73) --
	(363.03,178.68) --
	(364.13,174.64) --
	(365.24,170.63) --
	(366.35,166.69) --
	(367.46,162.83) --
	(368.56,159.08) --
	(369.67,155.48) --
	(370.78,152.02) --
	(371.89,148.72) --
	(372.99,145.58) --
	(374.10,142.60) --
	(375.21,139.77) --
	(376.32,137.10) --
	(377.42,134.57) --
	(378.53,132.18) --
	(379.64,129.90) --
	(380.75,127.74) --
	(381.85,125.70) --
	(382.96,123.75) --
	(384.07,121.89) --
	(385.17,120.11) --
	(386.28,118.42) --
	(387.39,116.81) --
	(388.50,115.27) --
	(389.60,113.80) --
	(390.71,112.40) --
	(391.82,111.06) --
	(392.93,109.78) --
	(394.03,108.55) --
	(395.14,107.38) --
	(396.25,106.24) --
	(397.36,105.15) --
	(398.46,104.10) --
	(399.57,103.11) --
	(400.68,102.17) --
	(401.79,101.29) --
	(402.89,100.48) --
	(404.00, 99.74) --
	(405.11, 99.09) --
	(406.22, 98.53) --
	(407.32, 98.05) --
	(408.43, 97.65) --
	(409.54, 97.33) --
	(410.65, 97.07) --
	(411.75, 96.87) --
	(412.86, 96.73) --
	(413.97, 96.62) --
	(415.08, 96.54) --
	(416.18, 96.49) --
	(417.29, 96.46) --
	(418.40, 96.43) --
	(419.51, 96.40) --
	(420.61, 96.37) --
	(421.72, 96.34) --
	(422.83, 96.30) --
	(423.94, 96.25) --
	(425.04, 96.20) --
	(426.15, 96.14) --
	(427.26, 96.09) --
	(428.37, 96.05) --
	(429.47, 96.02) --
	(430.58, 96.01) --
	(431.69, 96.02) --
	(432.80, 96.05) --
	(433.90, 96.12) --
	(435.01, 96.21) --
	(436.12, 96.32) --
	(437.23, 96.44) --
	(438.33, 96.58) --
	(439.44, 96.71) --
	(440.55, 96.83) --
	(441.66, 96.92) --
	(442.76, 96.98) --
	(443.87, 97.00) --
	(444.98, 96.98) --
	(446.09, 96.92) --
	(447.19, 96.83) --
	(448.30, 96.70) --
	(449.41, 96.54) --
	(450.52, 96.37) --
	(451.62, 96.19) --
	(452.73, 96.01) --
	(453.84, 95.85) --
	(454.95, 95.70) --
	(456.05, 95.57) --
	(457.16, 95.47) --
	(458.27, 95.38) --
	(459.37, 95.32) --
	(460.48, 95.27) --
	(461.59, 95.24) --
	(462.70, 95.21) --
	(463.80, 95.19) --
	(464.91, 95.17) --
	(466.02, 95.13) --
	(467.13, 95.10) --
	(468.23, 95.05) --
	(469.34, 95.00) --
	(470.45, 94.94) --
	(471.56, 94.88) --
	(472.66, 94.82) --
	(473.77, 94.76) --
	(474.88, 94.71) --
	(475.99, 94.67) --
	(477.09, 94.63) --
	(478.20, 94.61) --
	(479.31, 94.60) --
	(480.42, 94.60) --
	(481.52, 94.62) --
	(482.63, 94.64) --
	(483.74, 94.68) --
	(484.85, 94.73) --
	(485.95, 94.78) --
	(487.06, 94.84) --
	(488.17, 94.89) --
	(489.28, 94.95) --
	(490.38, 94.99) --
	(491.49, 95.03) --
	(492.60, 95.06) --
	(493.71, 95.07) --
	(494.81, 95.06) --
	(495.92, 95.04) --
	(497.03, 95.01) --
	(498.14, 94.97) --
	(499.24, 94.92) --
	(500.35, 94.86) --
	(501.46, 94.79) --
	(502.57, 94.73) --
	(503.67, 94.68) --
	(504.78, 94.62) --
	(505.89, 94.57) --
	(507.00, 94.53) --
	(508.10, 94.50) --
	(509.21, 94.47) --
	(510.32, 94.45) --
	(511.43, 94.43) --
	(512.53, 94.42) --
	(513.64, 94.41) --
	(514.75, 94.40) --
	(515.86, 94.40) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.39) --
	(531.36, 94.39) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.39) --
	(569.01, 94.39) --
	(570.12, 94.39) --
	(571.23, 94.39) --
	(572.34, 94.39) --
	(573.44, 94.39) --
	(574.55, 94.39) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.40) --
	(162.58, 94.40) --
	(163.68, 94.41) --
	(164.79, 94.41) --
	(165.90, 94.43) --
	(167.01, 94.44) --
	(168.11, 94.46) --
	(169.22, 94.49) --
	(170.33, 94.53) --
	(171.43, 94.57) --
	(172.54, 94.62) --
	(173.65, 94.68) --
	(174.76, 94.74) --
	(175.86, 94.82) --
	(176.97, 94.90) --
	(178.08, 94.99) --
	(179.19, 95.08) --
	(180.29, 95.18) --
	(181.40, 95.28) --
	(182.51, 95.39) --
	(183.62, 95.50) --
	(184.72, 95.62) --
	(185.83, 95.75) --
	(186.94, 95.89) --
	(188.05, 96.03) --
	(189.15, 96.19) --
	(190.26, 96.35) --
	(191.37, 96.53) --
	(192.48, 96.70) --
	(193.58, 96.88) --
	(194.69, 97.06) --
	(195.80, 97.24) --
	(196.91, 97.41) --
	(198.01, 97.58) --
	(199.12, 97.75) --
	(200.23, 97.91) --
	(201.34, 98.08) --
	(202.44, 98.23) --
	(203.55, 98.38) --
	(204.66, 98.53) --
	(205.77, 98.66) --
	(206.87, 98.78) --
	(207.98, 98.88) --
	(209.09, 98.98) --
	(210.20, 99.06) --
	(211.30, 99.13) --
	(212.41, 99.21) --
	(213.52, 99.30) --
	(214.63, 99.41) --
	(215.73, 99.57) --
	(216.84, 99.78) --
	(217.95,100.05) --
	(219.06,100.40) --
	(220.16,100.83) --
	(221.27,101.34) --
	(222.38,101.93) --
	(223.49,102.59) --
	(224.59,103.32) --
	(225.70,104.09) --
	(226.81,104.90) --
	(227.92,105.72) --
	(229.02,106.56) --
	(230.13,107.38) --
	(231.24,108.19) --
	(232.35,108.99) --
	(233.45,109.79) --
	(234.56,110.60) --
	(235.67,111.44) --
	(236.78,112.33) --
	(237.88,113.31) --
	(238.99,114.40) --
	(240.10,115.62) --
	(241.20,117.00) --
	(242.31,118.54) --
	(243.42,120.23) --
	(244.53,122.06) --
	(245.63,124.02) --
	(246.74,126.09) --
	(247.85,128.25) --
	(248.96,130.49) --
	(250.06,132.79) --
	(251.17,135.15) --
	(252.28,137.60) --
	(253.39,140.13) --
	(254.49,142.78) --
	(255.60,145.56) --
	(256.71,148.50) --
	(257.82,151.62) --
	(258.92,154.93) --
	(260.03,158.45) --
	(261.14,162.18) --
	(262.25,166.11) --
	(263.35,170.22) --
	(264.46,174.51) --
	(265.57,178.93) --
	(266.68,183.44) --
	(267.78,188.01) --
	(268.89,192.61) --
	(270.00,197.22) --
	(271.11,201.80) --
	(272.21,206.34) --
	(273.32,210.81) --
	(274.43,215.19) --
	(275.54,219.46) --
	(276.64,223.60) --
	(277.75,227.58) --
	(278.86,231.39) --
	(279.97,234.98) --
	(281.07,238.32) --
	(282.18,241.36) --
	(283.29,244.08) --
	(284.40,246.42) --
	(285.50,248.35) --
	(286.61,249.87) --
	(287.72,250.89) --
	(288.83,251.49) --
	(289.93,251.67) --
	(291.04,251.49) --
	(292.15,250.98) --
	(293.26,250.20) --
	(294.36,249.21) --
	(295.47,248.05) --
	(296.58,246.79) --
	(297.69,245.46) --
	(298.79,244.10) --
	(299.90,242.76) --
	(301.01,241.43) --
	(302.12,240.14) --
	(303.22,238.87) --
	(304.33,237.61) --
	(305.44,236.35) --
	(306.55,235.04) --
	(307.65,233.67) --
	(308.76,232.19) --
	(309.87,230.58) --
	(310.98,228.79) --
	(312.08,226.80) --
	(313.19,224.62) --
	(314.30,222.25) --
	(315.40,219.71) --
	(316.51,217.02) --
	(317.62,214.22) --
	(318.73,211.35) --
	(319.83,208.44) --
	(320.94,205.53) --
	(322.05,202.63) --
	(323.16,199.77) --
	(324.26,196.93) --
	(325.37,194.10) --
	(326.48,191.25) --
	(327.59,188.35) --
	(328.69,185.38) --
	(329.80,182.32) --
	(330.91,179.16) --
	(332.02,175.90) --
	(333.12,172.57) --
	(334.23,169.19) --
	(335.34,165.81) --
	(336.45,162.49) --
	(337.55,159.29) --
	(338.66,156.23) --
	(339.77,153.36) --
	(340.88,150.70) --
	(341.98,148.26) --
	(343.09,146.04) --
	(344.20,144.02) --
	(345.31,142.19) --
	(346.41,140.51) --
	(347.52,138.95) --
	(348.63,137.46) --
	(349.74,136.03) --
	(350.84,134.62) --
	(351.95,133.23) --
	(353.06,131.84) --
	(354.17,130.44) --
	(355.27,129.05) --
	(356.38,127.65) --
	(357.49,126.28) --
	(358.60,124.92) --
	(359.70,123.61) --
	(360.81,122.34) --
	(361.92,121.13) --
	(363.03,119.98) --
	(364.13,118.89) --
	(365.24,117.87) --
	(366.35,116.91) --
	(367.46,116.00) --
	(368.56,115.13) --
	(369.67,114.29) --
	(370.78,113.46) --
	(371.89,112.64) --
	(372.99,111.82) --
	(374.10,111.00) --
	(375.21,110.19) --
	(376.32,109.40) --
	(377.42,108.63) --
	(378.53,107.90) --
	(379.64,107.24) --
	(380.75,106.65) --
	(381.85,106.15) --
	(382.96,105.76) --
	(384.07,105.45) --
	(385.17,105.25) --
	(386.28,105.13) --
	(387.39,105.08) --
	(388.50,105.09) --
	(389.60,105.14) --
	(390.71,105.22) --
	(391.82,105.30) --
	(392.93,105.36) --
	(394.03,105.39) --
	(395.14,105.38) --
	(396.25,105.30) --
	(397.36,105.17) --
	(398.46,104.97) --
	(399.57,104.71) --
	(400.68,104.40) --
	(401.79,104.05) --
	(402.89,103.67) --
	(404.00,103.27) --
	(405.11,102.88) --
	(406.22,102.50) --
	(407.32,102.15) --
	(408.43,101.84) --
	(409.54,101.56) --
	(410.65,101.32) --
	(411.75,101.12) --
	(412.86,100.95) --
	(413.97,100.81) --
	(415.08,100.68) --
	(416.18,100.57) --
	(417.29,100.46) --
	(418.40,100.35) --
	(419.51,100.23) --
	(420.61,100.10) --
	(421.72, 99.96) --
	(422.83, 99.80) --
	(423.94, 99.62) --
	(425.04, 99.43) --
	(426.15, 99.21) --
	(427.26, 98.99) --
	(428.37, 98.75) --
	(429.47, 98.51) --
	(430.58, 98.27) --
	(431.69, 98.04) --
	(432.80, 97.83) --
	(433.90, 97.63) --
	(435.01, 97.47) --
	(436.12, 97.34) --
	(437.23, 97.24) --
	(438.33, 97.19) --
	(439.44, 97.18) --
	(440.55, 97.22) --
	(441.66, 97.30) --
	(442.76, 97.42) --
	(443.87, 97.56) --
	(444.98, 97.73) --
	(446.09, 97.92) --
	(447.19, 98.10) --
	(448.30, 98.29) --
	(449.41, 98.46) --
	(450.52, 98.61) --
	(451.62, 98.73) --
	(452.73, 98.81) --
	(453.84, 98.84) --
	(454.95, 98.82) --
	(456.05, 98.75) --
	(457.16, 98.64) --
	(458.27, 98.48) --
	(459.37, 98.28) --
	(460.48, 98.05) --
	(461.59, 97.80) --
	(462.70, 97.53) --
	(463.80, 97.26) --
	(464.91, 96.98) --
	(466.02, 96.72) --
	(467.13, 96.47) --
	(468.23, 96.24) --
	(469.34, 96.04) --
	(470.45, 95.85) --
	(471.56, 95.70) --
	(472.66, 95.56) --
	(473.77, 95.46) --
	(474.88, 95.37) --
	(475.99, 95.31) --
	(477.09, 95.27) --
	(478.20, 95.24) --
	(479.31, 95.22) --
	(480.42, 95.21) --
	(481.52, 95.21) --
	(482.63, 95.20) --
	(483.74, 95.19) --
	(484.85, 95.18) --
	(485.95, 95.17) --
	(487.06, 95.16) --
	(488.17, 95.15) --
	(489.28, 95.14) --
	(490.38, 95.14) --
	(491.49, 95.15) --
	(492.60, 95.17) --
	(493.71, 95.21) --
	(494.81, 95.26) --
	(495.92, 95.31) --
	(497.03, 95.38) --
	(498.14, 95.45) --
	(499.24, 95.53) --
	(500.35, 95.59) --
	(501.46, 95.65) --
	(502.57, 95.69) --
	(503.67, 95.72) --
	(504.78, 95.73) --
	(505.89, 95.73) --
	(507.00, 95.72) --
	(508.10, 95.69) --
	(509.21, 95.66) --
	(510.32, 95.63) --
	(511.43, 95.60) --
	(512.53, 95.58) --
	(513.64, 95.57) --
	(514.75, 95.57) --
	(515.86, 95.59) --
	(516.96, 95.61) --
	(518.07, 95.64) --
	(519.18, 95.68) --
	(520.29, 95.71) --
	(521.39, 95.73) --
	(522.50, 95.74) --
	(523.61, 95.73) --
	(524.72, 95.70) --
	(525.82, 95.65) --
	(526.93, 95.59) --
	(528.04, 95.50) --
	(529.14, 95.41) --
	(530.25, 95.30) --
	(531.36, 95.19) --
	(532.47, 95.08) --
	(533.57, 94.98) --
	(534.68, 94.88) --
	(535.79, 94.78) --
	(536.90, 94.70) --
	(538.00, 94.64) --
	(539.11, 94.58) --
	(540.22, 94.53) --
	(541.33, 94.49) --
	(542.43, 94.46) --
	(543.54, 94.44) --
	(544.65, 94.42) --
	(545.76, 94.41) --
	(546.86, 94.40) --
	(547.97, 94.40) --
	(549.08, 94.40) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.40) --
	(555.72, 94.40) --
	(556.83, 94.41) --
	(557.94, 94.41) --
	(559.05, 94.43) --
	(560.15, 94.44) --
	(561.26, 94.46) --
	(562.37, 94.49) --
	(563.48, 94.52) --
	(564.58, 94.56) --
	(565.69, 94.60) --
	(566.80, 94.65) --
	(567.91, 94.71) --
	(569.01, 94.77) --
	(570.12, 94.83) --
	(571.23, 94.89) --
	(572.34, 94.95) --
	(573.44, 94.99) --
	(574.55, 95.03) --
	(575.66, 95.05) --
	(576.77, 95.06) --
	(577.87, 95.06) --
	(578.98, 95.04) --
	(580.09, 95.01) --
	(581.20, 94.96) --
	(582.30, 94.91) --
	(583.41, 94.85) --
	(584.52, 94.79) --
	(585.63, 94.73) --
	(586.73, 94.67) --
	(587.84, 94.62) --
	(588.95, 94.57) --
	(590.06, 94.53) --
	(591.16, 94.50) --
	(592.27, 94.47) --
	(593.38, 94.45) --
	(594.49, 94.43) --
	(595.59, 94.42) --
	(596.70, 94.41) --
	(597.81, 94.40) --
	(598.91, 94.40) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.40) --
	(162.58, 94.40) --
	(163.68, 94.41) --
	(164.79, 94.42) --
	(165.90, 94.43) --
	(167.01, 94.45) --
	(168.11, 94.47) --
	(169.22, 94.50) --
	(170.33, 94.54) --
	(171.43, 94.59) --
	(172.54, 94.64) --
	(173.65, 94.70) --
	(174.76, 94.77) --
	(175.86, 94.85) --
	(176.97, 94.93) --
	(178.08, 95.02) --
	(179.19, 95.10) --
	(180.29, 95.18) --
	(181.40, 95.26) --
	(182.51, 95.33) --
	(183.62, 95.39) --
	(184.72, 95.44) --
	(185.83, 95.48) --
	(186.94, 95.50) --
	(188.05, 95.52) --
	(189.15, 95.52) --
	(190.26, 95.51) --
	(191.37, 95.50) --
	(192.48, 95.48) --
	(193.58, 95.46) --
	(194.69, 95.45) --
	(195.80, 95.46) --
	(196.91, 95.48) --
	(198.01, 95.53) --
	(199.12, 95.61) --
	(200.23, 95.72) --
	(201.34, 95.88) --
	(202.44, 96.07) --
	(203.55, 96.31) --
	(204.66, 96.58) --
	(205.77, 96.89) --
	(206.87, 97.21) --
	(207.98, 97.55) --
	(209.09, 97.89) --
	(210.20, 98.22) --
	(211.30, 98.55) --
	(212.41, 98.86) --
	(213.52, 99.16) --
	(214.63, 99.43) --
	(215.73, 99.69) --
	(216.84, 99.94) --
	(217.95,100.18) --
	(219.06,100.42) --
	(220.16,100.66) --
	(221.27,100.91) --
	(222.38,101.19) --
	(223.49,101.48) --
	(224.59,101.80) --
	(225.70,102.15) --
	(226.81,102.53) --
	(227.92,102.94) --
	(229.02,103.39) --
	(230.13,103.86) --
	(231.24,104.35) --
	(232.35,104.86) --
	(233.45,105.39) --
	(234.56,105.91) --
	(235.67,106.44) --
	(236.78,106.96) --
	(237.88,107.47) --
	(238.99,107.97) --
	(240.10,108.47) --
	(241.20,108.95) --
	(242.31,109.44) --
	(243.42,109.95) --
	(244.53,110.48) --
	(245.63,111.05) --
	(246.74,111.67) --
	(247.85,112.36) --
	(248.96,113.14) --
	(250.06,114.01) --
	(251.17,115.01) --
	(252.28,116.15) --
	(253.39,117.44) --
	(254.49,118.88) --
	(255.60,120.49) --
	(256.71,122.29) --
	(257.82,124.27) --
	(258.92,126.46) --
	(260.03,128.84) --
	(261.14,131.44) --
	(262.25,134.23) --
	(263.35,137.23) --
	(264.46,140.40) --
	(265.57,143.71) --
	(266.68,147.12) --
	(267.78,150.61) --
	(268.89,154.13) --
	(270.00,157.64) --
	(271.11,161.11) --
	(272.21,164.50) --
	(273.32,167.80) --
	(274.43,170.97) --
	(275.54,174.01) --
	(276.64,176.92) --
	(277.75,179.73) --
	(278.86,182.44) --
	(279.97,185.09) --
	(281.07,187.69) --
	(282.18,190.28) --
	(283.29,192.89) --
	(284.40,195.54) --
	(285.50,198.26) --
	(286.61,201.08) --
	(287.72,204.00) --
	(288.83,207.01) --
	(289.93,210.11) --
	(291.04,213.26) --
	(292.15,216.44) --
	(293.26,219.61) --
	(294.36,222.72) --
	(295.47,225.72) --
	(296.58,228.59) --
	(297.69,231.28) --
	(298.79,233.75) --
	(299.90,236.02) --
	(301.01,238.11) --
	(302.12,240.03) --
	(303.22,241.81) --
	(304.33,243.49) --
	(305.44,245.09) --
	(306.55,246.65) --
	(307.65,248.18) --
	(308.76,249.66) --
	(309.87,251.10) --
	(310.98,252.42) --
	(312.08,253.58) --
	(313.19,254.52) --
	(314.30,255.15) --
	(315.40,255.42) --
	(316.51,255.25) --
	(317.62,254.59) --
	(318.73,253.41) --
	(319.83,251.70) --
	(320.94,249.46) --
	(322.05,246.71) --
	(323.16,243.48) --
	(324.26,239.90) --
	(325.37,236.05) --
	(326.48,232.01) --
	(327.59,227.87) --
	(328.69,223.71) --
	(329.80,219.60) --
	(330.91,215.58) --
	(332.02,211.70) --
	(333.12,207.98) --
	(334.23,204.42) --
	(335.34,201.01) --
	(336.45,197.72) --
	(337.55,194.52) --
	(338.66,191.39) --
	(339.77,188.30) --
	(340.88,185.23) --
	(341.98,182.18) --
	(343.09,179.14) --
	(344.20,176.12) --
	(345.31,173.13) --
	(346.41,170.20) --
	(347.52,167.35) --
	(348.63,164.59) --
	(349.74,161.94) --
	(350.84,159.42) --
	(351.95,157.02) --
	(353.06,154.74) --
	(354.17,152.60) --
	(355.27,150.56) --
	(356.38,148.64) --
	(357.49,146.82) --
	(358.60,145.08) --
	(359.70,143.42) --
	(360.81,141.82) --
	(361.92,140.26) --
	(363.03,138.75) --
	(364.13,137.28) --
	(365.24,135.83) --
	(366.35,134.41) --
	(367.46,133.01) --
	(368.56,131.64) --
	(369.67,130.28) --
	(370.78,128.96) --
	(371.89,127.67) --
	(372.99,126.41) --
	(374.10,125.21) --
	(375.21,124.06) --
	(376.32,122.97) --
	(377.42,121.94) --
	(378.53,120.98) --
	(379.64,120.07) --
	(380.75,119.22) --
	(381.85,118.40) --
	(382.96,117.61) --
	(384.07,116.84) --
	(385.17,116.06) --
	(386.28,115.28) --
	(387.39,114.48) --
	(388.50,113.67) --
	(389.60,112.84) --
	(390.71,112.00) --
	(391.82,111.15) --
	(392.93,110.31) --
	(394.03,109.49) --
	(395.14,108.70) --
	(396.25,107.93) --
	(397.36,107.21) --
	(398.46,106.52) --
	(399.57,105.88) --
	(400.68,105.28) --
	(401.79,104.70) --
	(402.89,104.16) --
	(404.00,103.63) --
	(405.11,103.12) --
	(406.22,102.61) --
	(407.32,102.10) --
	(408.43,101.59) --
	(409.54,101.08) --
	(410.65,100.57) --
	(411.75,100.06) --
	(412.86, 99.57) --
	(413.97, 99.09) --
	(415.08, 98.63) --
	(416.18, 98.20) --
	(417.29, 97.80) --
	(418.40, 97.43) --
	(419.51, 97.09) --
	(420.61, 96.79) --
	(421.72, 96.52) --
	(422.83, 96.28) --
	(423.94, 96.08) --
	(425.04, 95.90) --
	(426.15, 95.77) --
	(427.26, 95.67) --
	(428.37, 95.62) --
	(429.47, 95.60) --
	(430.58, 95.61) --
	(431.69, 95.66) --
	(432.80, 95.73) --
	(433.90, 95.82) --
	(435.01, 95.92) --
	(436.12, 96.01) --
	(437.23, 96.10) --
	(438.33, 96.18) --
	(439.44, 96.23) --
	(440.55, 96.25) --
	(441.66, 96.25) --
	(442.76, 96.21) --
	(443.87, 96.14) --
	(444.98, 96.05) --
	(446.09, 95.94) --
	(447.19, 95.82) --
	(448.30, 95.68) --
	(449.41, 95.55) --
	(450.52, 95.41) --
	(451.62, 95.29) --
	(452.73, 95.18) --
	(453.84, 95.09) --
	(454.95, 95.02) --
	(456.05, 94.98) --
	(457.16, 94.95) --
	(458.27, 94.95) --
	(459.37, 94.97) --
	(460.48, 95.00) --
	(461.59, 95.05) --
	(462.70, 95.11) --
	(463.80, 95.18) --
	(464.91, 95.25) --
	(466.02, 95.31) --
	(467.13, 95.38) --
	(468.23, 95.45) --
	(469.34, 95.50) --
	(470.45, 95.56) --
	(471.56, 95.61) --
	(472.66, 95.65) --
	(473.77, 95.69) --
	(474.88, 95.73) --
	(475.99, 95.75) --
	(477.09, 95.77) --
	(478.20, 95.78) --
	(479.31, 95.77) --
	(480.42, 95.75) --
	(481.52, 95.72) --
	(482.63, 95.67) --
	(483.74, 95.61) --
	(484.85, 95.53) --
	(485.95, 95.44) --
	(487.06, 95.34) --
	(488.17, 95.24) --
	(489.28, 95.13) --
	(490.38, 95.03) --
	(491.49, 94.93) --
	(492.60, 94.84) --
	(493.71, 94.75) --
	(494.81, 94.68) --
	(495.92, 94.61) --
	(497.03, 94.56) --
	(498.14, 94.52) --
	(499.24, 94.48) --
	(500.35, 94.45) --
	(501.46, 94.43) --
	(502.57, 94.42) --
	(503.67, 94.41) --
	(504.78, 94.40) --
	(505.89, 94.40) --
	(507.00, 94.39) --
	(508.10, 94.39) --
	(509.21, 94.39) --
	(510.32, 94.39) --
	(511.43, 94.39) --
	(512.53, 94.39) --
	(513.64, 94.39) --
	(514.75, 94.39) --
	(515.86, 94.39) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.40) --
	(531.36, 94.40) --
	(532.47, 94.40) --
	(533.57, 94.41) --
	(534.68, 94.42) --
	(535.79, 94.44) --
	(536.90, 94.46) --
	(538.00, 94.49) --
	(539.11, 94.52) --
	(540.22, 94.56) --
	(541.33, 94.61) --
	(542.43, 94.66) --
	(543.54, 94.72) --
	(544.65, 94.78) --
	(545.76, 94.84) --
	(546.86, 94.91) --
	(547.97, 94.96) --
	(549.08, 95.01) --
	(550.19, 95.05) --
	(551.29, 95.07) --
	(552.40, 95.08) --
	(553.51, 95.07) --
	(554.62, 95.04) --
	(555.72, 95.01) --
	(556.83, 94.96) --
	(557.94, 94.90) --
	(559.05, 94.84) --
	(560.15, 94.78) --
	(561.26, 94.72) --
	(562.37, 94.66) --
	(563.48, 94.60) --
	(564.58, 94.56) --
	(565.69, 94.52) --
	(566.80, 94.49) --
	(567.91, 94.46) --
	(569.01, 94.44) --
	(570.12, 94.42) --
	(571.23, 94.41) --
	(572.34, 94.40) --
	(573.44, 94.40) --
	(574.55, 94.40) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.39) --
	(162.58, 94.39) --
	(163.68, 94.39) --
	(164.79, 94.39) --
	(165.90, 94.39) --
	(167.01, 94.39) --
	(168.11, 94.39) --
	(169.22, 94.39) --
	(170.33, 94.39) --
	(171.43, 94.39) --
	(172.54, 94.39) --
	(173.65, 94.39) --
	(174.76, 94.39) --
	(175.86, 94.39) --
	(176.97, 94.39) --
	(178.08, 94.39) --
	(179.19, 94.39) --
	(180.29, 94.39) --
	(181.40, 94.39) --
	(182.51, 94.39) --
	(183.62, 94.39) --
	(184.72, 94.39) --
	(185.83, 94.39) --
	(186.94, 94.39) --
	(188.05, 94.39) --
	(189.15, 94.39) --
	(190.26, 94.39) --
	(191.37, 94.39) --
	(192.48, 94.39) --
	(193.58, 94.39) --
	(194.69, 94.39) --
	(195.80, 94.39) --
	(196.91, 94.39) --
	(198.01, 94.39) --
	(199.12, 94.39) --
	(200.23, 94.39) --
	(201.34, 94.39) --
	(202.44, 94.40) --
	(203.55, 94.40) --
	(204.66, 94.41) --
	(205.77, 94.43) --
	(206.87, 94.45) --
	(207.98, 94.47) --
	(209.09, 94.51) --
	(210.20, 94.56) --
	(211.30, 94.62) --
	(212.41, 94.69) --
	(213.52, 94.77) --
	(214.63, 94.86) --
	(215.73, 94.95) --
	(216.84, 95.03) --
	(217.95, 95.10) --
	(219.06, 95.16) --
	(220.16, 95.20) --
	(221.27, 95.21) --
	(222.38, 95.20) --
	(223.49, 95.17) --
	(224.59, 95.13) --
	(225.70, 95.08) --
	(226.81, 95.04) --
	(227.92, 95.02) --
	(229.02, 95.03) --
	(230.13, 95.08) --
	(231.24, 95.18) --
	(232.35, 95.34) --
	(233.45, 95.56) --
	(234.56, 95.84) --
	(235.67, 96.18) --
	(236.78, 96.57) --
	(237.88, 97.01) --
	(238.99, 97.47) --
	(240.10, 97.95) --
	(241.20, 98.42) --
	(242.31, 98.88) --
	(243.42, 99.32) --
	(244.53, 99.74) --
	(245.63,100.14) --
	(246.74,100.53) --
	(247.85,100.91) --
	(248.96,101.31) --
	(250.06,101.73) --
	(251.17,102.20) --
	(252.28,102.73) --
	(253.39,103.33) --
	(254.49,103.99) --
	(255.60,104.71) --
	(256.71,105.48) --
	(257.82,106.27) --
	(258.92,107.07) --
	(260.03,107.84) --
	(261.14,108.58) --
	(262.25,109.26) --
	(263.35,109.88) --
	(264.46,110.45) --
	(265.57,110.96) --
	(266.68,111.44) --
	(267.78,111.91) --
	(268.89,112.38) --
	(270.00,112.88) --
	(271.11,113.42) --
	(272.21,114.01) --
	(273.32,114.65) --
	(274.43,115.36) --
	(275.54,116.12) --
	(276.64,116.94) --
	(277.75,117.82) --
	(278.86,118.76) --
	(279.97,119.78) --
	(281.07,120.92) --
	(282.18,122.21) --
	(283.29,123.70) --
	(284.40,125.46) --
	(285.50,127.53) --
	(286.61,129.96) --
	(287.72,132.79) --
	(288.83,136.03) --
	(289.93,139.69) --
	(291.04,143.76) --
	(292.15,148.22) --
	(293.26,153.07) --
	(294.36,158.24) --
	(295.47,163.69) --
	(296.58,169.39) --
	(297.69,175.31) --
	(298.79,181.44) --
	(299.90,187.75) --
	(301.01,194.23) --
	(302.12,200.86) --
	(303.22,207.62) --
	(304.33,214.45) --
	(305.44,221.31) --
	(306.55,228.10) --
	(307.65,234.71) --
	(308.76,241.03) --
	(309.87,246.94) --
	(310.98,252.35) --
	(312.08,257.18) --
	(313.19,261.39) --
	(314.30,264.98) --
	(315.40,267.99) --
	(316.51,270.48) --
	(317.62,272.53) --
	(318.73,274.24) --
	(319.83,275.66) --
	(320.94,276.84) --
	(322.05,277.81) --
	(323.16,278.57) --
	(324.26,279.09) --
	(325.37,279.34) --
	(326.48,279.27) --
	(327.59,278.87) --
	(328.69,278.11) --
	(329.80,277.01) --
	(330.91,275.56) --
	(332.02,273.79) --
	(333.12,271.73) --
	(334.23,269.37) --
	(335.34,266.74) --
	(336.45,263.82) --
	(337.55,260.61) --
	(338.66,257.08) --
	(339.77,253.20) --
	(340.88,248.94) --
	(341.98,244.30) --
	(343.09,239.29) --
	(344.20,233.95) --
	(345.31,228.35) --
	(346.41,222.60) --
	(347.52,216.81) --
	(348.63,211.14) --
	(349.74,205.72) --
	(350.84,200.68) --
	(351.95,196.08) --
	(353.06,191.99) --
	(354.17,188.42) --
	(355.27,185.34) --
	(356.38,182.70) --
	(357.49,180.43) --
	(358.60,178.43) --
	(359.70,176.63) --
	(360.81,174.95) --
	(361.92,173.32) --
	(363.03,171.71) --
	(364.13,170.08) --
	(365.24,168.43) --
	(366.35,166.76) --
	(367.46,165.05) --
	(368.56,163.32) --
	(369.67,161.53) --
	(370.78,159.69) --
	(371.89,157.77) --
	(372.99,155.76) --
	(374.10,153.67) --
	(375.21,151.49) --
	(376.32,149.25) --
	(377.42,146.96) --
	(378.53,144.67) --
	(379.64,142.41) --
	(380.75,140.22) --
	(381.85,138.12) --
	(382.96,136.14) --
	(384.07,134.30) --
	(385.17,132.60) --
	(386.28,131.04) --
	(387.39,129.61) --
	(388.50,128.28) --
	(389.60,127.03) --
	(390.71,125.83) --
	(391.82,124.64) --
	(392.93,123.44) --
	(394.03,122.20) --
	(395.14,120.90) --
	(396.25,119.55) --
	(397.36,118.12) --
	(398.46,116.64) --
	(399.57,115.11) --
	(400.68,113.54) --
	(401.79,111.98) --
	(402.89,110.44) --
	(404.00,108.97) --
	(405.11,107.59) --
	(406.22,106.32) --
	(407.32,105.17) --
	(408.43,104.16) --
	(409.54,103.27) --
	(410.65,102.49) --
	(411.75,101.81) --
	(412.86,101.20) --
	(413.97,100.66) --
	(415.08,100.18) --
	(416.18, 99.74) --
	(417.29, 99.35) --
	(418.40, 99.00) --
	(419.51, 98.69) --
	(420.61, 98.41) --
	(421.72, 98.15) --
	(422.83, 97.91) --
	(423.94, 97.67) --
	(425.04, 97.43) --
	(426.15, 97.17) --
	(427.26, 96.90) --
	(428.37, 96.61) --
	(429.47, 96.31) --
	(430.58, 96.01) --
	(431.69, 95.73) --
	(432.80, 95.47) --
	(433.90, 95.23) --
	(435.01, 95.03) --
	(436.12, 94.86) --
	(437.23, 94.73) --
	(438.33, 94.62) --
	(439.44, 94.55) --
	(440.55, 94.49) --
	(441.66, 94.45) --
	(442.76, 94.43) --
	(443.87, 94.41) --
	(444.98, 94.40) --
	(446.09, 94.40) --
	(447.19, 94.39) --
	(448.30, 94.39) --
	(449.41, 94.39) --
	(450.52, 94.39) --
	(451.62, 94.39) --
	(452.73, 94.39) --
	(453.84, 94.39) --
	(454.95, 94.39) --
	(456.05, 94.39) --
	(457.16, 94.39) --
	(458.27, 94.39) --
	(459.37, 94.39) --
	(460.48, 94.39) --
	(461.59, 94.39) --
	(462.70, 94.39) --
	(463.80, 94.40) --
	(464.91, 94.40) --
	(466.02, 94.41) --
	(467.13, 94.43) --
	(468.23, 94.45) --
	(469.34, 94.48) --
	(470.45, 94.52) --
	(471.56, 94.57) --
	(472.66, 94.63) --
	(473.77, 94.70) --
	(474.88, 94.79) --
	(475.99, 94.87) --
	(477.09, 94.96) --
	(478.20, 95.04) --
	(479.31, 95.11) --
	(480.42, 95.16) --
	(481.52, 95.19) --
	(482.63, 95.20) --
	(483.74, 95.18) --
	(484.85, 95.13) --
	(485.95, 95.07) --
	(487.06, 94.99) --
	(488.17, 94.90) --
	(489.28, 94.82) --
	(490.38, 94.73) --
	(491.49, 94.66) --
	(492.60, 94.59) --
	(493.71, 94.53) --
	(494.81, 94.49) --
	(495.92, 94.46) --
	(497.03, 94.43) --
	(498.14, 94.42) --
	(499.24, 94.41) --
	(500.35, 94.40) --
	(501.46, 94.39) --
	(502.57, 94.39) --
	(503.67, 94.39) --
	(504.78, 94.39) --
	(505.89, 94.39) --
	(507.00, 94.39) --
	(508.10, 94.39) --
	(509.21, 94.39) --
	(510.32, 94.39) --
	(511.43, 94.39) --
	(512.53, 94.39) --
	(513.64, 94.39) --
	(514.75, 94.39) --
	(515.86, 94.39) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.39) --
	(531.36, 94.39) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.39) --
	(569.01, 94.39) --
	(570.12, 94.39) --
	(571.23, 94.39) --
	(572.34, 94.39) --
	(573.44, 94.39) --
	(574.55, 94.39) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.39) --
	(162.58, 94.39) --
	(163.68, 94.39) --
	(164.79, 94.39) --
	(165.90, 94.39) --
	(167.01, 94.39) --
	(168.11, 94.39) --
	(169.22, 94.39) --
	(170.33, 94.39) --
	(171.43, 94.39) --
	(172.54, 94.39) --
	(173.65, 94.39) --
	(174.76, 94.39) --
	(175.86, 94.39) --
	(176.97, 94.40) --
	(178.08, 94.40) --
	(179.19, 94.41) --
	(180.29, 94.42) --
	(181.40, 94.44) --
	(182.51, 94.47) --
	(183.62, 94.51) --
	(184.72, 94.56) --
	(185.83, 94.64) --
	(186.94, 94.74) --
	(188.05, 94.86) --
	(189.15, 95.02) --
	(190.26, 95.21) --
	(191.37, 95.43) --
	(192.48, 95.69) --
	(193.58, 95.97) --
	(194.69, 96.28) --
	(195.80, 96.61) --
	(196.91, 96.94) --
	(198.01, 97.27) --
	(199.12, 97.58) --
	(200.23, 97.88) --
	(201.34, 98.15) --
	(202.44, 98.38) --
	(203.55, 98.57) --
	(204.66, 98.73) --
	(205.77, 98.85) --
	(206.87, 98.94) --
	(207.98, 98.99) --
	(209.09, 99.02) --
	(210.20, 99.03) --
	(211.30, 99.03) --
	(212.41, 99.02) --
	(213.52, 99.03) --
	(214.63, 99.06) --
	(215.73, 99.12) --
	(216.84, 99.22) --
	(217.95, 99.36) --
	(219.06, 99.54) --
	(220.16, 99.77) --
	(221.27,100.03) --
	(222.38,100.32) --
	(223.49,100.62) --
	(224.59,100.92) --
	(225.70,101.20) --
	(226.81,101.45) --
	(227.92,101.67) --
	(229.02,101.85) --
	(230.13,101.99) --
	(231.24,102.10) --
	(232.35,102.17) --
	(233.45,102.23) --
	(234.56,102.29) --
	(235.67,102.36) --
	(236.78,102.46) --
	(237.88,102.61) --
	(238.99,102.82) --
	(240.10,103.10) --
	(241.20,103.47) --
	(242.31,103.95) --
	(243.42,104.54) --
	(244.53,105.25) --
	(245.63,106.09) --
	(246.74,107.05) --
	(247.85,108.14) --
	(248.96,109.34) --
	(250.06,110.62) --
	(251.17,111.98) --
	(252.28,113.40) --
	(253.39,114.86) --
	(254.49,116.36) --
	(255.60,117.90) --
	(256.71,119.46) --
	(257.82,121.05) --
	(258.92,122.68) --
	(260.03,124.37) --
	(261.14,126.11) --
	(262.25,127.93) --
	(263.35,129.82) --
	(264.46,131.81) --
	(265.57,133.91) --
	(266.68,136.12) --
	(267.78,138.45) --
	(268.89,140.92) --
	(270.00,143.53) --
	(271.11,146.29) --
	(272.21,149.21) --
	(273.32,152.26) --
	(274.43,155.44) --
	(275.54,158.71) --
	(276.64,162.06) --
	(277.75,165.46) --
	(278.86,168.87) --
	(279.97,172.27) --
	(281.07,175.64) --
	(282.18,178.95) --
	(283.29,182.21) --
	(284.40,185.40) --
	(285.50,188.54) --
	(286.61,191.65) --
	(287.72,194.73) --
	(288.83,197.82) --
	(289.93,200.92) --
	(291.04,204.07) --
	(292.15,207.26) --
	(293.26,210.53) --
	(294.36,213.90) --
	(295.47,217.38) --
	(296.58,221.02) --
	(297.69,224.82) --
	(298.79,228.80) --
	(299.90,232.92) --
	(301.01,237.15) --
	(302.12,241.43) --
	(303.22,245.68) --
	(304.33,249.79) --
	(305.44,253.64) --
	(306.55,257.12) --
	(307.65,260.13) --
	(308.76,262.57) --
	(309.87,264.33) --
	(310.98,265.45) --
	(312.08,265.95) --
	(313.19,265.89) --
	(314.30,265.31) --
	(315.40,264.30) --
	(316.51,262.92) --
	(317.62,261.26) --
	(318.73,259.37) --
	(319.83,257.28) --
	(320.94,255.05) --
	(322.05,252.67) --
	(323.16,250.18) --
	(324.26,247.57) --
	(325.37,244.86) --
	(326.48,242.06) --
	(327.59,239.17) --
	(328.69,236.20) --
	(329.80,233.15) --
	(330.91,230.02) --
	(332.02,226.83) --
	(333.12,223.56) --
	(334.23,220.23) --
	(335.34,216.83) --
	(336.45,213.40) --
	(337.55,209.94) --
	(338.66,206.47) --
	(339.77,203.04) --
	(340.88,199.65) --
	(341.98,196.35) --
	(343.09,193.16) --
	(344.20,190.08) --
	(345.31,187.14) --
	(346.41,184.34) --
	(347.52,181.68) --
	(348.63,179.13) --
	(349.74,176.69) --
	(350.84,174.33) --
	(351.95,172.03) --
	(353.06,169.78) --
	(354.17,167.55) --
	(355.27,165.33) --
	(356.38,163.10) --
	(357.49,160.85) --
	(358.60,158.58) --
	(359.70,156.25) --
	(360.81,153.86) --
	(361.92,151.42) --
	(363.03,148.91) --
	(364.13,146.33) --
	(365.24,143.71) --
	(366.35,141.03) --
	(367.46,138.33) --
	(368.56,135.61) --
	(369.67,132.91) --
	(370.78,130.25) --
	(371.89,127.65) --
	(372.99,125.15) --
	(374.10,122.77) --
	(375.21,120.52) --
	(376.32,118.42) --
	(377.42,116.47) --
	(378.53,114.69) --
	(379.64,113.08) --
	(380.75,111.64) --
	(381.85,110.36) --
	(382.96,109.24) --
	(384.07,108.28) --
	(385.17,107.47) --
	(386.28,106.77) --
	(387.39,106.17) --
	(388.50,105.66) --
	(389.60,105.22) --
	(390.71,104.82) --
	(391.82,104.46) --
	(392.93,104.13) --
	(394.03,103.82) --
	(395.14,103.52) --
	(396.25,103.24) --
	(397.36,102.98) --
	(398.46,102.74) --
	(399.57,102.54) --
	(400.68,102.36) --
	(401.79,102.20) --
	(402.89,102.05) --
	(404.00,101.92) --
	(405.11,101.78) --
	(406.22,101.62) --
	(407.32,101.44) --
	(408.43,101.23) --
	(409.54,100.97) --
	(410.65,100.68) --
	(411.75,100.35) --
	(412.86, 99.99) --
	(413.97, 99.61) --
	(415.08, 99.21) --
	(416.18, 98.81) --
	(417.29, 98.40) --
	(418.40, 97.99) --
	(419.51, 97.59) --
	(420.61, 97.21) --
	(421.72, 96.86) --
	(422.83, 96.52) --
	(423.94, 96.22) --
	(425.04, 95.95) --
	(426.15, 95.71) --
	(427.26, 95.51) --
	(428.37, 95.35) --
	(429.47, 95.23) --
	(430.58, 95.15) --
	(431.69, 95.10) --
	(432.80, 95.07) --
	(433.90, 95.07) --
	(435.01, 95.09) --
	(436.12, 95.11) --
	(437.23, 95.12) --
	(438.33, 95.14) --
	(439.44, 95.14) --
	(440.55, 95.13) --
	(441.66, 95.10) --
	(442.76, 95.06) --
	(443.87, 95.01) --
	(444.98, 94.96) --
	(446.09, 94.90) --
	(447.19, 94.85) --
	(448.30, 94.80) --
	(449.41, 94.77) --
	(450.52, 94.75) --
	(451.62, 94.75) --
	(452.73, 94.76) --
	(453.84, 94.79) --
	(454.95, 94.83) --
	(456.05, 94.88) --
	(457.16, 94.94) --
	(458.27, 94.99) --
	(459.37, 95.04) --
	(460.48, 95.08) --
	(461.59, 95.11) --
	(462.70, 95.12) --
	(463.80, 95.11) --
	(464.91, 95.08) --
	(466.02, 95.04) --
	(467.13, 94.98) --
	(468.23, 94.92) --
	(469.34, 94.85) --
	(470.45, 94.78) --
	(471.56, 94.71) --
	(472.66, 94.65) --
	(473.77, 94.59) --
	(474.88, 94.55) --
	(475.99, 94.51) --
	(477.09, 94.47) --
	(478.20, 94.45) --
	(479.31, 94.43) --
	(480.42, 94.42) --
	(481.52, 94.41) --
	(482.63, 94.40) --
	(483.74, 94.40) --
	(484.85, 94.39) --
	(485.95, 94.39) --
	(487.06, 94.39) --
	(488.17, 94.39) --
	(489.28, 94.39) --
	(490.38, 94.39) --
	(491.49, 94.39) --
	(492.60, 94.39) --
	(493.71, 94.39) --
	(494.81, 94.39) --
	(495.92, 94.39) --
	(497.03, 94.39) --
	(498.14, 94.39) --
	(499.24, 94.39) --
	(500.35, 94.39) --
	(501.46, 94.39) --
	(502.57, 94.39) --
	(503.67, 94.39) --
	(504.78, 94.39) --
	(505.89, 94.39) --
	(507.00, 94.39) --
	(508.10, 94.39) --
	(509.21, 94.39) --
	(510.32, 94.39) --
	(511.43, 94.39) --
	(512.53, 94.39) --
	(513.64, 94.39) --
	(514.75, 94.39) --
	(515.86, 94.39) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.39) --
	(531.36, 94.39) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.39) --
	(569.01, 94.39) --
	(570.12, 94.39) --
	(571.23, 94.39) --
	(572.34, 94.39) --
	(573.44, 94.39) --
	(574.55, 94.39) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 95.80) --
	( 51.83, 95.89) --
	( 52.94, 95.95) --
	( 54.04, 96.00) --
	( 55.15, 96.03) --
	( 56.26, 96.03) --
	( 57.37, 96.02) --
	( 58.47, 95.97) --
	( 59.58, 95.91) --
	( 60.69, 95.83) --
	( 61.80, 95.73) --
	( 62.90, 95.63) --
	( 64.01, 95.51) --
	( 65.12, 95.40) --
	( 66.23, 95.28) --
	( 67.33, 95.17) --
	( 68.44, 95.06) --
	( 69.55, 94.97) --
	( 70.66, 94.89) --
	( 71.76, 94.83) --
	( 72.87, 94.78) --
	( 73.98, 94.74) --
	( 75.09, 94.72) --
	( 76.19, 94.72) --
	( 77.30, 94.73) --
	( 78.41, 94.75) --
	( 79.52, 94.78) --
	( 80.62, 94.82) --
	( 81.73, 94.86) --
	( 82.84, 94.91) --
	( 83.95, 94.94) --
	( 85.05, 94.98) --
	( 86.16, 95.00) --
	( 87.27, 95.02) --
	( 88.38, 95.02) --
	( 89.48, 95.01) --
	( 90.59, 95.00) --
	( 91.70, 94.97) --
	( 92.81, 94.93) --
	( 93.91, 94.88) --
	( 95.02, 94.83) --
	( 96.13, 94.78) --
	( 97.23, 94.72) --
	( 98.34, 94.67) --
	( 99.45, 94.62) --
	(100.56, 94.58) --
	(101.66, 94.54) --
	(102.77, 94.51) --
	(103.88, 94.48) --
	(104.99, 94.47) --
	(106.09, 94.45) --
	(107.20, 94.44) --
	(108.31, 94.44) --
	(109.42, 94.44) --
	(110.52, 94.45) --
	(111.63, 94.46) --
	(112.74, 94.48) --
	(113.85, 94.51) --
	(114.95, 94.54) --
	(116.06, 94.58) --
	(117.17, 94.63) --
	(118.28, 94.68) --
	(119.38, 94.75) --
	(120.49, 94.82) --
	(121.60, 94.89) --
	(122.71, 94.97) --
	(123.81, 95.06) --
	(124.92, 95.14) --
	(126.03, 95.23) --
	(127.14, 95.32) --
	(128.24, 95.41) --
	(129.35, 95.50) --
	(130.46, 95.58) --
	(131.57, 95.66) --
	(132.67, 95.73) --
	(133.78, 95.80) --
	(134.89, 95.85) --
	(136.00, 95.90) --
	(137.10, 95.93) --
	(138.21, 95.94) --
	(139.32, 95.95) --
	(140.43, 95.93) --
	(141.53, 95.91) --
	(142.64, 95.87) --
	(143.75, 95.82) --
	(144.86, 95.77) --
	(145.96, 95.72) --
	(147.07, 95.67) --
	(148.18, 95.62) --
	(149.29, 95.59) --
	(150.39, 95.57) --
	(151.50, 95.57) --
	(152.61, 95.59) --
	(153.72, 95.63) --
	(154.82, 95.69) --
	(155.93, 95.77) --
	(157.04, 95.88) --
	(158.15, 96.01) --
	(159.25, 96.16) --
	(160.36, 96.33) --
	(161.47, 96.51) --
	(162.58, 96.71) --
	(163.68, 96.90) --
	(164.79, 97.09) --
	(165.90, 97.28) --
	(167.01, 97.44) --
	(168.11, 97.57) --
	(169.22, 97.68) --
	(170.33, 97.74) --
	(171.43, 97.77) --
	(172.54, 97.76) --
	(173.65, 97.73) --
	(174.76, 97.66) --
	(175.86, 97.59) --
	(176.97, 97.50) --
	(178.08, 97.42) --
	(179.19, 97.35) --
	(180.29, 97.29) --
	(181.40, 97.27) --
	(182.51, 97.27) --
	(183.62, 97.30) --
	(184.72, 97.36) --
	(185.83, 97.44) --
	(186.94, 97.55) --
	(188.05, 97.67) --
	(189.15, 97.80) --
	(190.26, 97.94) --
	(191.37, 98.08) --
	(192.48, 98.22) --
	(193.58, 98.35) --
	(194.69, 98.48) --
	(195.80, 98.60) --
	(196.91, 98.72) --
	(198.01, 98.84) --
	(199.12, 98.97) --
	(200.23, 99.10) --
	(201.34, 99.24) --
	(202.44, 99.41) --
	(203.55, 99.59) --
	(204.66, 99.79) --
	(205.77,100.01) --
	(206.87,100.26) --
	(207.98,100.52) --
	(209.09,100.80) --
	(210.20,101.10) --
	(211.30,101.41) --
	(212.41,101.72) --
	(213.52,102.02) --
	(214.63,102.32) --
	(215.73,102.60) --
	(216.84,102.86) --
	(217.95,103.09) --
	(219.06,103.30) --
	(220.16,103.47) --
	(221.27,103.62) --
	(222.38,103.73) --
	(223.49,103.81) --
	(224.59,103.86) --
	(225.70,103.90) --
	(226.81,103.92) --
	(227.92,103.95) --
	(229.02,103.99) --
	(230.13,104.05) --
	(231.24,104.15) --
	(232.35,104.28) --
	(233.45,104.46) --
	(234.56,104.70) --
	(235.67,104.99) --
	(236.78,105.34) --
	(237.88,105.74) --
	(238.99,106.17) --
	(240.10,106.63) --
	(241.20,107.12) --
	(242.31,107.60) --
	(243.42,108.09) --
	(244.53,108.57) --
	(245.63,109.03) --
	(246.74,109.48) --
	(247.85,109.91) --
	(248.96,110.33) --
	(250.06,110.75) --
	(251.17,111.18) --
	(252.28,111.62) --
	(253.39,112.09) --
	(254.49,112.61) --
	(255.60,113.17) --
	(256.71,113.81) --
	(257.82,114.53) --
	(258.92,115.34) --
	(260.03,116.26) --
	(261.14,117.28) --
	(262.25,118.43) --
	(263.35,119.71) --
	(264.46,121.13) --
	(265.57,122.69) --
	(266.68,124.40) --
	(267.78,126.27) --
	(268.89,128.29) --
	(270.00,130.47) --
	(271.11,132.78) --
	(272.21,135.21) --
	(273.32,137.75) --
	(274.43,140.37) --
	(275.54,143.06) --
	(276.64,145.78) --
	(277.75,148.52) --
	(278.86,151.25) --
	(279.97,153.94) --
	(281.07,156.57) --
	(282.18,159.15) --
	(283.29,161.67) --
	(284.40,164.13) --
	(285.50,166.53) --
	(286.61,168.90) --
	(287.72,171.25) --
	(288.83,173.60) --
	(289.93,175.97) --
	(291.04,178.40) --
	(292.15,180.90) --
	(293.26,183.49) --
	(294.36,186.18) --
	(295.47,188.97) --
	(296.58,191.87) --
	(297.69,194.88) --
	(298.79,197.97) --
	(299.90,201.13) --
	(301.01,204.34) --
	(302.12,207.56) --
	(303.22,210.75) --
	(304.33,213.88) --
	(305.44,216.91) --
	(306.55,219.79) --
	(307.65,222.50) --
	(308.76,225.01) --
	(309.87,227.29) --
	(310.98,229.32) --
	(312.08,231.08) --
	(313.19,232.56) --
	(314.30,233.79) --
	(315.40,234.77) --
	(316.51,235.54) --
	(317.62,236.12) --
	(318.73,236.52) --
	(319.83,236.76) --
	(320.94,236.88) --
	(322.05,236.87) --
	(323.16,236.74) --
	(324.26,236.47) --
	(325.37,236.06) --
	(326.48,235.48) --
	(327.59,234.70) --
	(328.69,233.70) --
	(329.80,232.45) --
	(330.91,230.94) --
	(332.02,229.14) --
	(333.12,227.07) --
	(334.23,224.69) --
	(335.34,222.05) --
	(336.45,219.19) --
	(337.55,216.13) --
	(338.66,212.91) --
	(339.77,209.57) --
	(340.88,206.15) --
	(341.98,202.67) --
	(343.09,199.17) --
	(344.20,195.69) --
	(345.31,192.24) --
	(346.41,188.86) --
	(347.52,185.58) --
	(348.63,182.41) --
	(349.74,179.38) --
	(350.84,176.51) --
	(351.95,173.80) --
	(353.06,171.26) --
	(354.17,168.90) --
	(355.27,166.71) --
	(356.38,164.69) --
	(357.49,162.80) --
	(358.60,161.02) --
	(359.70,159.32) --
	(360.81,157.67) --
	(361.92,156.05) --
	(363.03,154.43) --
	(364.13,152.79) --
	(365.24,151.13) --
	(366.35,149.44) --
	(367.46,147.71) --
	(368.56,145.94) --
	(369.67,144.15) --
	(370.78,142.34) --
	(371.89,140.52) --
	(372.99,138.70) --
	(374.10,136.90) --
	(375.21,135.12) --
	(376.32,133.37) --
	(377.42,131.67) --
	(378.53,130.03) --
	(379.64,128.47) --
	(380.75,126.99) --
	(381.85,125.60) --
	(382.96,124.30) --
	(384.07,123.09) --
	(385.17,121.97) --
	(386.28,120.94) --
	(387.39,120.01) --
	(388.50,119.15) --
	(389.60,118.37) --
	(390.71,117.67) --
	(391.82,117.02) --
	(392.93,116.42) --
	(394.03,115.86) --
	(395.14,115.35) --
	(396.25,114.85) --
	(397.36,114.38) --
	(398.46,113.91) --
	(399.57,113.44) --
	(400.68,112.96) --
	(401.79,112.46) --
	(402.89,111.93) --
	(404.00,111.37) --
	(405.11,110.78) --
	(406.22,110.16) --
	(407.32,109.51) --
	(408.43,108.84) --
	(409.54,108.17) --
	(410.65,107.49) --
	(411.75,106.84) --
	(412.86,106.23) --
	(413.97,105.66) --
	(415.08,105.16) --
	(416.18,104.73) --
	(417.29,104.38) --
	(418.40,104.12) --
	(419.51,103.95) --
	(420.61,103.86) --
	(421.72,103.86) --
	(422.83,103.94) --
	(423.94,104.08) --
	(425.04,104.27) --
	(426.15,104.50) --
	(427.26,104.74) --
	(428.37,104.98) --
	(429.47,105.21) --
	(430.58,105.42) --
	(431.69,105.59) --
	(432.80,105.73) --
	(433.90,105.81) --
	(435.01,105.83) --
	(436.12,105.81) --
	(437.23,105.74) --
	(438.33,105.63) --
	(439.44,105.46) --
	(440.55,105.26) --
	(441.66,105.01) --
	(442.76,104.73) --
	(443.87,104.41) --
	(444.98,104.06) --
	(446.09,103.68) --
	(447.19,103.27) --
	(448.30,102.85) --
	(449.41,102.41) --
	(450.52,101.95) --
	(451.62,101.49) --
	(452.73,101.03) --
	(453.84,100.56) --
	(454.95,100.10) --
	(456.05, 99.64) --
	(457.16, 99.20) --
	(458.27, 98.78) --
	(459.37, 98.37) --
	(460.48, 97.98) --
	(461.59, 97.61) --
	(462.70, 97.26) --
	(463.80, 96.93) --
	(464.91, 96.63) --
	(466.02, 96.34) --
	(467.13, 96.09) --
	(468.23, 95.86) --
	(469.34, 95.64) --
	(470.45, 95.46) --
	(471.56, 95.29) --
	(472.66, 95.14) --
	(473.77, 95.01) --
	(474.88, 94.90) --
	(475.99, 94.80) --
	(477.09, 94.73) --
	(478.20, 94.67) --
	(479.31, 94.63) --
	(480.42, 94.61) --
	(481.52, 94.59) --
	(482.63, 94.60) --
	(483.74, 94.61) --
	(484.85, 94.64) --
	(485.95, 94.68) --
	(487.06, 94.73) --
	(488.17, 94.80) --
	(489.28, 94.87) --
	(490.38, 94.95) --
	(491.49, 95.04) --
	(492.60, 95.14) --
	(493.71, 95.24) --
	(494.81, 95.34) --
	(495.92, 95.44) --
	(497.03, 95.54) --
	(498.14, 95.64) --
	(499.24, 95.72) --
	(500.35, 95.80) --
	(501.46, 95.87) --
	(502.57, 95.92) --
	(503.67, 95.95) --
	(504.78, 95.97) --
	(505.89, 95.96) --
	(507.00, 95.94) --
	(508.10, 95.89) --
	(509.21, 95.83) --
	(510.32, 95.74) --
	(511.43, 95.64) --
	(512.53, 95.53) --
	(513.64, 95.41) --
	(514.75, 95.29) --
	(515.86, 95.17) --
	(516.96, 95.05) --
	(518.07, 94.94) --
	(519.18, 94.84) --
	(520.29, 94.75) --
	(521.39, 94.68) --
	(522.50, 94.61) --
	(523.61, 94.56) --
	(524.72, 94.52) --
	(525.82, 94.48) --
	(526.93, 94.46) --
	(528.04, 94.44) --
	(529.14, 94.43) --
	(530.25, 94.42) --
	(531.36, 94.42) --
	(532.47, 94.42) --
	(533.57, 94.43) --
	(534.68, 94.44) --
	(535.79, 94.46) --
	(536.90, 94.48) --
	(538.00, 94.51) --
	(539.11, 94.55) --
	(540.22, 94.59) --
	(541.33, 94.65) --
	(542.43, 94.71) --
	(543.54, 94.79) --
	(544.65, 94.87) --
	(545.76, 94.97) --
	(546.86, 95.07) --
	(547.97, 95.18) --
	(549.08, 95.30) --
	(550.19, 95.42) --
	(551.29, 95.53) --
	(552.40, 95.65) --
	(553.51, 95.75) --
	(554.62, 95.85) --
	(555.72, 95.93) --
	(556.83, 95.99) --
	(557.94, 96.03) --
	(559.05, 96.05) --
	(560.15, 96.05) --
	(561.26, 96.02) --
	(562.37, 95.98) --
	(563.48, 95.92) --
	(564.58, 95.84) --
	(565.69, 95.75) --
	(566.80, 95.65) --
	(567.91, 95.56) --
	(569.01, 95.46) --
	(570.12, 95.38) --
	(571.23, 95.30) --
	(572.34, 95.24) --
	(573.44, 95.19) --
	(574.55, 95.16) --
	(575.66, 95.14) --
	(576.77, 95.13) --
	(577.87, 95.13) --
	(578.98, 95.14) --
	(580.09, 95.16) --
	(581.20, 95.17) --
	(582.30, 95.19) --
	(583.41, 95.20) --
	(584.52, 95.22) --
	(585.63, 95.23) --
	(586.73, 95.24) --
	(587.84, 95.25) --
	(588.95, 95.26) --
	(590.06, 95.27) --
	(591.16, 95.29) --
	(592.27, 95.30) --
	(593.38, 95.32) --
	(594.49, 95.34) --
	(595.59, 95.36) --
	(596.70, 95.38) --
	(597.81, 95.40) --
	(598.91, 95.42) --
	(600.02, 95.45) --
	(601.13, 95.47) --
	(602.24, 95.50) --
	(603.34, 95.52) --
	(604.45, 95.55) --
	(605.56, 95.57) --
	(606.67, 95.59) --
	(607.77, 95.61) --
	(608.88, 95.62) --
	(609.99, 95.62) --
	(611.10, 95.61) --
	(612.20, 95.60) --
	(613.31, 95.57) --
	(614.42, 95.54) --
	(615.53, 95.49) --
	(616.63, 95.43) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.40) --
	( 95.02, 94.40) --
	( 96.13, 94.41) --
	( 97.23, 94.41) --
	( 98.34, 94.42) --
	( 99.45, 94.44) --
	(100.56, 94.45) --
	(101.66, 94.47) --
	(102.77, 94.49) --
	(103.88, 94.52) --
	(104.99, 94.55) --
	(106.09, 94.58) --
	(107.20, 94.62) --
	(108.31, 94.66) --
	(109.42, 94.70) --
	(110.52, 94.74) --
	(111.63, 94.79) --
	(112.74, 94.83) --
	(113.85, 94.87) --
	(114.95, 94.90) --
	(116.06, 94.93) --
	(117.17, 94.94) --
	(118.28, 94.96) --
	(119.38, 94.96) --
	(120.49, 94.95) --
	(121.60, 94.94) --
	(122.71, 94.91) --
	(123.81, 94.88) --
	(124.92, 94.85) --
	(126.03, 94.81) --
	(127.14, 94.76) --
	(128.24, 94.72) --
	(129.35, 94.68) --
	(130.46, 94.64) --
	(131.57, 94.60) --
	(132.67, 94.56) --
	(133.78, 94.53) --
	(134.89, 94.50) --
	(136.00, 94.48) --
	(137.10, 94.46) --
	(138.21, 94.44) --
	(139.32, 94.43) --
	(140.43, 94.42) --
	(141.53, 94.41) --
	(142.64, 94.41) --
	(143.75, 94.41) --
	(144.86, 94.41) --
	(145.96, 94.41) --
	(147.07, 94.42) --
	(148.18, 94.42) --
	(149.29, 94.44) --
	(150.39, 94.46) --
	(151.50, 94.48) --
	(152.61, 94.51) --
	(153.72, 94.55) --
	(154.82, 94.61) --
	(155.93, 94.67) --
	(157.04, 94.75) --
	(158.15, 94.85) --
	(159.25, 94.96) --
	(160.36, 95.09) --
	(161.47, 95.24) --
	(162.58, 95.41) --
	(163.68, 95.59) --
	(164.79, 95.80) --
	(165.90, 96.01) --
	(167.01, 96.24) --
	(168.11, 96.47) --
	(169.22, 96.70) --
	(170.33, 96.93) --
	(171.43, 97.16) --
	(172.54, 97.37) --
	(173.65, 97.57) --
	(174.76, 97.76) --
	(175.86, 97.94) --
	(176.97, 98.10) --
	(178.08, 98.25) --
	(179.19, 98.40) --
	(180.29, 98.55) --
	(181.40, 98.71) --
	(182.51, 98.87) --
	(183.62, 99.06) --
	(184.72, 99.27) --
	(185.83, 99.52) --
	(186.94, 99.80) --
	(188.05,100.12) --
	(189.15,100.48) --
	(190.26,100.88) --
	(191.37,101.32) --
	(192.48,101.80) --
	(193.58,102.32) --
	(194.69,102.87) --
	(195.80,103.45) --
	(196.91,104.05) --
	(198.01,104.67) --
	(199.12,105.29) --
	(200.23,105.92) --
	(201.34,106.55) --
	(202.44,107.16) --
	(203.55,107.76) --
	(204.66,108.33) --
	(205.77,108.88) --
	(206.87,109.39) --
	(207.98,109.87) --
	(209.09,110.32) --
	(210.20,110.75) --
	(211.30,111.15) --
	(212.41,111.54) --
	(213.52,111.93) --
	(214.63,112.33) --
	(215.73,112.76) --
	(216.84,113.23) --
	(217.95,113.76) --
	(219.06,114.35) --
	(220.16,115.01) --
	(221.27,115.75) --
	(222.38,116.56) --
	(223.49,117.45) --
	(224.59,118.41) --
	(225.70,119.43) --
	(226.81,120.49) --
	(227.92,121.57) --
	(229.02,122.67) --
	(230.13,123.76) --
	(231.24,124.82) --
	(232.35,125.86) --
	(233.45,126.86) --
	(234.56,127.82) --
	(235.67,128.73) --
	(236.78,129.62) --
	(237.88,130.49) --
	(238.99,131.36) --
	(240.10,132.25) --
	(241.20,133.19) --
	(242.31,134.19) --
	(243.42,135.29) --
	(244.53,136.53) --
	(245.63,137.91) --
	(246.74,139.45) --
	(247.85,141.17) --
	(248.96,143.07) --
	(250.06,145.16) --
	(251.17,147.43) --
	(252.28,149.88) --
	(253.39,152.49) --
	(254.49,155.29) --
	(255.60,158.21) --
	(256.71,161.25) --
	(257.82,164.37) --
	(258.92,167.56) --
	(260.03,170.80) --
	(261.14,174.04) --
	(262.25,177.28) --
	(263.35,180.47) --
	(264.46,183.59) --
	(265.57,186.62) --
	(266.68,189.53) --
	(267.78,192.29) --
	(268.89,194.91) --
	(270.00,197.35) --
	(271.11,199.61) --
	(272.21,201.68) --
	(273.32,203.54) --
	(274.43,205.18) --
	(275.54,206.62) --
	(276.64,207.87) --
	(277.75,208.93) --
	(278.86,209.82) --
	(279.97,210.57) --
	(281.07,211.18) --
	(282.18,211.68) --
	(283.29,212.10) --
	(284.40,212.46) --
	(285.50,212.79) --
	(286.61,213.13) --
	(287.72,213.47) --
	(288.83,213.85) --
	(289.93,214.26) --
	(291.04,214.71) --
	(292.15,215.21) --
	(293.26,215.73) --
	(294.36,216.27) --
	(295.47,216.81) --
	(296.58,217.33) --
	(297.69,217.81) --
	(298.79,218.23) --
	(299.90,218.57) --
	(301.01,218.83) --
	(302.12,219.00) --
	(303.22,219.07) --
	(304.33,219.02) --
	(305.44,218.87) --
	(306.55,218.61) --
	(307.65,218.25) --
	(308.76,217.80) --
	(309.87,217.24) --
	(310.98,216.59) --
	(312.08,215.84) --
	(313.19,214.98) --
	(314.30,213.99) --
	(315.40,212.87) --
	(316.51,211.62) --
	(317.62,210.21) --
	(318.73,208.64) --
	(319.83,206.90) --
	(320.94,204.98) --
	(322.05,202.86) --
	(323.16,200.55) --
	(324.26,198.03) --
	(325.37,195.32) --
	(326.48,192.42) --
	(327.59,189.37) --
	(328.69,186.19) --
	(329.80,182.89) --
	(330.91,179.51) --
	(332.02,176.08) --
	(333.12,172.62) --
	(334.23,169.18) --
	(335.34,165.79) --
	(336.45,162.47) --
	(337.55,159.25) --
	(338.66,156.16) --
	(339.77,153.20) --
	(340.88,150.40) --
	(341.98,147.75) --
	(343.09,145.26) --
	(344.20,142.95) --
	(345.31,140.81) --
	(346.41,138.83) --
	(347.52,136.99) --
	(348.63,135.29) --
	(349.74,133.72) --
	(350.84,132.27) --
	(351.95,130.93) --
	(353.06,129.70) --
	(354.17,128.56) --
	(355.27,127.51) --
	(356.38,126.54) --
	(357.49,125.64) --
	(358.60,124.81) --
	(359.70,124.04) --
	(360.81,123.33) --
	(361.92,122.67) --
	(363.03,122.05) --
	(364.13,121.49) --
	(365.24,120.96) --
	(366.35,120.47) --
	(367.46,120.00) --
	(368.56,119.55) --
	(369.67,119.12) --
	(370.78,118.69) --
	(371.89,118.26) --
	(372.99,117.82) --
	(374.10,117.36) --
	(375.21,116.87) --
	(376.32,116.35) --
	(377.42,115.78) --
	(378.53,115.16) --
	(379.64,114.49) --
	(380.75,113.76) --
	(381.85,112.98) --
	(382.96,112.15) --
	(384.07,111.27) --
	(385.17,110.35) --
	(386.28,109.40) --
	(387.39,108.43) --
	(388.50,107.46) --
	(389.60,106.50) --
	(390.71,105.57) --
	(391.82,104.66) --
	(392.93,103.80) --
	(394.03,102.99) --
	(395.14,102.26) --
	(396.25,101.59) --
	(397.36,100.99) --
	(398.46,100.45) --
	(399.57, 99.99) --
	(400.68, 99.59) --
	(401.79, 99.25) --
	(402.89, 98.97) --
	(404.00, 98.74) --
	(405.11, 98.56) --
	(406.22, 98.41) --
	(407.32, 98.30) --
	(408.43, 98.21) --
	(409.54, 98.14) --
	(410.65, 98.09) --
	(411.75, 98.05) --
	(412.86, 98.03) --
	(413.97, 98.01) --
	(415.08, 98.01) --
	(416.18, 98.02) --
	(417.29, 98.03) --
	(418.40, 98.06) --
	(419.51, 98.09) --
	(420.61, 98.14) --
	(421.72, 98.20) --
	(422.83, 98.26) --
	(423.94, 98.34) --
	(425.04, 98.42) --
	(426.15, 98.51) --
	(427.26, 98.59) --
	(428.37, 98.66) --
	(429.47, 98.72) --
	(430.58, 98.76) --
	(431.69, 98.78) --
	(432.80, 98.77) --
	(433.90, 98.73) --
	(435.01, 98.65) --
	(436.12, 98.54) --
	(437.23, 98.40) --
	(438.33, 98.23) --
	(439.44, 98.03) --
	(440.55, 97.82) --
	(441.66, 97.59) --
	(442.76, 97.36) --
	(443.87, 97.13) --
	(444.98, 96.90) --
	(446.09, 96.70) --
	(447.19, 96.51) --
	(448.30, 96.35) --
	(449.41, 96.22) --
	(450.52, 96.11) --
	(451.62, 96.04) --
	(452.73, 96.00) --
	(453.84, 95.97) --
	(454.95, 95.98) --
	(456.05, 96.00) --
	(457.16, 96.03) --
	(458.27, 96.07) --
	(459.37, 96.11) --
	(460.48, 96.14) --
	(461.59, 96.17) --
	(462.70, 96.19) --
	(463.80, 96.20) --
	(464.91, 96.19) --
	(466.02, 96.18) --
	(467.13, 96.15) --
	(468.23, 96.12) --
	(469.34, 96.07) --
	(470.45, 96.03) --
	(471.56, 95.98) --
	(472.66, 95.94) --
	(473.77, 95.89) --
	(474.88, 95.85) --
	(475.99, 95.81) --
	(477.09, 95.78) --
	(478.20, 95.74) --
	(479.31, 95.71) --
	(480.42, 95.67) --
	(481.52, 95.64) --
	(482.63, 95.60) --
	(483.74, 95.55) --
	(484.85, 95.50) --
	(485.95, 95.45) --
	(487.06, 95.39) --
	(488.17, 95.32) --
	(489.28, 95.25) --
	(490.38, 95.18) --
	(491.49, 95.10) --
	(492.60, 95.03) --
	(493.71, 94.95) --
	(494.81, 94.88) --
	(495.92, 94.81) --
	(497.03, 94.75) --
	(498.14, 94.70) --
	(499.24, 94.66) --
	(500.35, 94.62) --
	(501.46, 94.59) --
	(502.57, 94.57) --
	(503.67, 94.56) --
	(504.78, 94.55) --
	(505.89, 94.56) --
	(507.00, 94.58) --
	(508.10, 94.61) --
	(509.21, 94.64) --
	(510.32, 94.68) --
	(511.43, 94.73) --
	(512.53, 94.79) --
	(513.64, 94.85) --
	(514.75, 94.92) --
	(515.86, 94.99) --
	(516.96, 95.06) --
	(518.07, 95.13) --
	(519.18, 95.20) --
	(520.29, 95.26) --
	(521.39, 95.31) --
	(522.50, 95.36) --
	(523.61, 95.39) --
	(524.72, 95.42) --
	(525.82, 95.43) --
	(526.93, 95.42) --
	(528.04, 95.40) --
	(529.14, 95.37) --
	(530.25, 95.33) --
	(531.36, 95.28) --
	(532.47, 95.22) --
	(533.57, 95.16) --
	(534.68, 95.09) --
	(535.79, 95.02) --
	(536.90, 94.94) --
	(538.00, 94.87) --
	(539.11, 94.81) --
	(540.22, 94.74) --
	(541.33, 94.69) --
	(542.43, 94.64) --
	(543.54, 94.59) --
	(544.65, 94.55) --
	(545.76, 94.52) --
	(546.86, 94.49) --
	(547.97, 94.47) --
	(549.08, 94.45) --
	(550.19, 94.43) --
	(551.29, 94.42) --
	(552.40, 94.41) --
	(553.51, 94.41) --
	(554.62, 94.41) --
	(555.72, 94.40) --
	(556.83, 94.41) --
	(557.94, 94.41) --
	(559.05, 94.41) --
	(560.15, 94.42) --
	(561.26, 94.43) --
	(562.37, 94.44) --
	(563.48, 94.46) --
	(564.58, 94.48) --
	(565.69, 94.51) --
	(566.80, 94.53) --
	(567.91, 94.57) --
	(569.01, 94.60) --
	(570.12, 94.64) --
	(571.23, 94.68) --
	(572.34, 94.72) --
	(573.44, 94.77) --
	(574.55, 94.81) --
	(575.66, 94.85) --
	(576.77, 94.88) --
	(577.87, 94.91) --
	(578.98, 94.94) --
	(580.09, 94.95) --
	(581.20, 94.96) --
	(582.30, 94.95) --
	(583.41, 94.94) --
	(584.52, 94.92) --
	(585.63, 94.89) --
	(586.73, 94.86) --
	(587.84, 94.82) --
	(588.95, 94.78) --
	(590.06, 94.74) --
	(591.16, 94.70) --
	(592.27, 94.65) --
	(593.38, 94.61) --
	(594.49, 94.58) --
	(595.59, 94.54) --
	(596.70, 94.51) --
	(597.81, 94.49) --
	(598.91, 94.47) --
	(600.02, 94.45) --
	(601.13, 94.43) --
	(602.24, 94.42) --
	(603.34, 94.41) --
	(604.45, 94.41) --
	(605.56, 94.40) --
	(606.67, 94.40) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.39) --
	(162.58, 94.39) --
	(163.68, 94.39) --
	(164.79, 94.39) --
	(165.90, 94.39) --
	(167.01, 94.39) --
	(168.11, 94.39) --
	(169.22, 94.39) --
	(170.33, 94.39) --
	(171.43, 94.39) --
	(172.54, 94.39) --
	(173.65, 94.39) --
	(174.76, 94.39) --
	(175.86, 94.39) --
	(176.97, 94.39) --
	(178.08, 94.39) --
	(179.19, 94.39) --
	(180.29, 94.39) --
	(181.40, 94.39) --
	(182.51, 94.39) --
	(183.62, 94.39) --
	(184.72, 94.39) --
	(185.83, 94.39) --
	(186.94, 94.39) --
	(188.05, 94.39) --
	(189.15, 94.40) --
	(190.26, 94.40) --
	(191.37, 94.41) --
	(192.48, 94.41) --
	(193.58, 94.43) --
	(194.69, 94.44) --
	(195.80, 94.46) --
	(196.91, 94.50) --
	(198.01, 94.54) --
	(199.12, 94.59) --
	(200.23, 94.65) --
	(201.34, 94.74) --
	(202.44, 94.84) --
	(203.55, 94.96) --
	(204.66, 95.10) --
	(205.77, 95.26) --
	(206.87, 95.45) --
	(207.98, 95.66) --
	(209.09, 95.88) --
	(210.20, 96.12) --
	(211.30, 96.37) --
	(212.41, 96.63) --
	(213.52, 96.90) --
	(214.63, 97.16) --
	(215.73, 97.42) --
	(216.84, 97.67) --
	(217.95, 97.90) --
	(219.06, 98.12) --
	(220.16, 98.33) --
	(221.27, 98.53) --
	(222.38, 98.71) --
	(223.49, 98.89) --
	(224.59, 99.05) --
	(225.70, 99.21) --
	(226.81, 99.37) --
	(227.92, 99.53) --
	(229.02, 99.70) --
	(230.13, 99.88) --
	(231.24,100.07) --
	(232.35,100.30) --
	(233.45,100.55) --
	(234.56,100.85) --
	(235.67,101.20) --
	(236.78,101.61) --
	(237.88,102.09) --
	(238.99,102.65) --
	(240.10,103.30) --
	(241.20,104.04) --
	(242.31,104.85) --
	(243.42,105.74) --
	(244.53,106.69) --
	(245.63,107.69) --
	(246.74,108.72) --
	(247.85,109.76) --
	(248.96,110.79) --
	(250.06,111.80) --
	(251.17,112.76) --
	(252.28,113.67) --
	(253.39,114.52) --
	(254.49,115.33) --
	(255.60,116.08) --
	(256.71,116.81) --
	(257.82,117.53) --
	(258.92,118.25) --
	(260.03,119.02) --
	(261.14,119.86) --
	(262.25,120.78) --
	(263.35,121.82) --
	(264.46,122.98) --
	(265.57,124.28) --
	(266.68,125.73) --
	(267.78,127.32) --
	(268.89,129.05) --
	(270.00,130.92) --
	(271.11,132.93) --
	(272.21,135.05) --
	(273.32,137.28) --
	(274.43,139.58) --
	(275.54,141.95) --
	(276.64,144.37) --
	(277.75,146.82) --
	(278.86,149.28) --
	(279.97,151.73) --
	(281.07,154.15) --
	(282.18,156.51) --
	(283.29,158.81) --
	(284.40,161.04) --
	(285.50,163.18) --
	(286.61,165.24) --
	(287.72,167.22) --
	(288.83,169.11) --
	(289.93,170.93) --
	(291.04,172.70) --
	(292.15,174.41) --
	(293.26,176.11) --
	(294.36,177.79) --
	(295.47,179.49) --
	(296.58,181.22) --
	(297.69,183.00) --
	(298.79,184.84) --
	(299.90,186.78) --
	(301.01,188.81) --
	(302.12,190.96) --
	(303.22,193.24) --
	(304.33,195.63) --
	(305.44,198.12) --
	(306.55,200.71) --
	(307.65,203.37) --
	(308.76,206.08) --
	(309.87,208.81) --
	(310.98,211.53) --
	(312.08,214.20) --
	(313.19,216.79) --
	(314.30,219.26) --
	(315.40,221.60) --
	(316.51,223.78) --
	(317.62,225.80) --
	(318.73,227.64) --
	(319.83,229.30) --
	(320.94,230.78) --
	(322.05,232.07) --
	(323.16,233.16) --
	(324.26,234.05) --
	(325.37,234.75) --
	(326.48,235.25) --
	(327.59,235.55) --
	(328.69,235.65) --
	(329.80,235.54) --
	(330.91,235.21) --
	(332.02,234.67) --
	(333.12,233.89) --
	(334.23,232.87) --
	(335.34,231.60) --
	(336.45,230.08) --
	(337.55,228.33) --
	(338.66,226.35) --
	(339.77,224.14) --
	(340.88,221.70) --
	(341.98,219.06) --
	(343.09,216.22) --
	(344.20,213.21) --
	(345.31,210.02) --
	(346.41,206.72) --
	(347.52,203.32) --
	(348.63,199.85) --
	(349.74,196.35) --
	(350.84,192.85) --
	(351.95,189.38) --
	(353.06,185.96) --
	(354.17,182.64) --
	(355.27,179.43) --
	(356.38,176.38) --
	(357.49,173.48) --
	(358.60,170.76) --
	(359.70,168.22) --
	(360.81,165.86) --
	(361.92,163.67) --
	(363.03,161.64) --
	(364.13,159.75) --
	(365.24,157.99) --
	(366.35,156.33) --
	(367.46,154.73) --
	(368.56,153.17) --
	(369.67,151.63) --
	(370.78,150.07) --
	(371.89,148.50) --
	(372.99,146.90) --
	(374.10,145.27) --
	(375.21,143.61) --
	(376.32,141.95) --
	(377.42,140.29) --
	(378.53,138.66) --
	(379.64,137.07) --
	(380.75,135.56) --
	(381.85,134.13) --
	(382.96,132.80) --
	(384.07,131.57) --
	(385.17,130.45) --
	(386.28,129.44) --
	(387.39,128.54) --
	(388.50,127.72) --
	(389.60,126.97) --
	(390.71,126.27) --
	(391.82,125.59) --
	(392.93,124.93) --
	(394.03,124.25) --
	(395.14,123.56) --
	(396.25,122.83) --
	(397.36,122.06) --
	(398.46,121.25) --
	(399.57,120.41) --
	(400.68,119.55) --
	(401.79,118.67) --
	(402.89,117.81) --
	(404.00,116.96) --
	(405.11,116.15) --
	(406.22,115.38) --
	(407.32,114.67) --
	(408.43,114.01) --
	(409.54,113.43) --
	(410.65,112.89) --
	(411.75,112.40) --
	(412.86,111.94) --
	(413.97,111.51) --
	(415.08,111.09) --
	(416.18,110.67) --
	(417.29,110.25) --
	(418.40,109.81) --
	(419.51,109.35) --
	(420.61,108.88) --
	(421.72,108.39) --
	(422.83,107.88) --
	(423.94,107.37) --
	(425.04,106.86) --
	(426.15,106.34) --
	(427.26,105.84) --
	(428.37,105.34) --
	(429.47,104.87) --
	(430.58,104.42) --
	(431.69,104.01) --
	(432.80,103.63) --
	(433.90,103.29) --
	(435.01,102.99) --
	(436.12,102.74) --
	(437.23,102.53) --
	(438.33,102.35) --
	(439.44,102.22) --
	(440.55,102.12) --
	(441.66,102.03) --
	(442.76,101.96) --
	(443.87,101.88) --
	(444.98,101.79) --
	(446.09,101.68) --
	(447.19,101.53) --
	(448.30,101.35) --
	(449.41,101.12) --
	(450.52,100.84) --
	(451.62,100.53) --
	(452.73,100.17) --
	(453.84, 99.79) --
	(454.95, 99.40) --
	(456.05, 99.01) --
	(457.16, 98.63) --
	(458.27, 98.28) --
	(459.37, 97.96) --
	(460.48, 97.68) --
	(461.59, 97.47) --
	(462.70, 97.33) --
	(463.80, 97.25) --
	(464.91, 97.24) --
	(466.02, 97.29) --
	(467.13, 97.40) --
	(468.23, 97.56) --
	(469.34, 97.76) --
	(470.45, 98.00) --
	(471.56, 98.25) --
	(472.66, 98.52) --
	(473.77, 98.78) --
	(474.88, 99.03) --
	(475.99, 99.25) --
	(477.09, 99.44) --
	(478.20, 99.60) --
	(479.31, 99.72) --
	(480.42, 99.80) --
	(481.52, 99.84) --
	(482.63, 99.85) --
	(483.74, 99.82) --
	(484.85, 99.76) --
	(485.95, 99.68) --
	(487.06, 99.59) --
	(488.17, 99.47) --
	(489.28, 99.35) --
	(490.38, 99.22) --
	(491.49, 99.08) --
	(492.60, 98.94) --
	(493.71, 98.78) --
	(494.81, 98.62) --
	(495.92, 98.44) --
	(497.03, 98.25) --
	(498.14, 98.05) --
	(499.24, 97.84) --
	(500.35, 97.62) --
	(501.46, 97.39) --
	(502.57, 97.15) --
	(503.67, 96.91) --
	(504.78, 96.67) --
	(505.89, 96.43) --
	(507.00, 96.21) --
	(508.10, 95.99) --
	(509.21, 95.78) --
	(510.32, 95.59) --
	(511.43, 95.42) --
	(512.53, 95.26) --
	(513.64, 95.12) --
	(514.75, 94.99) --
	(515.86, 94.88) --
	(516.96, 94.79) --
	(518.07, 94.71) --
	(519.18, 94.64) --
	(520.29, 94.58) --
	(521.39, 94.54) --
	(522.50, 94.50) --
	(523.61, 94.47) --
	(524.72, 94.45) --
	(525.82, 94.43) --
	(526.93, 94.42) --
	(528.04, 94.41) --
	(529.14, 94.40) --
	(530.25, 94.40) --
	(531.36, 94.40) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.40) --
	(569.01, 94.40) --
	(570.12, 94.41) --
	(571.23, 94.41) --
	(572.34, 94.42) --
	(573.44, 94.44) --
	(574.55, 94.45) --
	(575.66, 94.47) --
	(576.77, 94.50) --
	(577.87, 94.53) --
	(578.98, 94.56) --
	(580.09, 94.60) --
	(581.20, 94.64) --
	(582.30, 94.69) --
	(583.41, 94.74) --
	(584.52, 94.79) --
	(585.63, 94.83) --
	(586.73, 94.88) --
	(587.84, 94.92) --
	(588.95, 94.95) --
	(590.06, 94.98) --
	(591.16, 94.99) --
	(592.27, 94.99) --
	(593.38, 94.99) --
	(594.49, 94.97) --
	(595.59, 94.94) --
	(596.70, 94.91) --
	(597.81, 94.87) --
	(598.91, 94.82) --
	(600.02, 94.77) --
	(601.13, 94.72) --
	(602.24, 94.68) --
	(603.34, 94.63) --
	(604.45, 94.59) --
	(605.56, 94.55) --
	(606.67, 94.52) --
	(607.77, 94.49) --
	(608.88, 94.47) --
	(609.99, 94.45) --
	(611.10, 94.43) --
	(612.20, 94.42) --
	(613.31, 94.41) --
	(614.42, 94.40) --
	(615.53, 94.40) --
	(616.63, 94.40) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.39) --
	(162.58, 94.39) --
	(163.68, 94.39) --
	(164.79, 94.39) --
	(165.90, 94.39) --
	(167.01, 94.39) --
	(168.11, 94.39) --
	(169.22, 94.39) --
	(170.33, 94.39) --
	(171.43, 94.39) --
	(172.54, 94.39) --
	(173.65, 94.39) --
	(174.76, 94.39) --
	(175.86, 94.39) --
	(176.97, 94.39) --
	(178.08, 94.39) --
	(179.19, 94.39) --
	(180.29, 94.39) --
	(181.40, 94.39) --
	(182.51, 94.39) --
	(183.62, 94.39) --
	(184.72, 94.39) --
	(185.83, 94.39) --
	(186.94, 94.39) --
	(188.05, 94.39) --
	(189.15, 94.39) --
	(190.26, 94.39) --
	(191.37, 94.39) --
	(192.48, 94.39) --
	(193.58, 94.39) --
	(194.69, 94.39) --
	(195.80, 94.39) --
	(196.91, 94.39) --
	(198.01, 94.39) --
	(199.12, 94.39) --
	(200.23, 94.39) --
	(201.34, 94.40) --
	(202.44, 94.41) --
	(203.55, 94.43) --
	(204.66, 94.46) --
	(205.77, 94.51) --
	(206.87, 94.58) --
	(207.98, 94.67) --
	(209.09, 94.79) --
	(210.20, 94.93) --
	(211.30, 95.08) --
	(212.41, 95.22) --
	(213.52, 95.34) --
	(214.63, 95.42) --
	(215.73, 95.45) --
	(216.84, 95.42) --
	(217.95, 95.33) --
	(219.06, 95.22) --
	(220.16, 95.08) --
	(221.27, 94.94) --
	(222.38, 94.83) --
	(223.49, 94.75) --
	(224.59, 94.71) --
	(225.70, 94.72) --
	(226.81, 94.78) --
	(227.92, 94.89) --
	(229.02, 95.02) --
	(230.13, 95.18) --
	(231.24, 95.33) --
	(232.35, 95.47) --
	(233.45, 95.58) --
	(234.56, 95.65) --
	(235.67, 95.70) --
	(236.78, 95.74) --
	(237.88, 95.76) --
	(238.99, 95.79) --
	(240.10, 95.83) --
	(241.20, 95.89) --
	(242.31, 95.97) --
	(243.42, 96.08) --
	(244.53, 96.23) --
	(245.63, 96.45) --
	(246.74, 96.76) --
	(247.85, 97.19) --
	(248.96, 97.79) --
	(250.06, 98.59) --
	(251.17, 99.61) --
	(252.28,100.87) --
	(253.39,102.36) --
	(254.49,104.07) --
	(255.60,105.92) --
	(256.71,107.83) --
	(257.82,109.71) --
	(258.92,111.43) --
	(260.03,112.92) --
	(261.14,114.14) --
	(262.25,115.12) --
	(263.35,115.94) --
	(264.46,116.74) --
	(265.57,117.64) --
	(266.68,118.71) --
	(267.78,119.98) --
	(268.89,121.43) --
	(270.00,122.99) --
	(271.11,124.59) --
	(272.21,126.19) --
	(273.32,127.73) --
	(274.43,129.26) --
	(275.54,130.82) --
	(276.64,132.51) --
	(277.75,134.43) --
	(278.86,136.66) --
	(279.97,139.28) --
	(281.07,142.34) --
	(282.18,145.80) --
	(283.29,149.61) --
	(284.40,153.72) --
	(285.50,158.03) --
	(286.61,162.50) --
	(287.72,167.04) --
	(288.83,171.63) --
	(289.93,176.25) --
	(291.04,180.93) --
	(292.15,185.71) --
	(293.26,190.62) --
	(294.36,195.70) --
	(295.47,200.93) --
	(296.58,206.31) --
	(297.69,211.79) --
	(298.79,217.38) --
	(299.90,223.11) --
	(301.01,229.06) --
	(302.12,235.36) --
	(303.22,242.14) --
	(304.33,249.56) --
	(305.44,257.69) --
	(306.55,266.56) --
	(307.65,276.10) --
	(308.76,286.12) --
	(309.87,296.31) --
	(310.98,306.31) --
	(312.08,315.69) --
	(313.19,324.06) --
	(314.30,331.09) --
	(315.40,336.59) --
	(316.51,340.40) --
	(317.62,342.61) --
	(318.73,343.40) --
	(319.83,342.95) --
	(320.94,341.44) --
	(322.05,339.02) --
	(323.16,335.80) --
	(324.26,331.83) --
	(325.37,327.12) --
	(326.48,321.68) --
	(327.59,315.48) --
	(328.69,308.56) --
	(329.80,300.99) --
	(330.91,292.89) --
	(332.02,284.46) --
	(333.12,275.92) --
	(334.23,267.50) --
	(335.34,259.40) --
	(336.45,251.75) --
	(337.55,244.61) --
	(338.66,238.02) --
	(339.77,231.93) --
	(340.88,226.27) --
	(341.98,220.88) --
	(343.09,215.54) --
	(344.20,209.98) --
	(345.31,203.97) --
	(346.41,197.32) --
	(347.52,190.00) --
	(348.63,182.14) --
	(349.74,174.03) --
	(350.84,166.08) --
	(351.95,158.73) --
	(353.06,152.36) --
	(354.17,147.10) --
	(355.27,142.95) --
	(356.38,139.73) --
	(357.49,137.17) --
	(358.60,134.97) --
	(359.70,132.85) --
	(360.81,130.60) --
	(361.92,128.12) --
	(363.03,125.40) --
	(364.13,122.51) --
	(365.24,119.59) --
	(366.35,116.82) --
	(367.46,114.33) --
	(368.56,112.24) --
	(369.67,110.63) --
	(370.78,109.52) --
	(371.89,108.80) --
	(372.99,108.40) --
	(374.10,108.21) --
	(375.21,108.14) --
	(376.32,108.09) --
	(377.42,108.02) --
	(378.53,107.89) --
	(379.64,107.66) --
	(380.75,107.34) --
	(381.85,106.94) --
	(382.96,106.47) --
	(384.07,105.94) --
	(385.17,105.37) --
	(386.28,104.78) --
	(387.39,104.16) --
	(388.50,103.51) --
	(389.60,102.83) --
	(390.71,102.11) --
	(391.82,101.34) --
	(392.93,100.54) --
	(394.03, 99.71) --
	(395.14, 98.89) --
	(396.25, 98.10) --
	(397.36, 97.36) --
	(398.46, 96.70) --
	(399.57, 96.13) --
	(400.68, 95.65) --
	(401.79, 95.28) --
	(402.89, 94.99) --
	(404.00, 94.77) --
	(405.11, 94.63) --
	(406.22, 94.53) --
	(407.32, 94.47) --
	(408.43, 94.43) --
	(409.54, 94.41) --
	(410.65, 94.40) --
	(411.75, 94.39) --
	(412.86, 94.39) --
	(413.97, 94.39) --
	(415.08, 94.39) --
	(416.18, 94.39) --
	(417.29, 94.39) --
	(418.40, 94.39) --
	(419.51, 94.39) --
	(420.61, 94.39) --
	(421.72, 94.39) --
	(422.83, 94.39) --
	(423.94, 94.39) --
	(425.04, 94.39) --
	(426.15, 94.39) --
	(427.26, 94.39) --
	(428.37, 94.39) --
	(429.47, 94.39) --
	(430.58, 94.39) --
	(431.69, 94.39) --
	(432.80, 94.39) --
	(433.90, 94.39) --
	(435.01, 94.39) --
	(436.12, 94.39) --
	(437.23, 94.39) --
	(438.33, 94.39) --
	(439.44, 94.39) --
	(440.55, 94.39) --
	(441.66, 94.39) --
	(442.76, 94.39) --
	(443.87, 94.39) --
	(444.98, 94.39) --
	(446.09, 94.39) --
	(447.19, 94.39) --
	(448.30, 94.39) --
	(449.41, 94.39) --
	(450.52, 94.39) --
	(451.62, 94.39) --
	(452.73, 94.39) --
	(453.84, 94.39) --
	(454.95, 94.39) --
	(456.05, 94.39) --
	(457.16, 94.39) --
	(458.27, 94.39) --
	(459.37, 94.39) --
	(460.48, 94.39) --
	(461.59, 94.39) --
	(462.70, 94.39) --
	(463.80, 94.39) --
	(464.91, 94.39) --
	(466.02, 94.39) --
	(467.13, 94.39) --
	(468.23, 94.39) --
	(469.34, 94.39) --
	(470.45, 94.39) --
	(471.56, 94.39) --
	(472.66, 94.39) --
	(473.77, 94.39) --
	(474.88, 94.39) --
	(475.99, 94.39) --
	(477.09, 94.39) --
	(478.20, 94.39) --
	(479.31, 94.39) --
	(480.42, 94.39) --
	(481.52, 94.39) --
	(482.63, 94.39) --
	(483.74, 94.39) --
	(484.85, 94.39) --
	(485.95, 94.39) --
	(487.06, 94.39) --
	(488.17, 94.39) --
	(489.28, 94.39) --
	(490.38, 94.39) --
	(491.49, 94.39) --
	(492.60, 94.39) --
	(493.71, 94.39) --
	(494.81, 94.39) --
	(495.92, 94.39) --
	(497.03, 94.39) --
	(498.14, 94.39) --
	(499.24, 94.39) --
	(500.35, 94.39) --
	(501.46, 94.39) --
	(502.57, 94.39) --
	(503.67, 94.39) --
	(504.78, 94.39) --
	(505.89, 94.39) --
	(507.00, 94.39) --
	(508.10, 94.39) --
	(509.21, 94.39) --
	(510.32, 94.39) --
	(511.43, 94.39) --
	(512.53, 94.39) --
	(513.64, 94.39) --
	(514.75, 94.39) --
	(515.86, 94.39) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.39) --
	(531.36, 94.39) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.39) --
	(569.01, 94.39) --
	(570.12, 94.39) --
	(571.23, 94.39) --
	(572.34, 94.39) --
	(573.44, 94.39) --
	(574.55, 94.39) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.72, 94.39) --
	( 51.83, 94.39) --
	( 52.94, 94.39) --
	( 54.04, 94.39) --
	( 55.15, 94.39) --
	( 56.26, 94.39) --
	( 57.37, 94.39) --
	( 58.47, 94.39) --
	( 59.58, 94.39) --
	( 60.69, 94.39) --
	( 61.80, 94.39) --
	( 62.90, 94.39) --
	( 64.01, 94.39) --
	( 65.12, 94.39) --
	( 66.23, 94.39) --
	( 67.33, 94.39) --
	( 68.44, 94.39) --
	( 69.55, 94.39) --
	( 70.66, 94.39) --
	( 71.76, 94.39) --
	( 72.87, 94.39) --
	( 73.98, 94.39) --
	( 75.09, 94.39) --
	( 76.19, 94.39) --
	( 77.30, 94.39) --
	( 78.41, 94.39) --
	( 79.52, 94.39) --
	( 80.62, 94.39) --
	( 81.73, 94.39) --
	( 82.84, 94.39) --
	( 83.95, 94.39) --
	( 85.05, 94.39) --
	( 86.16, 94.39) --
	( 87.27, 94.39) --
	( 88.38, 94.39) --
	( 89.48, 94.39) --
	( 90.59, 94.39) --
	( 91.70, 94.39) --
	( 92.81, 94.39) --
	( 93.91, 94.39) --
	( 95.02, 94.39) --
	( 96.13, 94.39) --
	( 97.23, 94.39) --
	( 98.34, 94.39) --
	( 99.45, 94.39) --
	(100.56, 94.39) --
	(101.66, 94.39) --
	(102.77, 94.39) --
	(103.88, 94.39) --
	(104.99, 94.39) --
	(106.09, 94.39) --
	(107.20, 94.39) --
	(108.31, 94.39) --
	(109.42, 94.39) --
	(110.52, 94.39) --
	(111.63, 94.39) --
	(112.74, 94.39) --
	(113.85, 94.39) --
	(114.95, 94.39) --
	(116.06, 94.39) --
	(117.17, 94.39) --
	(118.28, 94.39) --
	(119.38, 94.39) --
	(120.49, 94.39) --
	(121.60, 94.39) --
	(122.71, 94.39) --
	(123.81, 94.39) --
	(124.92, 94.39) --
	(126.03, 94.39) --
	(127.14, 94.39) --
	(128.24, 94.39) --
	(129.35, 94.39) --
	(130.46, 94.39) --
	(131.57, 94.39) --
	(132.67, 94.39) --
	(133.78, 94.39) --
	(134.89, 94.39) --
	(136.00, 94.39) --
	(137.10, 94.39) --
	(138.21, 94.39) --
	(139.32, 94.39) --
	(140.43, 94.39) --
	(141.53, 94.39) --
	(142.64, 94.39) --
	(143.75, 94.39) --
	(144.86, 94.39) --
	(145.96, 94.39) --
	(147.07, 94.39) --
	(148.18, 94.39) --
	(149.29, 94.39) --
	(150.39, 94.39) --
	(151.50, 94.39) --
	(152.61, 94.39) --
	(153.72, 94.39) --
	(154.82, 94.39) --
	(155.93, 94.39) --
	(157.04, 94.39) --
	(158.15, 94.39) --
	(159.25, 94.39) --
	(160.36, 94.39) --
	(161.47, 94.39) --
	(162.58, 94.39) --
	(163.68, 94.39) --
	(164.79, 94.39) --
	(165.90, 94.39) --
	(167.01, 94.39) --
	(168.11, 94.39) --
	(169.22, 94.39) --
	(170.33, 94.39) --
	(171.43, 94.39) --
	(172.54, 94.39) --
	(173.65, 94.39) --
	(174.76, 94.39) --
	(175.86, 94.39) --
	(176.97, 94.39) --
	(178.08, 94.39) --
	(179.19, 94.39) --
	(180.29, 94.39) --
	(181.40, 94.39) --
	(182.51, 94.39) --
	(183.62, 94.39) --
	(184.72, 94.39) --
	(185.83, 94.40) --
	(186.94, 94.40) --
	(188.05, 94.42) --
	(189.15, 94.43) --
	(190.26, 94.46) --
	(191.37, 94.50) --
	(192.48, 94.54) --
	(193.58, 94.61) --
	(194.69, 94.69) --
	(195.80, 94.78) --
	(196.91, 94.88) --
	(198.01, 94.99) --
	(199.12, 95.09) --
	(200.23, 95.17) --
	(201.34, 95.24) --
	(202.44, 95.28) --
	(203.55, 95.29) --
	(204.66, 95.27) --
	(205.77, 95.23) --
	(206.87, 95.18) --
	(207.98, 95.12) --
	(209.09, 95.08) --
	(210.20, 95.05) --
	(211.30, 95.04) --
	(212.41, 95.06) --
	(213.52, 95.11) --
	(214.63, 95.18) --
	(215.73, 95.27) --
	(216.84, 95.36) --
	(217.95, 95.44) --
	(219.06, 95.51) --
	(220.16, 95.57) --
	(221.27, 95.62) --
	(222.38, 95.65) --
	(223.49, 95.68) --
	(224.59, 95.69) --
	(225.70, 95.70) --
	(226.81, 95.71) --
	(227.92, 95.72) --
	(229.02, 95.75) --
	(230.13, 95.80) --
	(231.24, 95.87) --
	(232.35, 95.98) --
	(233.45, 96.14) --
	(234.56, 96.35) --
	(235.67, 96.62) --
	(236.78, 96.93) --
	(237.88, 97.29) --
	(238.99, 97.69) --
	(240.10, 98.12) --
	(241.20, 98.59) --
	(242.31, 99.09) --
	(243.42, 99.63) --
	(244.53,100.24) --
	(245.63,100.90) --
	(246.74,101.63) --
	(247.85,102.42) --
	(248.96,103.25) --
	(250.06,104.12) --
	(251.17,104.98) --
	(252.28,105.83) --
	(253.39,106.62) --
	(254.49,107.33) --
	(255.60,107.96) --
	(256.71,108.50) --
	(257.82,108.95) --
	(258.92,109.36) --
	(260.03,109.75) --
	(261.14,110.19) --
	(262.25,110.75) --
	(263.35,111.49) --
	(264.46,112.45) --
	(265.57,113.70) --
	(266.68,115.26) --
	(267.78,117.15) --
	(268.89,119.34) --
	(270.00,121.81) --
	(271.11,124.51) --
	(272.21,127.36) --
	(273.32,130.30) --
	(274.43,133.24) --
	(275.54,136.11) --
	(276.64,138.86) --
	(277.75,141.47) --
	(278.86,143.93) --
	(279.97,146.26) --
	(281.07,148.47) --
	(282.18,150.63) --
	(283.29,152.79) --
	(284.40,155.00) --
	(285.50,157.33) --
	(286.61,159.82) --
	(287.72,162.54) --
	(288.83,165.49) --
	(289.93,168.70) --
	(291.04,172.14) --
	(292.15,175.76) --
	(293.26,179.52) --
	(294.36,183.35) --
	(295.47,187.19) --
	(296.58,190.98) --
	(297.69,194.68) --
	(298.79,198.25) --
	(299.90,201.71) --
	(301.01,205.08) --
	(302.12,208.43) --
	(303.22,211.84) --
	(304.33,215.43) --
	(305.44,219.29) --
	(306.55,223.50) --
	(307.65,228.10) --
	(308.76,233.13) --
	(309.87,238.57) --
	(310.98,244.40) --
	(312.08,250.56) --
	(313.19,256.98) --
	(314.30,263.58) --
	(315.40,270.25) --
	(316.51,276.86) --
	(317.62,283.25) --
	(318.73,289.25) --
	(319.83,294.61) --
	(320.94,299.19) --
	(322.05,302.84) --
	(323.16,305.46) --
	(324.26,307.00) --
	(325.37,307.48) --
	(326.48,306.93) --
	(327.59,305.46) --
	(328.69,303.17) --
	(329.80,300.22) --
	(330.91,296.73) --
	(332.02,292.85) --
	(333.12,288.71) --
	(334.23,284.41) --
	(335.34,280.04) --
	(336.45,275.64) --
	(337.55,271.23) --
	(338.66,266.80) --
	(339.77,262.32) --
	(340.88,257.74) --
	(341.98,253.02) --
	(343.09,248.14) --
	(344.20,243.06) --
	(345.31,237.77) --
	(346.41,232.27) --
	(347.52,226.57) --
	(348.63,220.67) --
	(349.74,214.57) --
	(350.84,208.29) --
	(351.95,201.85) --
	(353.06,195.27) --
	(354.17,188.60) --
	(355.27,181.88) --
	(356.38,175.20) --
	(357.49,168.66) --
	(358.60,162.34) --
	(359.70,156.37) --
	(360.81,150.81) --
	(361.92,145.72) --
	(363.03,141.14) --
	(364.13,137.06) --
	(365.24,133.46) --
	(366.35,130.25) --
	(367.46,127.35) --
	(368.56,124.72) --
	(369.67,122.30) --
	(370.78,120.09) --
	(371.89,118.07) --
	(372.99,116.26) --
	(374.10,114.68) --
	(375.21,113.33) --
	(376.32,112.25) --
	(377.42,111.40) --
	(378.53,110.78) --
	(379.64,110.35) --
	(380.75,110.03) --
	(381.85,109.74) --
	(382.96,109.42) --
	(384.07,109.01) --
	(385.17,108.47) --
	(386.28,107.80) --
	(387.39,107.00) --
	(388.50,106.11) --
	(389.60,105.18) --
	(390.71,104.26) --
	(391.82,103.42) --
	(392.93,102.68) --
	(394.03,102.08) --
	(395.14,101.60) --
	(396.25,101.22) --
	(397.36,100.89) --
	(398.46,100.58) --
	(399.57,100.25) --
	(400.68, 99.88) --
	(401.79, 99.46) --
	(402.89, 99.00) --
	(404.00, 98.50) --
	(405.11, 98.01) --
	(406.22, 97.53) --
	(407.32, 97.10) --
	(408.43, 96.75) --
	(409.54, 96.50) --
	(410.65, 96.34) --
	(411.75, 96.28) --
	(412.86, 96.30) --
	(413.97, 96.39) --
	(415.08, 96.52) --
	(416.18, 96.66) --
	(417.29, 96.79) --
	(418.40, 96.88) --
	(419.51, 96.91) --
	(420.61, 96.88) --
	(421.72, 96.77) --
	(422.83, 96.60) --
	(423.94, 96.37) --
	(425.04, 96.11) --
	(426.15, 95.83) --
	(427.26, 95.56) --
	(428.37, 95.31) --
	(429.47, 95.09) --
	(430.58, 94.90) --
	(431.69, 94.75) --
	(432.80, 94.64) --
	(433.90, 94.55) --
	(435.01, 94.49) --
	(436.12, 94.45) --
	(437.23, 94.43) --
	(438.33, 94.41) --
	(439.44, 94.40) --
	(440.55, 94.39) --
	(441.66, 94.39) --
	(442.76, 94.39) --
	(443.87, 94.39) --
	(444.98, 94.39) --
	(446.09, 94.39) --
	(447.19, 94.39) --
	(448.30, 94.39) --
	(449.41, 94.39) --
	(450.52, 94.39) --
	(451.62, 94.39) --
	(452.73, 94.39) --
	(453.84, 94.40) --
	(454.95, 94.41) --
	(456.05, 94.42) --
	(457.16, 94.44) --
	(458.27, 94.46) --
	(459.37, 94.50) --
	(460.48, 94.56) --
	(461.59, 94.63) --
	(462.70, 94.71) --
	(463.80, 94.81) --
	(464.91, 94.93) --
	(466.02, 95.05) --
	(467.13, 95.18) --
	(468.23, 95.30) --
	(469.34, 95.41) --
	(470.45, 95.50) --
	(471.56, 95.58) --
	(472.66, 95.64) --
	(473.77, 95.67) --
	(474.88, 95.69) --
	(475.99, 95.69) --
	(477.09, 95.67) --
	(478.20, 95.62) --
	(479.31, 95.56) --
	(480.42, 95.48) --
	(481.52, 95.38) --
	(482.63, 95.27) --
	(483.74, 95.14) --
	(484.85, 95.02) --
	(485.95, 94.90) --
	(487.06, 94.79) --
	(488.17, 94.69) --
	(489.28, 94.61) --
	(490.38, 94.54) --
	(491.49, 94.49) --
	(492.60, 94.46) --
	(493.71, 94.43) --
	(494.81, 94.41) --
	(495.92, 94.40) --
	(497.03, 94.40) --
	(498.14, 94.39) --
	(499.24, 94.39) --
	(500.35, 94.39) --
	(501.46, 94.39) --
	(502.57, 94.39) --
	(503.67, 94.39) --
	(504.78, 94.39) --
	(505.89, 94.39) --
	(507.00, 94.39) --
	(508.10, 94.39) --
	(509.21, 94.39) --
	(510.32, 94.39) --
	(511.43, 94.39) --
	(512.53, 94.39) --
	(513.64, 94.39) --
	(514.75, 94.39) --
	(515.86, 94.39) --
	(516.96, 94.39) --
	(518.07, 94.39) --
	(519.18, 94.39) --
	(520.29, 94.39) --
	(521.39, 94.39) --
	(522.50, 94.39) --
	(523.61, 94.39) --
	(524.72, 94.39) --
	(525.82, 94.39) --
	(526.93, 94.39) --
	(528.04, 94.39) --
	(529.14, 94.39) --
	(530.25, 94.39) --
	(531.36, 94.39) --
	(532.47, 94.39) --
	(533.57, 94.39) --
	(534.68, 94.39) --
	(535.79, 94.39) --
	(536.90, 94.39) --
	(538.00, 94.39) --
	(539.11, 94.39) --
	(540.22, 94.39) --
	(541.33, 94.39) --
	(542.43, 94.39) --
	(543.54, 94.39) --
	(544.65, 94.39) --
	(545.76, 94.39) --
	(546.86, 94.39) --
	(547.97, 94.39) --
	(549.08, 94.39) --
	(550.19, 94.39) --
	(551.29, 94.39) --
	(552.40, 94.39) --
	(553.51, 94.39) --
	(554.62, 94.39) --
	(555.72, 94.39) --
	(556.83, 94.39) --
	(557.94, 94.39) --
	(559.05, 94.39) --
	(560.15, 94.39) --
	(561.26, 94.39) --
	(562.37, 94.39) --
	(563.48, 94.39) --
	(564.58, 94.39) --
	(565.69, 94.39) --
	(566.80, 94.39) --
	(567.91, 94.39) --
	(569.01, 94.39) --
	(570.12, 94.39) --
	(571.23, 94.39) --
	(572.34, 94.39) --
	(573.44, 94.39) --
	(574.55, 94.39) --
	(575.66, 94.39) --
	(576.77, 94.39) --
	(577.87, 94.39) --
	(578.98, 94.39) --
	(580.09, 94.39) --
	(581.20, 94.39) --
	(582.30, 94.39) --
	(583.41, 94.39) --
	(584.52, 94.39) --
	(585.63, 94.39) --
	(586.73, 94.39) --
	(587.84, 94.39) --
	(588.95, 94.39) --
	(590.06, 94.39) --
	(591.16, 94.39) --
	(592.27, 94.39) --
	(593.38, 94.39) --
	(594.49, 94.39) --
	(595.59, 94.39) --
	(596.70, 94.39) --
	(597.81, 94.39) --
	(598.91, 94.39) --
	(600.02, 94.39) --
	(601.13, 94.39) --
	(602.24, 94.39) --
	(603.34, 94.39) --
	(604.45, 94.39) --
	(605.56, 94.39) --
	(606.67, 94.39) --
	(607.77, 94.39) --
	(608.88, 94.39) --
	(609.99, 94.39) --
	(611.10, 94.39) --
	(612.20, 94.39) --
	(613.31, 94.39) --
	(614.42, 94.39) --
	(615.53, 94.39) --
	(616.63, 94.39) --
	(616.63, 94.39) --
	(615.53, 94.39) --
	(614.42, 94.39) --
	(613.31, 94.39) --
	(612.20, 94.39) --
	(611.10, 94.39) --
	(609.99, 94.39) --
	(608.88, 94.39) --
	(607.77, 94.39) --
	(606.67, 94.39) --
	(605.56, 94.39) --
	(604.45, 94.39) --
	(603.34, 94.39) --
	(602.24, 94.39) --
	(601.13, 94.39) --
	(600.02, 94.39) --
	(598.91, 94.39) --
	(597.81, 94.39) --
	(596.70, 94.39) --
	(595.59, 94.39) --
	(594.49, 94.39) --
	(593.38, 94.39) --
	(592.27, 94.39) --
	(591.16, 94.39) --
	(590.06, 94.39) --
	(588.95, 94.39) --
	(587.84, 94.39) --
	(586.73, 94.39) --
	(585.63, 94.39) --
	(584.52, 94.39) --
	(583.41, 94.39) --
	(582.30, 94.39) --
	(581.20, 94.39) --
	(580.09, 94.39) --
	(578.98, 94.39) --
	(577.87, 94.39) --
	(576.77, 94.39) --
	(575.66, 94.39) --
	(574.55, 94.39) --
	(573.44, 94.39) --
	(572.34, 94.39) --
	(571.23, 94.39) --
	(570.12, 94.39) --
	(569.01, 94.39) --
	(567.91, 94.39) --
	(566.80, 94.39) --
	(565.69, 94.39) --
	(564.58, 94.39) --
	(563.48, 94.39) --
	(562.37, 94.39) --
	(561.26, 94.39) --
	(560.15, 94.39) --
	(559.05, 94.39) --
	(557.94, 94.39) --
	(556.83, 94.39) --
	(555.72, 94.39) --
	(554.62, 94.39) --
	(553.51, 94.39) --
	(552.40, 94.39) --
	(551.29, 94.39) --
	(550.19, 94.39) --
	(549.08, 94.39) --
	(547.97, 94.39) --
	(546.86, 94.39) --
	(545.76, 94.39) --
	(544.65, 94.39) --
	(543.54, 94.39) --
	(542.43, 94.39) --
	(541.33, 94.39) --
	(540.22, 94.39) --
	(539.11, 94.39) --
	(538.00, 94.39) --
	(536.90, 94.39) --
	(535.79, 94.39) --
	(534.68, 94.39) --
	(533.57, 94.39) --
	(532.47, 94.39) --
	(531.36, 94.39) --
	(530.25, 94.39) --
	(529.14, 94.39) --
	(528.04, 94.39) --
	(526.93, 94.39) --
	(525.82, 94.39) --
	(524.72, 94.39) --
	(523.61, 94.39) --
	(522.50, 94.39) --
	(521.39, 94.39) --
	(520.29, 94.39) --
	(519.18, 94.39) --
	(518.07, 94.39) --
	(516.96, 94.39) --
	(515.86, 94.39) --
	(514.75, 94.39) --
	(513.64, 94.39) --
	(512.53, 94.39) --
	(511.43, 94.39) --
	(510.32, 94.39) --
	(509.21, 94.39) --
	(508.10, 94.39) --
	(507.00, 94.39) --
	(505.89, 94.39) --
	(504.78, 94.39) --
	(503.67, 94.39) --
	(502.57, 94.39) --
	(501.46, 94.39) --
	(500.35, 94.39) --
	(499.24, 94.39) --
	(498.14, 94.39) --
	(497.03, 94.39) --
	(495.92, 94.39) --
	(494.81, 94.39) --
	(493.71, 94.39) --
	(492.60, 94.39) --
	(491.49, 94.39) --
	(490.38, 94.39) --
	(489.28, 94.39) --
	(488.17, 94.39) --
	(487.06, 94.39) --
	(485.95, 94.39) --
	(484.85, 94.39) --
	(483.74, 94.39) --
	(482.63, 94.39) --
	(481.52, 94.39) --
	(480.42, 94.39) --
	(479.31, 94.39) --
	(478.20, 94.39) --
	(477.09, 94.39) --
	(475.99, 94.39) --
	(474.88, 94.39) --
	(473.77, 94.39) --
	(472.66, 94.39) --
	(471.56, 94.39) --
	(470.45, 94.39) --
	(469.34, 94.39) --
	(468.23, 94.39) --
	(467.13, 94.39) --
	(466.02, 94.39) --
	(464.91, 94.39) --
	(463.80, 94.39) --
	(462.70, 94.39) --
	(461.59, 94.39) --
	(460.48, 94.39) --
	(459.37, 94.39) --
	(458.27, 94.39) --
	(457.16, 94.39) --
	(456.05, 94.39) --
	(454.95, 94.39) --
	(453.84, 94.39) --
	(452.73, 94.39) --
	(451.62, 94.39) --
	(450.52, 94.39) --
	(449.41, 94.39) --
	(448.30, 94.39) --
	(447.19, 94.39) --
	(446.09, 94.39) --
	(444.98, 94.39) --
	(443.87, 94.39) --
	(442.76, 94.39) --
	(441.66, 94.39) --
	(440.55, 94.39) --
	(439.44, 94.39) --
	(438.33, 94.39) --
	(437.23, 94.39) --
	(436.12, 94.39) --
	(435.01, 94.39) --
	(433.90, 94.39) --
	(432.80, 94.39) --
	(431.69, 94.39) --
	(430.58, 94.39) --
	(429.47, 94.39) --
	(428.37, 94.39) --
	(427.26, 94.39) --
	(426.15, 94.39) --
	(425.04, 94.39) --
	(423.94, 94.39) --
	(422.83, 94.39) --
	(421.72, 94.39) --
	(420.61, 94.39) --
	(419.51, 94.39) --
	(418.40, 94.39) --
	(417.29, 94.39) --
	(416.18, 94.39) --
	(415.08, 94.39) --
	(413.97, 94.39) --
	(412.86, 94.39) --
	(411.75, 94.39) --
	(410.65, 94.39) --
	(409.54, 94.39) --
	(408.43, 94.39) --
	(407.32, 94.39) --
	(406.22, 94.39) --
	(405.11, 94.39) --
	(404.00, 94.39) --
	(402.89, 94.39) --
	(401.79, 94.39) --
	(400.68, 94.39) --
	(399.57, 94.39) --
	(398.46, 94.39) --
	(397.36, 94.39) --
	(396.25, 94.39) --
	(395.14, 94.39) --
	(394.03, 94.39) --
	(392.93, 94.39) --
	(391.82, 94.39) --
	(390.71, 94.39) --
	(389.60, 94.39) --
	(388.50, 94.39) --
	(387.39, 94.39) --
	(386.28, 94.39) --
	(385.17, 94.39) --
	(384.07, 94.39) --
	(382.96, 94.39) --
	(381.85, 94.39) --
	(380.75, 94.39) --
	(379.64, 94.39) --
	(378.53, 94.39) --
	(377.42, 94.39) --
	(376.32, 94.39) --
	(375.21, 94.39) --
	(374.10, 94.39) --
	(372.99, 94.39) --
	(371.89, 94.39) --
	(370.78, 94.39) --
	(369.67, 94.39) --
	(368.56, 94.39) --
	(367.46, 94.39) --
	(366.35, 94.39) --
	(365.24, 94.39) --
	(364.13, 94.39) --
	(363.03, 94.39) --
	(361.92, 94.39) --
	(360.81, 94.39) --
	(359.70, 94.39) --
	(358.60, 94.39) --
	(357.49, 94.39) --
	(356.38, 94.39) --
	(355.27, 94.39) --
	(354.17, 94.39) --
	(353.06, 94.39) --
	(351.95, 94.39) --
	(350.84, 94.39) --
	(349.74, 94.39) --
	(348.63, 94.39) --
	(347.52, 94.39) --
	(346.41, 94.39) --
	(345.31, 94.39) --
	(344.20, 94.39) --
	(343.09, 94.39) --
	(341.98, 94.39) --
	(340.88, 94.39) --
	(339.77, 94.39) --
	(338.66, 94.39) --
	(337.55, 94.39) --
	(336.45, 94.39) --
	(335.34, 94.39) --
	(334.23, 94.39) --
	(333.12, 94.39) --
	(332.02, 94.39) --
	(330.91, 94.39) --
	(329.80, 94.39) --
	(328.69, 94.39) --
	(327.59, 94.39) --
	(326.48, 94.39) --
	(325.37, 94.39) --
	(324.26, 94.39) --
	(323.16, 94.39) --
	(322.05, 94.39) --
	(320.94, 94.39) --
	(319.83, 94.39) --
	(318.73, 94.39) --
	(317.62, 94.39) --
	(316.51, 94.39) --
	(315.40, 94.39) --
	(314.30, 94.39) --
	(313.19, 94.39) --
	(312.08, 94.39) --
	(310.98, 94.39) --
	(309.87, 94.39) --
	(308.76, 94.39) --
	(307.65, 94.39) --
	(306.55, 94.39) --
	(305.44, 94.39) --
	(304.33, 94.39) --
	(303.22, 94.39) --
	(302.12, 94.39) --
	(301.01, 94.39) --
	(299.90, 94.39) --
	(298.79, 94.39) --
	(297.69, 94.39) --
	(296.58, 94.39) --
	(295.47, 94.39) --
	(294.36, 94.39) --
	(293.26, 94.39) --
	(292.15, 94.39) --
	(291.04, 94.39) --
	(289.93, 94.39) --
	(288.83, 94.39) --
	(287.72, 94.39) --
	(286.61, 94.39) --
	(285.50, 94.39) --
	(284.40, 94.39) --
	(283.29, 94.39) --
	(282.18, 94.39) --
	(281.07, 94.39) --
	(279.97, 94.39) --
	(278.86, 94.39) --
	(277.75, 94.39) --
	(276.64, 94.39) --
	(275.54, 94.39) --
	(274.43, 94.39) --
	(273.32, 94.39) --
	(272.21, 94.39) --
	(271.11, 94.39) --
	(270.00, 94.39) --
	(268.89, 94.39) --
	(267.78, 94.39) --
	(266.68, 94.39) --
	(265.57, 94.39) --
	(264.46, 94.39) --
	(263.35, 94.39) --
	(262.25, 94.39) --
	(261.14, 94.39) --
	(260.03, 94.39) --
	(258.92, 94.39) --
	(257.82, 94.39) --
	(256.71, 94.39) --
	(255.60, 94.39) --
	(254.49, 94.39) --
	(253.39, 94.39) --
	(252.28, 94.39) --
	(251.17, 94.39) --
	(250.06, 94.39) --
	(248.96, 94.39) --
	(247.85, 94.39) --
	(246.74, 94.39) --
	(245.63, 94.39) --
	(244.53, 94.39) --
	(243.42, 94.39) --
	(242.31, 94.39) --
	(241.20, 94.39) --
	(240.10, 94.39) --
	(238.99, 94.39) --
	(237.88, 94.39) --
	(236.78, 94.39) --
	(235.67, 94.39) --
	(234.56, 94.39) --
	(233.45, 94.39) --
	(232.35, 94.39) --
	(231.24, 94.39) --
	(230.13, 94.39) --
	(229.02, 94.39) --
	(227.92, 94.39) --
	(226.81, 94.39) --
	(225.70, 94.39) --
	(224.59, 94.39) --
	(223.49, 94.39) --
	(222.38, 94.39) --
	(221.27, 94.39) --
	(220.16, 94.39) --
	(219.06, 94.39) --
	(217.95, 94.39) --
	(216.84, 94.39) --
	(215.73, 94.39) --
	(214.63, 94.39) --
	(213.52, 94.39) --
	(212.41, 94.39) --
	(211.30, 94.39) --
	(210.20, 94.39) --
	(209.09, 94.39) --
	(207.98, 94.39) --
	(206.87, 94.39) --
	(205.77, 94.39) --
	(204.66, 94.39) --
	(203.55, 94.39) --
	(202.44, 94.39) --
	(201.34, 94.39) --
	(200.23, 94.39) --
	(199.12, 94.39) --
	(198.01, 94.39) --
	(196.91, 94.39) --
	(195.80, 94.39) --
	(194.69, 94.39) --
	(193.58, 94.39) --
	(192.48, 94.39) --
	(191.37, 94.39) --
	(190.26, 94.39) --
	(189.15, 94.39) --
	(188.05, 94.39) --
	(186.94, 94.39) --
	(185.83, 94.39) --
	(184.72, 94.39) --
	(183.62, 94.39) --
	(182.51, 94.39) --
	(181.40, 94.39) --
	(180.29, 94.39) --
	(179.19, 94.39) --
	(178.08, 94.39) --
	(176.97, 94.39) --
	(175.86, 94.39) --
	(174.76, 94.39) --
	(173.65, 94.39) --
	(172.54, 94.39) --
	(171.43, 94.39) --
	(170.33, 94.39) --
	(169.22, 94.39) --
	(168.11, 94.39) --
	(167.01, 94.39) --
	(165.90, 94.39) --
	(164.79, 94.39) --
	(163.68, 94.39) --
	(162.58, 94.39) --
	(161.47, 94.39) --
	(160.36, 94.39) --
	(159.25, 94.39) --
	(158.15, 94.39) --
	(157.04, 94.39) --
	(155.93, 94.39) --
	(154.82, 94.39) --
	(153.72, 94.39) --
	(152.61, 94.39) --
	(151.50, 94.39) --
	(150.39, 94.39) --
	(149.29, 94.39) --
	(148.18, 94.39) --
	(147.07, 94.39) --
	(145.96, 94.39) --
	(144.86, 94.39) --
	(143.75, 94.39) --
	(142.64, 94.39) --
	(141.53, 94.39) --
	(140.43, 94.39) --
	(139.32, 94.39) --
	(138.21, 94.39) --
	(137.10, 94.39) --
	(136.00, 94.39) --
	(134.89, 94.39) --
	(133.78, 94.39) --
	(132.67, 94.39) --
	(131.57, 94.39) --
	(130.46, 94.39) --
	(129.35, 94.39) --
	(128.24, 94.39) --
	(127.14, 94.39) --
	(126.03, 94.39) --
	(124.92, 94.39) --
	(123.81, 94.39) --
	(122.71, 94.39) --
	(121.60, 94.39) --
	(120.49, 94.39) --
	(119.38, 94.39) --
	(118.28, 94.39) --
	(117.17, 94.39) --
	(116.06, 94.39) --
	(114.95, 94.39) --
	(113.85, 94.39) --
	(112.74, 94.39) --
	(111.63, 94.39) --
	(110.52, 94.39) --
	(109.42, 94.39) --
	(108.31, 94.39) --
	(107.20, 94.39) --
	(106.09, 94.39) --
	(104.99, 94.39) --
	(103.88, 94.39) --
	(102.77, 94.39) --
	(101.66, 94.39) --
	(100.56, 94.39) --
	( 99.45, 94.39) --
	( 98.34, 94.39) --
	( 97.23, 94.39) --
	( 96.13, 94.39) --
	( 95.02, 94.39) --
	( 93.91, 94.39) --
	( 92.81, 94.39) --
	( 91.70, 94.39) --
	( 90.59, 94.39) --
	( 89.48, 94.39) --
	( 88.38, 94.39) --
	( 87.27, 94.39) --
	( 86.16, 94.39) --
	( 85.05, 94.39) --
	( 83.95, 94.39) --
	( 82.84, 94.39) --
	( 81.73, 94.39) --
	( 80.62, 94.39) --
	( 79.52, 94.39) --
	( 78.41, 94.39) --
	( 77.30, 94.39) --
	( 76.19, 94.39) --
	( 75.09, 94.39) --
	( 73.98, 94.39) --
	( 72.87, 94.39) --
	( 71.76, 94.39) --
	( 70.66, 94.39) --
	( 69.55, 94.39) --
	( 68.44, 94.39) --
	( 67.33, 94.39) --
	( 66.23, 94.39) --
	( 65.12, 94.39) --
	( 64.01, 94.39) --
	( 62.90, 94.39) --
	( 61.80, 94.39) --
	( 60.69, 94.39) --
	( 59.58, 94.39) --
	( 58.47, 94.39) --
	( 57.37, 94.39) --
	( 56.26, 94.39) --
	( 55.15, 94.39) --
	( 54.04, 94.39) --
	( 52.94, 94.39) --
	( 51.83, 94.39) --
	( 50.72, 94.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68, 94.39) --
	( 22.43, 94.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,175.09) --
	( 22.43,175.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,255.80) --
	( 22.43,255.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.68,336.50) --
	( 22.43,336.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.71, 79.19) --
	(161.71, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.47, 79.19) --
	(317.47, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.24, 79.19) --
	(473.24, 81.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.00, 79.19) --
	(629.00, 81.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.71, 70.93) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.47, 70.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (473.24, 70.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (629.00, 70.93) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (333.68, 58.95) {Difference in participant-specific fixed warping parameters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,218.89) {density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.45, 14.04) rectangle (480.90, 48.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (333.68, 36.37) {participant};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.72, 18.30) rectangle (205.18, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (191.43, 19.02) rectangle (204.47, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.05, 18.30) rectangle (233.51, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{216,144,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (219.77, 19.02) rectangle (232.80, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.39, 18.30) rectangle (261.84, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (248.10, 19.02) rectangle (261.13, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.72, 18.30) rectangle (290.17, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{57,182,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (276.43, 19.02) rectangle (289.46, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (304.05, 18.30) rectangle (318.50, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (304.76, 19.02) rectangle (317.79, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.38, 18.30) rectangle (346.84, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (333.09, 19.02) rectangle (346.12, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (360.71, 18.30) rectangle (375.17, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (361.43, 19.02) rectangle (374.46, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (389.05, 18.30) rectangle (403.50, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{149,144,255}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (389.76, 19.02) rectangle (402.79, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (417.38, 18.30) rectangle (431.83, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (418.09, 19.02) rectangle (431.12, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (445.71, 18.30) rectangle (460.16, 32.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,98,188}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.40] (446.42, 19.02) rectangle (459.45, 32.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.98, 22.50) {\,\,1\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.32, 22.50) {\,\,2\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.65, 22.50) {\,\,3\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.98, 22.50) {\,\,4\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 22.50) {\,\,5\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.64, 22.50) {\,\,6\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.97, 22.50) {\,\,7\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.31, 22.50) {\,\,8\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.64, 22.50) {\,\,9\,\,};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (461.97, 22.50) {\,\,10\,\,};
\end{scope}
\end{tikzpicture}

